Causal models in string diagrams

The framework of causal models provides a principled approach to causal reasoning, applied today across many scientific domains. Here we present this framework in the language of string diagrams, interpreted formally using category theory. A class of string diagrams, called network diagrams, are in 1-to-1 correspondence with directed acyclic graphs. A causal model is given by such a diagram with its components interpreted as stochastic maps, functions, or general channels in a symmetric monoidal category with a 'copy-discard' structure (cd-category), turning a model into a single mathematical object that can be reasoned with intuitively and yet rigorously. Building on prior works by Fong and Jacobs, Kissinger and Zanasi, as well as Fritz and Klingler, we present diagrammatic definitions of causal models and functional causal models in a cd-category, generalising causal Bayesian networks and structural causal models, respectively. We formalise general interventions on a model, including but beyond do-interventions, and present the natural notion of an open causal model with inputs. We also give an approach to conditioning based on a normalisation box, allowing for causal inference calculations to be done fully diagrammatically. We define counterfactuals in this setup, and treat the problems of the identifiability of causal effects and counterfactuals fully diagrammatically. The benefits of such a presentation of causal models lie in foundational questions in causal reasoning and in their clarificatory role and pedagogical value. This work aims to be accessible to different communities, from causal model practitioners to researchers in applied category theory, and discusses many examples from the literature for illustration. Overall, we argue and demonstrate that causal reasoning according to the causal model framework is most naturally and intuitively done as diagrammatic reasoning.

==> figures/CBN-nd-full.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -2.25) {$c_B$};
		\node [style=whitedot] (1) at (2.75, -4) {};
		\node [style=none] (2) at (1.25, -2.5) {};
		\node [style=none] (3) at (2.75, -4.5) {};
		\node [style=map] (4) at (2.75, -5.25) {$c_A$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=label] (6) at (5.25, 4.5) {$A$};
		\node [style=whitedot] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (2.25, 3) {};
		\node [style=none] (9) at (0.5, 3.75) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=whitedot] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=map] (13) at (1.25, 0.5) {$c_S$};
		\node [style=map] (14) at (2.75, 3.5) {$ \ c_L \ $};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (2.75, 3) {};
		\node [style=none] (17) at (0.5, 3.75) {};
		\node [style=none] (18) at (0.5, 4.75) {};
		\node [style=none] (19) at (2.75, -4) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=label] (21) at (1, 4.5) {$S$};
		\node [style=label] (22) at (3.25, 4.5) {$L$};
		\node [style=whitedot] (23) at (2.75, -4) {};
		\node [style=whitedot] (24) at (1.25, -1) {};
		\node [style=none] (25) at (2.75, 3.5) {};
		\node [style=none] (26) at (2.75, 4.75) {};
		\node [style=none] (27) at (2.75, -4) {};
		\node [style=none] (28) at (4.75, 4.75) {};
		\node [style=none] (29) at (-0.75, 4.75) {};
		\node [style=label] (30) at (-1.5, 4.5) {$B$};
		\node [style=none] (31) at (-0.75, 4.75) {};
		\node [style=large map] (32) at (-6, 0) {$\sem{D_{G}}$};
		\node [style=none] (33) at (-7.5, 0.5) {};
		\node [style=none] (34) at (-4.5, 0.5) {};
		\node [style=none] (35) at (-7.5, 2) {};
		\node [style=none] (36) at (-4.5, 2) {};
		\node [style=none] (37) at (-2.75, 0) {$=$};
		\node [style=none] (38) at (-6.5, 0.5) {};
		\node [style=none] (39) at (-6.5, 2) {};
		\node [style=none] (40) at (-5.5, 0.5) {};
		\node [style=none] (41) at (-5.5, 2) {};
		\node [style=label] (43) at (-6.5, 2.5) {$S$};
		\node [style=label] (45) at (-7.5, 2.5) {$B$};
		\node [style=label] (46) at (-5.5, 2.5) {$L$};
		\node [style=label] (47) at (-4.5, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=75, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [in=-90, out=-180, looseness=0.75] (24) to (31.center);
		\draw (31.center) to (29.center);
		\draw (36.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CF-no-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, -0.5) {};
		\node [style=none] (1) at (8.25, -2) {};
		\node [style=map] (2) at (8.25, -2.25) {\hspace*{0.1cm} $\model{L}$ \hspace*{0.1cm}};
		\node [style=none] (3) at (8.75, -1.25) {$U$};
		\node [style=whitedot] (4) at (8.25, -0.5) {};
		\node [style=none] (7) at (8.25, -0.5) {};
		\node [style=map] (8) at (12, 2) {\hspace*{0.7cm} $\sigma_{s_k} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=map] (9) at (4.25, 2) {\hspace*{0.7cm} $\sigma_{s_1} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (10) at (12, 1.5) {};
		\node [style=none] (11) at (8.25, -0.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (8.25, -0.5) {};
		\node [style=none] (15) at (8.25, 1) {$\cdots$};
		\node [style=none] (17) at (2.25, 5.5) {};
		\node [style=none] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (2.25, 6) {$C^{(1)}$};
		\node [style=none] (20) at (4.25, 4) {};
		\node [style=none] (21) at (4.25, 2.25) {};
		\node [style=none] (22) at (5, 3.5) {$D^{(1)}$};
		\node [style=none] (23) at (6.25, 5.5) {};
		\node [style=none] (24) at (6.25, 2.25) {};
		\node [style=none] (25) at (6.25, 6) {$E^{(1)}$};
		\node [style=upground] (26) at (4.25, 4.15) {};
		\node [style=none] (35) at (16.5, 4.75) {};
		\node [style=none] (36) at (0.5, 4.75) {};
		\node [style=none] (37) at (0.5, -3) {};
		\node [style=none] (38) at (16.5, -3) {};
		\node [style=none] (39) at (0.5, -3) {};
		\node [style=none] (40) at (0.5, 4.75) {};
		\node [style=none] (41) at (0.5, -3) {};
		\node [style=none] (42) at (16.5, 4.75) {};
		\node [style=none] (43) at (16.5, -3) {};
		\node [style=none] (44) at (16.5, -3) {};
		\node [style=none] (45) at (16.5, 4.75) {};
		\node [style=none] (46) at (16.5, -3) {};
		\node [style=none] (66) at (10, 2.25) {};
		\node [style=none] (67) at (10, 5.75) {$C^{(k)}$};
		\node [style=none] (68) at (12, 4) {};
		\node [style=none] (69) at (12, 2.25) {};
		\node [style=none] (70) at (12.75, 3.5) {$D^{(k)}$};
		\node [style=none] (71) at (14, 5.25) {};
		\node [style=none] (72) at (14, 2.25) {};
		\node [style=none] (73) at (14, 5.75) {$E^{(k)}$};
		\node [style=upground] (74) at (12, 4.15) {};
		\node [style=none] (75) at (10, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=-90, out=0, looseness=0.75] (11.center) to (10.center);
		\draw [in=-90, out=180, looseness=0.75] (13.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw [dashed, color=blue] (36.center) to (35.center);
		\draw [dashed, color=blue] (39.center) to (38.center);
		\draw [dashed, color=blue] (41.center) to (40.center);
		\draw [dashed, color=blue] (46.center) to (45.center);
		\draw (69.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CF_id_Algo_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {\small $P\big( C_l, F_l^{\text{out}} \ ; \ \Do(D_l), \Do(F_l^{\text{in}}) \big)$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 2) {\small $F_l^{\text{out}}$};
		\node [style=none] (10) at (-1, 2) {\small $C_l$};
		\node [style=none] (11) at (-1, -2) {\small $D_l$};
		\node [style=none] (12) at (1, -2) {\small $F_l^{\text{in}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAG-extract <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {};
		\node [style=label] (1) at (0, 0) {$X_i$};
		\node [style=label] (4) at (-2, -2.5) {$Y_1$};
		\node [style=label] (5) at (2, -2.5) {$Y_n$};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (0, 1.5) {$\dots$};
		\node [style=none] (15) at (0, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (11.center) to (10.center);
		\draw [style={arrow=.99}] (12.center) to (13.center);
		\draw [style={arrow=.99}] (6.center) to (7.center);
		\draw [style={arrow=.99}] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAG-extract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {};
		\node [style=label] (1) at (0, 0) {$X_i$};
		\node [style=label] (4) at (-2, -2.5) {$Y_1$};
		\node [style=label] (5) at (2, -2.5) {$Y_m$};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (0, 1.5) {$\dots$};
		\node [style=none] (15) at (0, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (11.center) to (10.center);
		\draw [style={arrow=.99}] (12.center) to (13.center);
		\draw [style={arrow=.99}] (6.center) to (7.center);
		\draw [style={arrow=.99}] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAG-extractsd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=medium map] (2) at (0, -0.25) {$c_i$};
		\node [style=label] (3) at (-0.75, -2.5) {$Y_1$};
		\node [style=label] (4) at (0.75, -2.5) {$Y_m$};
		\node [style=none] (5) at (-0.75, -2) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=none] (13) at (0, 2.75) {$\dots$};
		\node [style=none] (14) at (0, -1.25) {$\dots$};
		\node [style=label] (16) at (0.5, 0.75) {$X_i$};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=whitedot] (18) at (0, 1.5) {};
		\node [style=none] (19) at (-1, 2.25) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (1, 2.5) {};
		\node [style=none] (24) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw [bend right=45] (19.center) to (18);
		\draw (20.center) to (19.center);
		\draw [bend left=45] (23.center) to (22.center);
		\draw (0.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DGV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.25, -0.75) {$D_{G,O}$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=label] (5) at (-1.25, 1.25) {$O$};
		\node [style=none] (6) at (-1.25, 0.25) {$\dots$};
		\node [style=none] (7) at (1.25, 0) {$\mapsto$};
		\node [style=none] (9) at (5.75, -0.25) {};
		\node [style=none] (10) at (7.25, -0.25) {};
		\node [style=none] (11) at (5.75, 0.75) {};
		\node [style=none] (12) at (7.25, 0.75) {};
		\node [style=label] (13) at (6.5, 1.25) {$O$};
		\node [style=none] (14) at (6.5, 0.25) {$\dots$};
		\node [style=none] (15) at (3.5, -0.25) {};
		\node [style=none] (16) at (5, -0.25) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (5, 0.75) {};
		\node [style=label] (19) at (4.25, 1.25) {$V \setminus O$};
		\node [style=none] (20) at (4.25, 0.25) {$\dots$};
		\node [style=large map] (21) at (5.5, -0.75) {$\  \ \ \ \ \ \ \ D_G  \ \ \ \ \ \  $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DGomarginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, -0.75) {$D_{G,O}$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=label] (6) at (-2, 1.25) {$O$};
		\node [style=none] (7) at (-2, 0.25) {$\dots$};
		\node [style=large map] (8) at (3.5, -0.75) {$\  \ \ \ \ \ \ \ D_G  \ \ \ \ \ \  $};
		\node [style=none] (9) at (3.75, -0.25) {};
		\node [style=none] (10) at (5.25, -0.25) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=none] (12) at (5.25, 0.75) {};
		\node [style=label] (13) at (4.5, 1.25) {$O$};
		\node [style=none] (14) at (4.5, 0.25) {$\dots$};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=upground] (17) at (1.5, 0.75) {};
		\node [style=upground] (18) at (3, 0.75) {};
		\node [style=label] (19) at (2.25, 1.25) {$V \setminus O$};
		\node [style=none] (20) at (2.25, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (18) to (16.center);
		\draw (17) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCM-worlds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (21, 0.5) {$\modelF_1$};
		\node [style=none] (1) at (22.25, -2.5) {};
		\node [style=none] (2) at (22.25, -1) {};
		\node [style=label] (3) at (21, 2.25) {$\iset{X}^{(1)}$};
		\node [style=whitedot] (4) at (22.25, -1) {};
		\node [style=label] (5) at (23.5, 2.25) {$\iset{X}^{(n)}$};
		\node [style=none] (6) at (21, 0.25) {};
		\node [style=none] (7) at (23.5, 0.25) {};
		\node [style=none] (8) at (22.25, 0.5) {$\dots$};
		\node [style=label] (9) at (21.25, -1.75) {$\iset{U}$};
		\node [style=map] (10) at (23.5, 0.5) {$\modelF_n$};
		\node [style=none] (11) at (21, 1.75) {};
		\node [style=none] (12) at (23.5, 1.75) {};
		\node [style=map] (13) at (22.25, -2.75) {$\modelU$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [bend right=45] (6.center) to (4);
		\draw [bend right=45] (4) to (7.center);
		\draw (11.center) to (6.center);
		\draw (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (14) at (0, 0) {$\model{F}$};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=map] (16) at (-1, -2) {$\lambda_1$};
		\node [style=label] (18) at (-1.75, -1) {$U_1$};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=map] (20) at (0.75, -2) {$\lambda_1$};
		\node [style=label] (21) at (1.25, -1) {$U_n$};
		\node [style=none] (22) at (0, -1) {$\dots$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 1.25) {};
		\node [style=label] (27) at (-1, 1.75) {$X_1$};
		\node [style=label] (28) at (0.75, 1.75) {$X_m$};
		\node [style=none] (29) at (0, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15.center);
		\draw (20) to (19.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_1_b_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-2.25, 1.75) {\small \hspace*{0.1cm} $f_L$ \hspace*{0.1cm}};
		\node [style=none] (282) at (-2.25, 3) {};
		\node [style=none] (283) at (-2.25, 2) {};
		\node [style=none] (284) at (2.75, 1.25) {};
		\node [style=none] (285) at (0.5, -1) {};
		\node [style=none] (286) at (-2.75, 1.25) {};
		\node [style=none] (287) at (-2.75, 0.5) {};
		\node [style=none] (290) at (0, 1.75) {\large $\cdots$};
		\node [style=sharpstate] (291) at (-2.75, 0.25) {\small $s$};
		\node [style=none] (293) at (2.25, 3) {};
		\node [style=none] (294) at (2.25, 2) {};
		\node [style=none] (295) at (1.75, 1.25) {};
		\node [style=none] (296) at (1.25, 0.5) {};
		\node [style=sharpstate] (297) at (1.25, 0.25) {\small $s$};
		\node [style=whitedot] (298) at (0.5, -1) {};
		\node [style=none] (299) at (0.5, -1) {};
		\node [style=none] (300) at (0.5, -2.5) {};
		\node [style=none] (301) at (-1.75, 1.25) {};
		\node [style=none] (302) at (0.5, -1) {};
		\node [style=none] (303) at (0, 3.75) {$\overbrace{\hspace*{3cm}}^{m}$};
		\node [style=map] (304) at (2.25, 1.75) {\small \hspace*{0.1cm} $f_L$ \hspace*{0.1cm}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (283.center) to (282.center);
		\draw [in=-90, out=15] (285.center) to (284.center);
		\draw (287.center) to (286.center);
		\draw (294.center) to (293.center);
		\draw [in=-90, out=90] (296.center) to (295.center);
		\draw (300.center) to (299.center);
		\draw [in=-90, out=165] (302.center) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_1_b_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (284) at (1.25, 1.75) {};
		\node [style=none] (285) at (0, 0) {};
		\node [style=none] (286) at (-0.5, -1.75) {};
		\node [style=none] (287) at (-0.5, -2.5) {};
		\node [style=none] (290) at (0, 1.25) {\large $\cdots$};
		\node [style=sharpstate] (291) at (-0.5, -2.75) {\small $s$};
		\node [style=whitedot] (298) at (0, 0) {};
		\node [style=none] (299) at (0.5, -1.75) {};
		\node [style=none] (300) at (0.5, -3.5) {};
		\node [style=none] (301) at (-1.25, 1.75) {};
		\node [style=none] (302) at (0, 0) {};
		\node [style=none] (304) at (0, 0) {};
		\node [style=none] (305) at (0, -1) {};
		\node [style=none] (306) at (0, 2.25) {$\overbrace{\hspace*{1.5cm}}^{m}$};
		\node [style=map] (307) at (0, -1.25) {\small \hspace*{0.1cm} $f_L$ \hspace*{0.1cm}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15, looseness=1.25] (285.center) to (284.center);
		\draw (287.center) to (286.center);
		\draw (300.center) to (299.center);
		\draw [in=-90, out=165] (302.center) to (301.center);
		\draw (305.center) to (304.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_2_b_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (284) at (0.25, 2.5) {};
		\node [style=none] (285) at (0, 0) {};
		\node [style=none] (290) at (-1, 2) {\large $\cdots$};
		\node [style=whitedot] (298) at (0, 0) {};
		\node [style=none] (299) at (1, -1.75) {};
		\node [style=none] (300) at (1, -2.75) {};
		\node [style=none] (301) at (-2.25, 2.5) {};
		\node [style=none] (302) at (0, 0) {};
		\node [style=none] (304) at (0, 0) {};
		\node [style=none] (305) at (0, -1) {};
		\node [style=none] (306) at (-1, 3) {$\overbrace{\hspace*{1.5cm}}^{k}$};
		\node [style=map] (307) at (0, -1.25) {\small \hspace*{0.3cm} $f_L$ \hspace*{0.3cm}};
		\node [style=none] (308) at (-1, -1.75) {};
		\node [style=none] (309) at (-1, -2.75) {};
		\node [style=none] (310) at (0, -2.5) {\large $\cdots$};
		\node [style=sharpeffect] (311) at (1, 1.75) {\small $e$};
		\node [style=sharpeffect] (312) at (2.25, 1.5) {\small $e'$};
		\node [style=none] (313) at (1, 1.5) {};
		\node [style=none] (314) at (0, 0) {};
		\node [style=none] (315) at (2.25, 1.25) {};
		\node [style=none] (316) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (285.center) to (284.center);
		\draw (300.center) to (299.center);
		\draw [in=-90, out=165] (302.center) to (301.center);
		\draw (305.center) to (304.center);
		\draw (309.center) to (308.center);
		\draw [in=-90, out=45] (314.center) to (313.center);
		\draw [in=-90, out=15, looseness=0.75] (316.center) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_2_b_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (290) at (-1.25, 2.5) {\large $\cdots$};
		\node [style=none] (299) at (-0.25, -1.25) {};
		\node [style=none] (300) at (-0.25, -2.25) {};
		\node [style=none] (301) at (-2.5, 3) {};
		\node [style=none] (302) at (-2.5, 2) {};
		\node [style=none] (304) at (-1.25, 0.5) {};
		\node [style=none] (305) at (-1.25, -0.5) {};
		\node [style=none] (306) at (-1.25, 3.5) {$\overbrace{\hspace*{1.5cm}}^{k}$};
		\node [style=map] (307) at (-1.25, -0.75) {\small \hspace*{0.3cm} $f_L$ \hspace*{0.3cm}};
		\node [style=none] (308) at (-2.25, -1.25) {};
		\node [style=none] (309) at (-2.25, -2.25) {};
		\node [style=none] (310) at (-1.25, -2) {\large $\cdots$};
		\node [style=sharpeffect] (311) at (-1.25, 0.75) {\small $e$};
		\node [style=sharpeffect] (312) at (2.25, 1.75) {\small $e'$};
		\node [style=none] (315) at (2.25, 1.5) {};
		\node [style=none] (316) at (2.25, 0.5) {};
		\node [style=none] (317) at (0, 3) {};
		\node [style=none] (318) at (0, 2) {};
		\node [style=sharpstate] (319) at (-2.5, 1.75) {\small $e$};
		\node [style=sharpstate] (320) at (0, 1.75) {\small $e$};
		\node [style=sharpstate] (321) at (2.25, 0.25) {\small $e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (300.center) to (299.center);
		\draw (302.center) to (301.center);
		\draw (305.center) to (304.center);
		\draw (309.center) to (308.center);
		\draw (316.center) to (315.center);
		\draw (318.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_3_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (0, 0) {\hspace*{0.5cm} $f_X$ \hspace*{0.5cm}};
		\node [style=map] (255) at (2, -1.75) {\small $\lambda_X$};
		\node [style=none] (282) at (0, 1.5) {};
		\node [style=none] (283) at (0, 0.25) {};
		\node [style=none] (284) at (0.5, -0.5) {};
		\node [style=none] (285) at (0.5, -1.5) {};
		\node [style=none] (286) at (-1.5, -0.5) {};
		\node [style=none] (287) at (-1.5, -1.5) {};
		\node [style=none] (288) at (1.25, -0.5) {};
		\node [style=none] (289) at (2, -1.5) {};
		\node [style=none] (290) at (-0.5, -1.25) {\large $\cdots$};
		\node [style=none] (291) at (0.5, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (283.center) to (282.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
		\draw [in=-90, out=90] (289.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_3_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (0, 0) {\hspace*{0.2cm} $c_X$ \hspace*{0.2cm}};
		\node [style=none] (282) at (0, 1.5) {};
		\node [style=none] (283) at (0, 0.25) {};
		\node [style=none] (284) at (0.75, -0.5) {};
		\node [style=none] (285) at (0.75, -1.5) {};
		\node [style=none] (286) at (-0.75, -0.5) {};
		\node [style=none] (287) at (-0.75, -1.5) {};
		\node [style=none] (288) at (0, -1.25) {\large $\cdots$};
		\node [style=none] (289) at (0.5, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (283.center) to (282.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_1_sliced_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.5, -7) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (-2.75, -2.5) {$f_D$};
		\node [style=map] (12) at (-2, -10.25) {$f_R$};
		\node [style=none] (32) at (-1.5, -6) {};
		\node [style=none] (33) at (-1.5, -6.75) {};
		\node [style=none] (37) at (-1, -7.5) {};
		\node [style=none] (38) at (-2, -10) {};
		\node [style=none] (39) at (-2, -7.5) {};
		\node [style=none] (40) at (-2.75, -8.25) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (50) at (-2.75, -3) {};
		\node [style=none] (51) at (-3.5, -4) {};
		\node [style=none] (52) at (-2, -10.75) {};
		\node [style=none] (53) at (-3, -11.75) {};
		\node [style=none] (54) at (-4.25, -1.5) {};
		\node [style=none] (55) at (-4.25, -2.25) {};
		\node [style=map] (68) at (0.25, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (84) at (0.25, 1.75) {};
		\node [style=none] (85) at (0.25, 1) {};
		\node [style=none] (106) at (0, 0.25) {};
		\node [style=none] (107) at (-0.75, -0.5) {};
		\node [style=none] (109) at (-3.5, -4) {};
		\node [style=none] (111) at (-3, -11.75) {};
		\node [style=none] (114) at (0.75, 0.25) {};
		\node [style=none] (115) at (0.75, -0.5) {};
		\node [style=none] (118) at (-4.75, 5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6, -5.75) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.75, 3.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-2, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (127) at (-4.25, -2.5) {$f_D$};
		\node [style=map] (128) at (-4, -10.25) {$f_R$};
		\node [style=none] (131) at (-4.75, 4.5) {};
		\node [style=none] (132) at (-4.75, 3.5) {};
		\node [style=none] (137) at (-3.5, 2.75) {};
		\node [style=none] (138) at (-2, 1) {};
		\node [style=none] (146) at (-6.5, -6.25) {};
		\node [style=none] (147) at (-6.75, -7.25) {};
		\node [style=none] (157) at (-5.5, -6.25) {};
		\node [style=none] (158) at (-5.25, -7.25) {};
		\node [style=none] (159) at (-4.25, 2.75) {};
		\node [style=none] (160) at (-4.25, 2) {};
		\node [style=none] (161) at (-5.5, -1.5) {};
		\node [style=none] (162) at (-4, -10) {};
		\node [style=none] (164) at (-1.5, 0.25) {};
		\node [style=none] (165) at (-0.75, -0.5) {};
		\node [style=none] (166) at (-4.25, -3) {};
		\node [style=none] (167) at (-3.5, -4) {};
		\node [style=none] (168) at (-4, -10.75) {};
		\node [style=none] (169) at (-3, -11.75) {};
		\node [style=none] (172) at (-2.5, 0.25) {};
		\node [style=none] (173) at (-2.75, -2.25) {};
		\node [style=map, color=gray, fill=white] (174) at (-2.75, -8.5) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-4.25, 1.75) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (-0.75, -1.75) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (-3.5, -5.25) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-3, -13) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-3, -11.75) {};
		\node [style=none] (183) at (-3, -11.75) {};
		\node [style=none] (184) at (-3, -12.75) {};
		\node [style=whitedot] (188) at (-0.75, -0.5) {};
		\node [style=none] (189) at (-0.75, -0.5) {};
		\node [style=none] (190) at (-0.75, -1.5) {};
		\node [style=whitedot] (191) at (-3.5, -4) {};
		\node [style=none] (192) at (-3.5, -4) {};
		\node [style=none] (193) at (-3.5, -5) {};
		\node [style=map, color=gray, fill=white] (194) at (-5.25, -7.5) {\tiny \gray{$\lambda_W$}};
		\node [style=none] (203) at (-3.5, -4) {};
		\node [style=sharpeffect] (206) at (0.25, 2) {\small $z$};
		\node [style=sharpstate] (207) at (0.75, -0.75) {\small  $d$};
		\node [style=sharpstate] (209) at (-6.75, -7.5) {\small $x$};
		\node [style=sharpeffect] (217) at (-4.25, -1.25) {\small $d$};
		\node [style=sharpeffect] (218) at (-1.5, -5.75) {\small $\tilde{x}$};
		\node [style=none] (272) at (-6, 2.75) {};
		\node [style=none] (273) at (-6, -5.5) {};
		\node [style=none] (274) at (-6.5, -10) {};
		\node [style=none] (275) at (0.75, -9.5) {};
		\node [style=none] (276) at (-6.5, -9) {};
		\node [style=none] (277) at (0.25, -4.25) {};
		\node [style=none] (278) at (-7, -3.25) {};
		\node [style=none] (279) at (-3.25, -6.25) {};
		\node [style=none] (280) at (-4.5, 0.25) {};
		\node [style=none] (281) at (-0.25, -3) {};
		\node [style=none] (282) at (-5.25, 0.5) {};
		\node [style=none] (283) at (1, 3.75) {};
		\node [style=none] (284) at (-5.25, 2.75) {};
		\node [style=none] (285) at (-5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=90, looseness=1.25] (38.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (40.center) to (39.center);
		\draw [in=-90, out=60, looseness=0.75] (51.center) to (50.center);
		\draw [in=-90, out=75, looseness=0.75] (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=15] (107.center) to (106.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=-90, out=90, looseness=1.25] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-90, out=90, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=165] (165.center) to (164.center);
		\draw [in=-90, out=120] (167.center) to (166.center);
		\draw [in=-90, out=120, looseness=0.75] (169.center) to (168.center);
		\draw [in=-90, out=90] (173.center) to (172.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [in=-90, out=90, looseness=0.75] (193.center) to (192.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=30, out=180] (275.center) to (274.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=0, out=180] (277.center) to (276.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=0, out=180] (279.center) to (278.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=0, out=-180] (281.center) to (280.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=0, out=180] (283.center) to (282.center);
		\draw [in=270, out=90] (285.center) to (284.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_1_sliced_c.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.5, -7) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (-2.75, -2.5) {$f_D$};
		\node [style=map] (12) at (-2, -10.25) {$f_R$};
		\node [style=none] (32) at (-1.5, -6) {};
		\node [style=none] (33) at (-1.5, -6.75) {};
		\node [style=none] (37) at (-2, -7.5) {};
		\node [style=none] (38) at (-2, -10) {};
		\node [style=none] (39) at (-1, -7.5) {};
		\node [style=none] (40) at (-0.75, -8.5) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (50) at (-2.75, -3) {};
		\node [style=none] (51) at (-3.5, -4) {};
		\node [style=none] (52) at (-2, -10.75) {};
		\node [style=none] (53) at (-3, -11.75) {};
		\node [style=none] (54) at (-4.25, -1.5) {};
		\node [style=none] (55) at (-4.25, -2.25) {};
		\node [style=map] (68) at (0.25, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (84) at (0.25, 1.75) {};
		\node [style=none] (85) at (0.25, 1) {};
		\node [style=none] (106) at (0, 0.25) {};
		\node [style=none] (107) at (-0.75, -0.5) {};
		\node [style=none] (109) at (-3.5, -4) {};
		\node [style=none] (111) at (-3, -11.75) {};
		\node [style=none] (114) at (0.75, 0.25) {};
		\node [style=none] (115) at (0.75, -0.5) {};
		\node [style=none] (118) at (-4.75, 5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.5, -5.75) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.75, 3.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-2, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (127) at (-4.25, -2.5) {$f_D$};
		\node [style=map] (128) at (-4, -10.25) {$f_R$};
		\node [style=none] (131) at (-4.75, 4.5) {};
		\node [style=none] (132) at (-4.75, 3.5) {};
		\node [style=none] (137) at (-3.5, 2.75) {};
		\node [style=none] (138) at (-2, 1) {};
		\node [style=none] (146) at (-7, -6.25) {};
		\node [style=none] (147) at (-7.25, -7.25) {};
		\node [style=none] (157) at (-6, -6.25) {};
		\node [style=none] (158) at (-5.75, -7.25) {};
		\node [style=none] (159) at (-4.25, 2.75) {};
		\node [style=none] (160) at (-4.25, 2) {};
		\node [style=none] (161) at (-5.5, -1.5) {};
		\node [style=none] (162) at (-4, -10) {};
		\node [style=none] (164) at (-1.5, 0.25) {};
		\node [style=none] (165) at (-0.75, -0.5) {};
		\node [style=none] (166) at (-4.25, -3) {};
		\node [style=none] (167) at (-3.5, -4) {};
		\node [style=none] (168) at (-4, -10.75) {};
		\node [style=none] (169) at (-3, -11.75) {};
		\node [style=none] (172) at (-2.5, 0.25) {};
		\node [style=none] (173) at (-2.75, -2.25) {};
		\node [style=map, color=gray, fill=white] (174) at (-0.75, -8.75) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-4.25, 1.75) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (-0.75, -1.75) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (-3.5, -5.25) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-3, -13) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-3, -11.75) {};
		\node [style=none] (183) at (-3, -11.75) {};
		\node [style=none] (184) at (-3, -12.75) {};
		\node [style=whitedot] (188) at (-0.75, -0.5) {};
		\node [style=none] (189) at (-0.75, -0.5) {};
		\node [style=none] (190) at (-0.75, -1.5) {};
		\node [style=whitedot] (191) at (-3.5, -4) {};
		\node [style=none] (192) at (-3.5, -4) {};
		\node [style=none] (193) at (-3.5, -5) {};
		\node [style=map, color=gray, fill=white] (194) at (-5.75, -7.5) {\tiny \gray{$\lambda_W$}};
		\node [style=none] (203) at (-3.5, -4) {};
		\node [style=sharpeffect] (206) at (0.25, 2) {\small $z$};
		\node [style=sharpstate] (207) at (0.75, -0.75) {\small  $d$};
		\node [style=sharpstate] (209) at (-7.25, -7.5) {\small $x$};
		\node [style=sharpeffect] (217) at (-4.25, -1.25) {\small $d$};
		\node [style=sharpeffect] (218) at (-1.5, -5.75) {\small $\tilde{x}$};
		\node [style=none] (272) at (-6, 2.75) {};
		\node [style=none] (273) at (-6.5, -5.5) {};
		\node [style=none] (274) at (-6.5, -10) {};
		\node [style=none] (275) at (0.75, -9.75) {};
		\node [style=none] (276) at (-6.5, -9) {};
		\node [style=none] (277) at (0.25, -4.25) {};
		\node [style=none] (278) at (-7, -3.25) {};
		\node [style=none] (279) at (-3.25, -6.25) {};
		\node [style=none] (280) at (-4.5, 0.25) {};
		\node [style=none] (281) at (-0.25, -3) {};
		\node [style=none] (282) at (-5.25, 0.5) {};
		\node [style=none] (283) at (1, 3.75) {};
		\node [style=none] (284) at (-5.25, 2.75) {};
		\node [style=none] (285) at (-5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=90, looseness=1.25] (38.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (40.center) to (39.center);
		\draw [in=-90, out=60, looseness=0.75] (51.center) to (50.center);
		\draw [in=-90, out=75, looseness=0.75] (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=15] (107.center) to (106.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=-90, out=90, looseness=1.25] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-90, out=90, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=165] (165.center) to (164.center);
		\draw [in=-90, out=120] (167.center) to (166.center);
		\draw [in=-90, out=120, looseness=0.75] (169.center) to (168.center);
		\draw [in=-90, out=90] (173.center) to (172.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [in=-90, out=90, looseness=0.75] (193.center) to (192.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=30, out=180] (275.center) to (274.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=0, out=180] (277.center) to (276.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=0, out=180] (279.center) to (278.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=0, out=-180] (281.center) to (280.center);
		\draw [color=blue, line width=0.5mm, opacity=0.5, in=0, out=180] (283.center) to (282.center);
		\draw [in=270, out=90] (285.center) to (284.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.5, -7) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (-2.75, -2.5) {$f_D$};
		\node [style=none] (32) at (-1.5, -6) {};
		\node [style=none] (33) at (-1.5, -6.75) {};
		\node [style=none] (37) at (-2, -7.5) {};
		\node [style=none] (38) at (-3.5, -8.5) {};
		\node [style=none] (39) at (-1, -7.5) {};
		\node [style=none] (40) at (-1, -8.25) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (50) at (-2.75, -3) {};
		\node [style=none] (51) at (-3.5, -4) {};
		\node [style=none] (52) at (-3.5, -9.5) {};
		\node [style=none] (53) at (-3.5, -8.5) {};
		\node [style=none] (54) at (-4.25, -1.5) {};
		\node [style=none] (55) at (-4.25, -2.25) {};
		\node [style=map] (68) at (0.25, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (84) at (0.25, 1.75) {};
		\node [style=none] (85) at (0.25, 1) {};
		\node [style=none] (106) at (0, 0.25) {};
		\node [style=none] (107) at (-0.75, -0.5) {};
		\node [style=none] (109) at (-3.5, -4) {};
		\node [style=none] (114) at (0.75, 0.25) {};
		\node [style=none] (115) at (0.75, -0.5) {};
		\node [style=none] (118) at (-4.75, 5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.5, -5.75) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.75, 3.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-2, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (127) at (-4.25, -2.5) {$f_D$};
		\node [style=map] (128) at (-3.5, -9.75) {$f_R$};
		\node [style=none] (131) at (-4.75, 4.5) {};
		\node [style=none] (132) at (-4.75, 3.5) {};
		\node [style=none] (137) at (-3.5, 2.75) {};
		\node [style=none] (138) at (-2, 1) {};
		\node [style=none] (146) at (-7, -6.25) {};
		\node [style=none] (147) at (-7.25, -7.25) {};
		\node [style=none] (157) at (-6, -6.25) {};
		\node [style=none] (158) at (-5.75, -7.25) {};
		\node [style=none] (159) at (-4.25, 2.75) {};
		\node [style=none] (160) at (-4.25, 2) {};
		\node [style=none] (161) at (-5.5, -1.5) {};
		\node [style=none] (162) at (-3.5, -8.5) {};
		\node [style=none] (164) at (-1.5, 0.25) {};
		\node [style=none] (165) at (-0.75, -0.5) {};
		\node [style=none] (166) at (-4.25, -3) {};
		\node [style=none] (167) at (-3.5, -4) {};
		\node [style=none] (168) at (-3.5, -10) {};
		\node [style=none] (169) at (-3.5, -11) {};
		\node [style=none] (172) at (-2.5, 0.25) {};
		\node [style=none] (173) at (-2.75, -2.25) {};
		\node [style=map, color=gray, fill=white] (174) at (-1, -8.5) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-4.25, 1.75) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (-0.75, -1.75) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (-3.5, -5.25) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-3.5, -11.25) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-3.5, -8.5) {};
		\node [style=whitedot] (188) at (-0.75, -0.5) {};
		\node [style=none] (189) at (-0.75, -0.5) {};
		\node [style=none] (190) at (-0.75, -1.5) {};
		\node [style=whitedot] (191) at (-3.5, -4) {};
		\node [style=none] (192) at (-3.5, -4) {};
		\node [style=none] (193) at (-3.5, -5) {};
		\node [style=map, color=gray, fill=white] (194) at (-5.75, -7.5) {\tiny \gray{$\lambda_W$}};
		\node [style=none] (203) at (-3.5, -4) {};
		\node [style=sharpeffect] (206) at (0.25, 2) {\small $z$};
		\node [style=sharpstate] (207) at (0.75, -0.75) {\small  $d$};
		\node [style=sharpstate] (209) at (-7.25, -7.5) {\small $x$};
		\node [style=sharpeffect] (217) at (-4.25, -1.25) {\small $d$};
		\node [style=sharpeffect] (218) at (-1.5, -5.75) {\small $\tilde{x}$};
		\node [style=none] (272) at (-6, 2.75) {};
		\node [style=none] (273) at (-6.5, -5.5) {};
		\node [style=none] (284) at (-5.25, 2.75) {};
		\node [style=none] (285) at (-5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (40.center) to (39.center);
		\draw [in=-90, out=60, looseness=0.75] (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=15] (107.center) to (106.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=-90, out=90, looseness=1.25] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-90, out=105] (162.center) to (161.center);
		\draw [in=-90, out=165] (165.center) to (164.center);
		\draw [in=-90, out=120] (167.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw [in=-90, out=90] (173.center) to (172.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [in=-90, out=90, looseness=0.75] (193.center) to (192.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=270, out=90] (285.center) to (284.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.5, -6.5) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (-3.5, -2.5) {$f_D$};
		\node [style=none] (32) at (-1.5, -5.5) {};
		\node [style=none] (33) at (-1.5, -6.25) {};
		\node [style=none] (37) at (-2, -7) {};
		\node [style=none] (38) at (-3.5, -8) {};
		\node [style=none] (39) at (-1, -7) {};
		\node [style=none] (40) at (-1, -7.75) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (50) at (-3.5, -3) {};
		\node [style=none] (51) at (-3.5, -4) {};
		\node [style=none] (52) at (-3.5, -9) {};
		\node [style=none] (53) at (-3.5, -8) {};
		\node [style=none] (54) at (-4, 0) {};
		\node [style=none] (55) at (-3.5, -1.25) {};
		\node [style=map] (68) at (0.25, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (84) at (0.25, 1.75) {};
		\node [style=none] (85) at (0.25, 1) {};
		\node [style=none] (106) at (0, 0.25) {};
		\node [style=none] (107) at (-0.75, -0.5) {};
		\node [style=none] (114) at (0.75, 0.25) {};
		\node [style=none] (115) at (0.75, -0.5) {};
		\node [style=none] (118) at (-4.75, 5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.5, -5.75) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.75, 3.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-2, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (128) at (-3.5, -9.25) {$f_R$};
		\node [style=none] (131) at (-4.75, 4.5) {};
		\node [style=none] (132) at (-4.75, 3.5) {};
		\node [style=none] (137) at (-3.5, 2.75) {};
		\node [style=none] (138) at (-2, 1) {};
		\node [style=none] (146) at (-7, -6.25) {};
		\node [style=none] (147) at (-7.25, -7.25) {};
		\node [style=none] (157) at (-6, -6.25) {};
		\node [style=none] (158) at (-5.75, -7.25) {};
		\node [style=none] (159) at (-4.25, 2.75) {};
		\node [style=none] (160) at (-4.25, 2) {};
		\node [style=none] (161) at (-5.5, -1.5) {};
		\node [style=none] (162) at (-3.5, -8) {};
		\node [style=none] (164) at (-1.5, 0.25) {};
		\node [style=none] (165) at (-0.75, -0.5) {};
		\node [style=none] (166) at (-3.5, -1.25) {};
		\node [style=none] (167) at (-3.5, -2.5) {};
		\node [style=none] (168) at (-3.5, -9.5) {};
		\node [style=none] (169) at (-3.5, -10.5) {};
		\node [style=none] (172) at (-2.5, 0.25) {};
		\node [style=none] (173) at (-3.5, -1.25) {};
		\node [style=map, color=gray, fill=white] (174) at (-1, -8) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-4.25, 1.75) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (-0.75, -1.75) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (-3.5, -4.25) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-3.5, -10.75) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-3.5, -8) {};
		\node [style=whitedot] (188) at (-0.75, -0.5) {};
		\node [style=none] (189) at (-0.75, -0.5) {};
		\node [style=none] (190) at (-0.75, -1.5) {};
		\node [style=whitedot] (191) at (-3.5, -1.25) {};
		\node [style=map, color=gray, fill=white] (194) at (-5.75, -7.5) {\tiny \gray{$\lambda_W$}};
		\node [style=sharpeffect] (206) at (0.25, 2) {\small $z$};
		\node [style=sharpstate] (207) at (0.75, -0.75) {\small  $d$};
		\node [style=sharpstate] (209) at (-7.25, -7.5) {\small $x$};
		\node [style=sharpeffect] (217) at (-4, 0.25) {\small $d$};
		\node [style=sharpeffect] (218) at (-1.5, -5.25) {\small $\tilde{x}$};
		\node [style=none] (272) at (-6, 2.75) {};
		\node [style=none] (273) at (-6.5, -5.5) {};
		\node [style=none] (284) at (-5.25, 2.75) {};
		\node [style=none] (285) at (-5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (40.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw [in=-90, out=120] (55.center) to (54.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=15] (107.center) to (106.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=-90, out=90, looseness=1.25] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-90, out=105] (162.center) to (161.center);
		\draw [in=-90, out=165] (165.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw [in=-90, out=60] (173.center) to (172.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=270, out=90] (285.center) to (284.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_3b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-2, -5) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (-4.25, -1.75) {$f_D$};
		\node [style=none] (32) at (-2, -4) {};
		\node [style=none] (33) at (-2, -4.75) {};
		\node [style=none] (37) at (-2.5, -5.5) {};
		\node [style=none] (38) at (-4, -7) {};
		\node [style=none] (39) at (-1.5, -5.5) {};
		\node [style=none] (40) at (-1.5, -6.25) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-4.25, -2.25) {};
		\node [style=none] (51) at (-4.25, -3) {};
		\node [style=none] (52) at (-4, -8) {};
		\node [style=none] (53) at (-4, -7) {};
		\node [style=none] (54) at (-4.25, -0.75) {};
		\node [style=none] (55) at (-4.25, -1.75) {};
		\node [style=map] (68) at (0, 0.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (84) at (0, 1.25) {};
		\node [style=none] (85) at (0, 0.5) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-1, -1) {};
		\node [style=none] (114) at (0.5, -0.25) {};
		\node [style=none] (115) at (0.5, -1) {};
		\node [style=none] (118) at (-4.75, 5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.5, -5.75) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.75, 3.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-2.25, 0.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (128) at (-4, -8.25) {$f_R$};
		\node [style=none] (131) at (-4.75, 4.5) {};
		\node [style=none] (132) at (-4.75, 3.5) {};
		\node [style=none] (137) at (-3.5, 2.75) {};
		\node [style=none] (138) at (-2.25, 0.5) {};
		\node [style=none] (146) at (-7, -6.25) {};
		\node [style=none] (147) at (-7.25, -7.25) {};
		\node [style=none] (157) at (-6, -6.25) {};
		\node [style=none] (158) at (-5.75, -7.25) {};
		\node [style=none] (159) at (-4.25, 2.75) {};
		\node [style=none] (160) at (-4.25, 2) {};
		\node [style=none] (161) at (-5.5, -1.5) {};
		\node [style=none] (162) at (-4, -7) {};
		\node [style=none] (164) at (-1.75, -0.25) {};
		\node [style=none] (165) at (-1, -1) {};
		\node [style=none] (167) at (-4.25, -1.75) {};
		\node [style=none] (168) at (-4, -8.5) {};
		\node [style=none] (169) at (-4, -9.5) {};
		\node [style=none] (172) at (-2.75, -0.25) {};
		\node [style=none] (173) at (-2.75, -1) {};
		\node [style=map, color=gray, fill=white] (174) at (-1.5, -6.5) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-4.25, 1.75) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (-1, -2.25) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (-4.25, -3.25) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-4, -9.75) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-4, -7) {};
		\node [style=whitedot] (188) at (-1, -1) {};
		\node [style=none] (189) at (-1, -1) {};
		\node [style=none] (190) at (-1, -2) {};
		\node [style=map, color=gray, fill=white] (194) at (-5.75, -7.5) {\tiny \gray{$\lambda_W$}};
		\node [style=sharpeffect] (206) at (0, 1.5) {\small $z$};
		\node [style=sharpstate] (207) at (0.5, -1.25) {\small  $d$};
		\node [style=sharpstate] (209) at (-7.25, -7.5) {\small $x$};
		\node [style=sharpeffect] (217) at (-4.25, -0.5) {\small $d$};
		\node [style=sharpeffect] (218) at (-2, -3.75) {\small $\tilde{x}$};
		\node [style=none] (272) at (-6, 2.75) {};
		\node [style=none] (273) at (-6.5, -5.5) {};
		\node [style=none] (284) at (-5.25, 2.75) {};
		\node [style=none] (285) at (-5.5, -1.5) {};
		\node [style=sharpstate] (286) at (-2.75, -1.25) {\small $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (40.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=15] (107.center) to (106.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=-90, out=90, looseness=1.25] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-90, out=105, looseness=1.50] (162.center) to (161.center);
		\draw [in=-90, out=165] (165.center) to (164.center);
		\draw (169.center) to (168.center);
		\draw (173.center) to (172.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=270, out=90] (285.center) to (284.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-2, -5) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (-4.25, -1.75) {$f_D$};
		\node [style=none] (32) at (-2, -4) {};
		\node [style=none] (33) at (-2, -4.75) {};
		\node [style=none] (37) at (-2.5, -5.5) {};
		\node [style=none] (38) at (-4, -7) {};
		\node [style=none] (39) at (-1.5, -5.5) {};
		\node [style=none] (40) at (-1.5, -6.25) {};
		\node [style=none] (50) at (-4.25, -2.25) {};
		\node [style=none] (51) at (-4.25, -3) {};
		\node [style=none] (52) at (-4, -8) {};
		\node [style=none] (53) at (-4, -7) {};
		\node [style=none] (54) at (-4.25, -0.75) {};
		\node [style=none] (55) at (-4.25, -1.75) {};
		\node [style=none] (84) at (-0.75, 2) {};
		\node [style=none] (85) at (-1.75, 0.75) {};
		\node [style=none] (114) at (-1.25, -0.75) {};
		\node [style=none] (115) at (-1, -1.75) {};
		\node [style=none] (118) at (-4.75, 5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.5, -5.75) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.75, 3.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-1.75, -0.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (128) at (-4, -8.25) {$f_R$};
		\node [style=none] (131) at (-4.75, 4.5) {};
		\node [style=none] (132) at (-4.75, 3.5) {};
		\node [style=none] (137) at (-3.5, 2.75) {};
		\node [style=none] (138) at (-1.75, 0.75) {};
		\node [style=none] (146) at (-7, -6.25) {};
		\node [style=none] (147) at (-7.25, -7.25) {};
		\node [style=none] (157) at (-6, -6.25) {};
		\node [style=none] (158) at (-5.75, -7.25) {};
		\node [style=none] (159) at (-4.25, 2.75) {};
		\node [style=none] (160) at (-4.25, 2) {};
		\node [style=none] (161) at (-5.5, -1.5) {};
		\node [style=none] (162) at (-4, -7) {};
		\node [style=none] (167) at (-4.25, -1.75) {};
		\node [style=none] (168) at (-4, -8.5) {};
		\node [style=none] (169) at (-4, -9.5) {};
		\node [style=map, color=gray, fill=white] (174) at (-1.5, -6.5) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-4.25, 1.75) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (-2.5, -2) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (-4.25, -3.25) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-4, -9.75) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-4, -7) {};
		\node [style=whitedot] (188) at (-1.75, 0.75) {};
		\node [style=none] (189) at (-2.25, -0.75) {};
		\node [style=none] (190) at (-2.5, -1.75) {};
		\node [style=map, color=gray, fill=white] (194) at (-5.75, -7.5) {\tiny \gray{$\lambda_W$}};
		\node [style=sharpeffect] (206) at (-0.75, 2.25) {\small $z$};
		\node [style=sharpstate] (207) at (-1, -2) {\small  $d$};
		\node [style=sharpstate] (209) at (-7.25, -7.5) {\small $x$};
		\node [style=sharpeffect] (217) at (-4.25, -0.5) {\small $d$};
		\node [style=sharpeffect] (218) at (-2, -3.75) {\small $\tilde{x}$};
		\node [style=none] (272) at (-6, 2.75) {};
		\node [style=none] (273) at (-6.5, -5.5) {};
		\node [style=none] (284) at (-5.25, 2.75) {};
		\node [style=none] (285) at (-5.5, -1.5) {};
		\node [style=none] (286) at (-1.75, 0.75) {};
		\node [style=none] (287) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (40.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw [in=-90, out=60, looseness=1.25] (85.center) to (84.center);
		\draw [in=-90, out=90] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=105] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=-90, out=90, looseness=1.25] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-90, out=105, looseness=1.50] (162.center) to (161.center);
		\draw (169.center) to (168.center);
		\draw [in=-90, out=90, looseness=1.25] (190.center) to (189.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=270, out=90] (285.center) to (284.center);
		\draw [in=-90, out=90, looseness=0.75] (287.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_4_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-2, -5) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (-4.25, -1.75) {$f_D$};
		\node [style=none] (32) at (-2, -4) {};
		\node [style=none] (33) at (-2, -4.75) {};
		\node [style=none] (37) at (-2.5, -5.5) {};
		\node [style=none] (38) at (-4, -7) {};
		\node [style=none] (39) at (-1.5, -5.5) {};
		\node [style=none] (40) at (-1.5, -6.25) {};
		\node [style=none] (50) at (-4.25, -2.25) {};
		\node [style=none] (51) at (-4.25, -3) {};
		\node [style=none] (52) at (-4, -8) {};
		\node [style=none] (53) at (-4, -7) {};
		\node [style=none] (54) at (-4.25, -0.75) {};
		\node [style=none] (55) at (-4.25, -1.75) {};
		\node [style=none] (84) at (-1.25, 1) {};
		\node [style=none] (85) at (-1.25, 0) {};
		\node [style=none] (114) at (-0.75, -0.5) {};
		\node [style=none] (115) at (-0.5, -1.5) {};
		\node [style=none] (118) at (-4.75, 5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.5, -5.75) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.75, 3.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-1.25, 0) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (128) at (-4, -8.25) {$f_R$};
		\node [style=none] (131) at (-4.75, 4.5) {};
		\node [style=none] (132) at (-4.75, 3.5) {};
		\node [style=none] (137) at (-3.5, 2.75) {};
		\node [style=none] (138) at (-2.75, 1.5) {};
		\node [style=none] (146) at (-7, -6.25) {};
		\node [style=none] (147) at (-7.25, -7.25) {};
		\node [style=none] (157) at (-6, -6.25) {};
		\node [style=none] (158) at (-5.75, -7.25) {};
		\node [style=none] (159) at (-4.25, 2.75) {};
		\node [style=none] (160) at (-4.25, 2) {};
		\node [style=none] (161) at (-5.5, -1.5) {};
		\node [style=none] (162) at (-4, -7) {};
		\node [style=none] (167) at (-4.25, -1.75) {};
		\node [style=none] (168) at (-4, -8.5) {};
		\node [style=none] (169) at (-4, -9.5) {};
		\node [style=map, color=gray, fill=white] (174) at (-1.5, -6.5) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-4.25, 1.75) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (-2, -1.75) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (-4.25, -3.25) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-4, -9.75) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-4, -7) {};
		\node [style=none] (189) at (-1.75, -0.5) {};
		\node [style=none] (190) at (-2, -1.5) {};
		\node [style=map, color=gray, fill=white] (194) at (-5.75, -7.5) {\tiny \gray{$\lambda_W$}};
		\node [style=sharpeffect] (206) at (-1.25, 1.25) {\small $z$};
		\node [style=sharpstate] (207) at (-0.5, -1.75) {\small  $d$};
		\node [style=sharpstate] (209) at (-7.25, -7.5) {\small $x$};
		\node [style=sharpeffect] (217) at (-4.25, -0.5) {\small $d$};
		\node [style=sharpeffect] (218) at (-2, -3.75) {\small $\tilde{x}$};
		\node [style=none] (272) at (-6, 2.75) {};
		\node [style=none] (273) at (-6.5, -5.5) {};
		\node [style=none] (284) at (-5.25, 2.75) {};
		\node [style=none] (285) at (-5.5, -1.5) {};
		\node [style=none] (287) at (-1.25, 0) {};
		\node [style=sharpstate] (288) at (-2.75, 1.25) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (40.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=90] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=105] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=-90, out=90, looseness=1.25] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-90, out=105, looseness=1.50] (162.center) to (161.center);
		\draw (169.center) to (168.center);
		\draw [in=-90, out=90, looseness=1.25] (190.center) to (189.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=270, out=90] (285.center) to (284.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_5_UsMarginalised.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (0.5, -0.25) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (-9, -1.5) {$c_D$};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -0.5) {};
		\node [style=none] (38) at (-1, -3) {};
		\node [style=none] (52) at (-1, -4) {};
		\node [style=none] (53) at (-1, -3) {};
		\node [style=none] (54) at (-9, -0.25) {};
		\node [style=none] (55) at (-9, -1.25) {};
		\node [style=none] (84) at (-6.75, 0.5) {};
		\node [style=none] (85) at (-6.75, -0.75) {};
		\node [style=none] (114) at (-6.75, -1) {};
		\node [style=none] (115) at (-6.75, -2) {};
		\node [style=none] (118) at (-2.5, 2.5) {$Y^{(1)}$};
		\node [style=map] (124) at (-4, -1.25) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-2.5, 0.75) {\small \hspace*{0.35cm} $c_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-6.75, -0.75) {\small $c_Z$};
		\node [style=map] (128) at (-1, -4.25) {$c_R$};
		\node [style=none] (131) at (-2.5, 2) {};
		\node [style=none] (132) at (-2.5, 1) {};
		\node [style=none] (137) at (-1.5, 0.25) {};
		\node [style=none] (138) at (-1, -1) {};
		\node [style=none] (146) at (-4, -1.5) {};
		\node [style=none] (147) at (-4, -2.5) {};
		\node [style=none] (161) at (-2.5, 0.25) {};
		\node [style=none] (162) at (-1, -3) {};
		\node [style=whitedot] (182) at (-1, -3) {};
		\node [style=sharpeffect] (206) at (-6.75, 0.75) {\small $z$};
		\node [style=sharpstate] (207) at (-6.75, -2.25) {\small  $d$};
		\node [style=sharpstate] (209) at (-4, -2.75) {\small $x$};
		\node [style=sharpeffect] (217) at (-9, 0) {\small $d$};
		\node [style=sharpeffect] (218) at (0.5, 1) {\small $\tilde{x}$};
		\node [style=none] (272) at (-3.5, 0.25) {};
		\node [style=none] (273) at (-4, -1) {};
		\node [style=none] (287) at (-6.75, -0.5) {};
		\node [style=sharpstate] (288) at (-1, -1.25) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=45, looseness=0.75] (38.center) to (37.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (85.center) to (84.center);
		\draw (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=-90, out=135] (162.center) to (161.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_5_UsMarginalised_sliced.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (3.5, 1.5) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (12) at (2, -1.25) {$c_R$};
		\node [style=none] (32) at (4.25, 4) {};
		\node [style=none] (33) at (3.5, 1.75) {};
		\node [style=none] (37) at (3.5, 1) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=none] (118) at (0.5, 5.25) {$Y$};
		\node [style=map] (124) at (-2.25, 0) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (0.5, 3) {\small \hspace*{0.35cm} $c_Y$ \hspace*{0.35cm}};
		\node [style=none] (131) at (0.5, 4.75) {};
		\node [style=none] (132) at (0.5, 3.25) {};
		\node [style=none] (137) at (1.5, 2.5) {};
		\node [style=none] (138) at (0.25, -3.25) {};
		\node [style=none] (146) at (-2.25, -0.5) {};
		\node [style=none] (147) at (-3, -2.5) {};
		\node [style=none] (161) at (0.5, 2.5) {};
		\node [style=none] (162) at (2, -0.25) {};
		\node [style=whitedot] (182) at (2, -0.25) {};
		\node [style=sharpstate] (209) at (-3, -2.75) {\small $x$};
		\node [style=sharpeffect] (218) at (4.25, 4.25) {\small $\tilde{x}$};
		\node [style=none] (272) at (-0.5, 2.5) {};
		\node [style=none] (273) at (-2.25, 0.25) {};
		\node [style=none] (276) at (2, -0.25) {};
		\node [style=none] (277) at (2, -1) {};
		\node [style=sharpstate] (278) at (0.25, -3.5) {\small  $z$};
		\node [style=map] (279) at (-5.25, 1.25) {\small\hspace*{0.1cm}$c_Z$\hspace*{0.1cm}};
		\node [style=none] (280) at (-5.25, 0.75) {};
		\node [style=none] (281) at (-5.25, -1.25) {};
		\node [style=sharpeffect] (282) at (-5.25, 4) {\small $z$};
		\node [style=sharpstate] (283) at (-5.25, -1.5) {\small  $d$};
		\node [style=none] (284) at (-5.25, 3.75) {};
		\node [style=none] (285) at (-5.25, 1.5) {};
		\node [style=map] (286) at (-8.25, 1.25) {$c_D$};
		\node [style=none] (287) at (-8.25, 3.5) {};
		\node [style=none] (288) at (-8.25, 1.5) {};
		\node [style=none] (289) at (-8.25, 1.5) {};
		\node [style=none] (290) at (-8.25, 1.5) {};
		\node [style=sharpeffect] (291) at (-8.25, 3.75) {\small $d$};
		\node [style=none] (299) at (5.25, 3.25) {};
		\node [style=none] (300) at (5, -1.5) {};
		\node [style=none] (301) at (-3, 3.5) {};
		\node [style=none] (302) at (-9.75, 2.5) {};
		\node [style=none] (303) at (-6.75, -0.5) {};
		\node [style=none] (304) at (-6.75, 2.5) {};
		\node [style=none] (305) at (-3.75, -0.5) {};
		\node [style=none] (306) at (-6.75, -0.5) {};
		\node [style=none] (307) at (5.25, 3.25) {};
		\node [style=none] (308) at (-3, 3.5) {};
		\node [style=none] (309) at (-3, 3.5) {};
		\node [style=none] (310) at (-3.75, -0.5) {};
		\node [style=none] (311) at (-3.75, -0.5) {};
		\node [style=none] (312) at (5, -1.5) {};
		\node [style=none] (313) at (-3, 3.5) {};
		\node [style=none] (314) at (-1.25, -2) {};
		\node [style=none] (315) at (-6.75, -0.5) {};
		\node [style=none] (316) at (-9.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (33.center) to (32.center);
		\draw [in=-90, out=75] (38.center) to (37.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90, looseness=0.75] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=270, out=120, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=-90, out=90, looseness=0.75] (277.center) to (276.center);
		\draw [in=-90, out=90] (281.center) to (280.center);
		\draw [in=-90, out=90] (285.center) to (284.center);
		\draw (288.center) to (287.center);
		\draw [dotted, color=orange, line width=0.4mm, in=-105, out=75] (300.center) to (299.center);
		\draw [dotted, color=orange, line width=0.4mm, in=-165, out=0] (302.center) to (301.center);
		\draw [dotted, color=orange, line width=0.4mm] (304.center) to (303.center);
		\draw [dotted, color=orange, line width=0.4mm] (306.center) to (305.center);
		\draw [dotted, color=orange, line width=0.4mm, in=165, out=15] (308.center) to (307.center);
		\draw [dotted, color=orange, line width=0.4mm, in=255, out=75] (310.center) to (309.center);
		\draw [dotted, color=orange, line width=0.4mm, in=-45, out=-165] (312.center) to (311.center);
		\draw [dotted, color=orange, line width=0.4mm, in=-45, out=75, looseness=1.25] (314.center) to (313.center);
		\draw [dotted, color=orange, line width=0.4mm, in=180, out=-90, looseness=1.25] (316.center) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_b_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-2.25, 0.5) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (202) at (-2.25, 1.75) {};
		\node [style=none] (203) at (-2.25, 0.75) {};
		\node [style=whitedot] (204) at (-2.25, 1.75) {};
		\node [style=map] (205) at (-1.25, 3.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (-1.25, 4.5) {};
		\node [style=none] (207) at (-1.25, 3.75) {};
		\node [style=none] (217) at (-2.25, 0) {};
		\node [style=none] (218) at (-0.5, -2.25) {};
		\node [style=none] (231) at (-1.75, 3) {};
		\node [style=none] (232) at (-2.25, 1.75) {};
		\node [style=none] (239) at (-3.25, 4.5) {};
		\node [style=none] (240) at (-2.25, 1.75) {};
		\node [style=none] (247) at (-0.75, 3) {};
		\node [style=none] (248) at (2.5, -2.25) {};
		\node [style=map] (255) at (-0.5, -3.25) {\tiny $\lambda_X$};
		\node [style=map] (256) at (1.5, 0) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (257) at (1.5, 1) {};
		\node [style=none] (258) at (1.5, 0.25) {};
		\node [style=map] (260) at (4.5, 3.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (4.5, 5) {};
		\node [style=none] (262) at (4.5, 3.75) {};
		\node [style=none] (264) at (1.5, -0.5) {};
		\node [style=none] (265) at (-0.5, -2.25) {};
		\node [style=none] (270) at (5, 3) {};
		\node [style=none] (271) at (2.5, -2.25) {};
		\node [style=none] (272) at (4.5, 5.5) {$Y^{(2)}$};
		\node [style=none] (274) at (-0.5, -2.25) {};
		\node [style=none] (275) at (-0.5, -3) {};
		\node [style=whitedot] (276) at (-0.5, -2.25) {};
		\node [style=none] (277) at (2.5, -2.25) {};
		\node [style=none] (278) at (2.5, -3) {};
		\node [style=whitedot] (279) at (2.5, -2.25) {};
		\node [style=upground] (282) at (1.5, 1.15) {};
		\node [style=sharpstate] (283) at (3, 1) {\small $\tilde{x}$};
		\node [style=none] (284) at (4, 3) {};
		\node [style=none] (285) at (3, 2.25) {};
		\node [style=none] (286) at (2, 3.5) {};
		\node [style=none] (287) at (3, 2.25) {};
		\node [style=none] (290) at (-3.25, 4.5) {};
		\node [style=sharpeffect] (291) at (-3.25, 4.75) {\small $x$};
		\node [style=none] (292) at (-1.25, 4.5) {};
		\node [style=sharpeffect] (293) at (-1.25, 4.75) {\small $y$};
		\node [style=upground] (305) at (2, 3.65) {};
		\node [style=whitedot] (306) at (3, 2.25) {};
		\node [style=none] (307) at (3, 2.25) {};
		\node [style=none] (308) at (3, 1.25) {};
		\node [style=map] (309) at (2.5, -3.25) {\tiny $\lambda_Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=0.75] (218.center) to (217.center);
		\draw [in=-90, out=75, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=135] (240.center) to (239.center);
		\draw [in=-90, out=165] (248.center) to (247.center);
		\draw (258.center) to (257.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=90, looseness=0.50] (265.center) to (264.center);
		\draw [in=-90, out=30] (271.center) to (270.center);
		\draw (275.center) to (274.center);
		\draw (278.center) to (277.center);
		\draw [in=-90, out=15] (285.center) to (284.center);
		\draw [in=-90, out=165] (287.center) to (286.center);
		\draw (308.center) to (307.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.5, 0) {$c_X$};
		\node [style=map] (1) at (-0.75, 1.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (2) at (-0.75, 2.75) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=map] (8) at (2.25, 2.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (9) at (2.25, 4.75) {};
		\node [style=none] (10) at (2.25, 2.75) {};
		\node [style=none] (11) at (2.75, 2.25) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (1, -2.25) {};
		\node [style=whitedot] (15) at (1, -1.5) {};
		\node [style=sharpstate] (16) at (1.25, 0.75) {\small $\tilde{x}$};
		\node [style=none] (17) at (1.75, 2.25) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (-0.75, 2.75) {};
		\node [style=sharpeffect] (20) at (-0.75, 3) {\small $y$};
		\node [style=map] (21) at (1, -2.5) {\tiny $\lambda_Y$};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (-3.5, 0.25) {};
		\node [style=none] (24) at (-3.5, 1.25) {};
		\node [style=sharpeffect] (25) at (-3.5, 1.5) {\small $x$};
		\node [style=sharpstate] (26) at (-1.25, -0.5) {\small $x$};
		\node [style=none] (43) at (2.25, 5.25) {$Y^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [in=-90, out=90] (5.center) to (4.center);
		\draw [in=-90, out=135] (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw [in=-90, out=30] (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=90] (18.center) to (17.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Alg_Ex_b_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-3.75, 1) {$c_X$};
		\node [style=map] (205) at (-1, 2.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (-1, 3.75) {};
		\node [style=none] (207) at (-1, 3) {};
		\node [style=none] (231) at (-1.5, 2.25) {};
		\node [style=none] (232) at (-1.5, 0.75) {};
		\node [style=none] (247) at (-0.5, 2.25) {};
		\node [style=none] (248) at (0.75, -0.5) {};
		\node [style=map] (260) at (2, 3.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (2, 5.75) {};
		\node [style=none] (262) at (2, 3.75) {};
		\node [style=none] (270) at (2.5, 3.25) {};
		\node [style=none] (271) at (0.75, -0.5) {};
		\node [style=none] (277) at (0.75, -0.5) {};
		\node [style=none] (278) at (0.75, -1.25) {};
		\node [style=whitedot] (279) at (0.75, -0.5) {};
		\node [style=sharpstate] (283) at (1, 1.75) {\small $\tilde{x}$};
		\node [style=none] (284) at (1.5, 3.25) {};
		\node [style=none] (285) at (1, 2) {};
		\node [style=none] (292) at (-1, 3.75) {};
		\node [style=sharpeffect] (293) at (-1, 4) {\small $y$};
		\node [style=map] (309) at (0.75, -1.5) {\tiny $\lambda_Y$};
		\node [style=none] (310) at (-3.75, 2.25) {};
		\node [style=none] (311) at (-3.75, 1.25) {};
		\node [style=none] (312) at (-3.75, 2.25) {};
		\node [style=sharpeffect] (313) at (-3.75, 2.5) {\small $x$};
		\node [style=sharpstate] (314) at (-1.5, 0.5) {\small $x$};
		\node [style=none] (323) at (3.5, 5) {};
		\node [style=none] (324) at (-2.25, 5) {};
		\node [style=none] (325) at (3.5, -2.25) {};
		\node [style=none] (326) at (-2.25, -2.25) {};
		\node [style=none] (327) at (3.5, 5) {};
		\node [style=none] (328) at (3.5, -2.25) {};
		\node [style=none] (329) at (-2.25, -2.25) {};
		\node [style=none] (330) at (-2.25, 5) {};
		\node [style=none] (331) at (-2.75, 3.25) {};
		\node [style=none] (332) at (-4.75, 3.25) {};
		\node [style=none] (333) at (-2.75, 0.25) {};
		\node [style=none] (334) at (-4.75, 0.25) {};
		\node [style=none] (335) at (-2.75, 3.25) {};
		\node [style=none] (336) at (-2.75, 0.25) {};
		\node [style=none] (337) at (-4.75, 0.25) {};
		\node [style=none] (338) at (-4.75, 3.25) {};
		\node [style=none] (339) at (2, 6.25) {$Y^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90] (232.center) to (231.center);
		\draw [in=-90, out=135] (248.center) to (247.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=30] (271.center) to (270.center);
		\draw (278.center) to (277.center);
		\draw [in=-90, out=90] (285.center) to (284.center);
		\draw (311.center) to (310.center);
		\draw [norm] (324.center) to (323.center);
		\draw [norm] (326.center) to (325.center);
		\draw [norm] (328.center) to (327.center);
		\draw [norm] (330.center) to (329.center);
		\draw [norm] (332.center) to (331.center);
		\draw [norm] (334.center) to (333.center);
		\draw [norm] (336.center) to (335.center);
		\draw [norm] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-1, -1.5) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (202) at (-1, -0.25) {};
		\node [style=none] (203) at (-1, -1.25) {};
		\node [style=whitedot] (204) at (-1, -0.25) {};
		\node [style=map] (205) at (0.75, 1.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (0.75, 3.25) {};
		\node [style=none] (207) at (0.75, 2) {};
		\node [style=map] (216) at (1.25, 0) {\tiny $P({U_Y})$};
		\node [style=none] (217) at (-1, -1.75) {};
		\node [style=none] (218) at (-1, -3) {};
		\node [style=none] (231) at (0.25, 1.5) {};
		\node [style=none] (232) at (-1, -0.25) {};
		\node [style=none] (239) at (-2, 3.25) {};
		\node [style=none] (240) at (-1, -0.25) {};
		\node [style=none] (247) at (1.25, 1.5) {};
		\node [style=none] (248) at (1.25, 0.25) {};
		\node [style=none] (253) at (1.25, 3) {$Y$};
		\node [style=none] (254) at (-1.5, 3) {$X$};
		\node [style=map] (255) at (-1, -3.25) {\tiny $P({U_X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw (218.center) to (217.center);
		\draw [in=-90, out=75, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=135] (240.center) to (239.center);
		\draw [in=-90, out=90, looseness=1.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (1, 1) {};
		\node [style=none] (207) at (1, -0.5) {};
		\node [style=none] (217) at (-1, 1) {};
		\node [style=none] (218) at (-1, -0.5) {};
		\node [style=none] (253) at (1.5, 0.75) {$Y$};
		\node [style=none] (254) at (-0.5, 0.75) {$X$};
		\node [style=sharpstate] (257) at (1, -0.75) {\small $1$};
		\node [style=sharpstate] (258) at (-1, -0.75) {\small $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (207.center) to (206.center);
		\draw (218.center) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-1, -1.5) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (202) at (-1, -0.25) {};
		\node [style=none] (203) at (-1, -1.25) {};
		\node [style=whitedot] (204) at (-1, -0.25) {};
		\node [style=map] (205) at (0.75, 1.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (0.75, 3.25) {};
		\node [style=none] (207) at (0.75, 2) {};
		\node [style=none] (217) at (-1, -1.75) {};
		\node [style=none] (218) at (-1, -2.75) {};
		\node [style=none] (231) at (0.25, 1.5) {};
		\node [style=none] (232) at (-1, -0.25) {};
		\node [style=none] (239) at (-2, 3.25) {};
		\node [style=none] (240) at (-1, -0.25) {};
		\node [style=none] (247) at (1.25, 1.5) {};
		\node [style=none] (248) at (1.25, 0.25) {};
		\node [style=none] (253) at (1.25, 3) {$Y$};
		\node [style=none] (254) at (-1.5, 3) {$X$};
		\node [style=sharpstate] (257) at (1.25, 0) {\small $b$};
		\node [style=sharpstate] (258) at (-1, -3) {\small $a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw (218.center) to (217.center);
		\draw [in=-90, out=75, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=135] (240.center) to (239.center);
		\draw [in=-90, out=90, looseness=1.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (260) at (0, -0.75) {\small $1$};
		\node [style=map] (264) at (0, -3.25) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (265) at (0, 0.25) {};
		\node [style=none] (266) at (0, -0.5) {};
		\node [style=whitedot] (267) at (0, 0.25) {};
		\node [style=map] (268) at (1.75, 2.25) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (269) at (1.75, 3.75) {};
		\node [style=none] (270) at (1.75, 2.5) {};
		\node [style=none] (271) at (0, -3.5) {};
		\node [style=none] (272) at (0, -4.25) {};
		\node [style=none] (273) at (1.25, 2) {};
		\node [style=none] (274) at (0, 0.25) {};
		\node [style=none] (275) at (-1, 3.75) {};
		\node [style=none] (276) at (0, 0.25) {};
		\node [style=none] (277) at (2.25, 2) {};
		\node [style=none] (278) at (2.25, 0.75) {};
		\node [style=none] (279) at (2.25, 3.5) {$Y$};
		\node [style=none] (280) at (-0.5, 3.5) {$X$};
		\node [style=sharpstate] (281) at (2.25, 0.5) {\small $b$};
		\node [style=sharpstate] (282) at (0, -4.5) {\small $a$};
		\node [style=none] (283) at (0, -2.25) {};
		\node [style=none] (284) at (0, -3) {};
		\node [style=upground] (285) at (0, -2.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (266.center) to (265.center);
		\draw (270.center) to (269.center);
		\draw (272.center) to (271.center);
		\draw [in=-90, out=75, looseness=1.25] (274.center) to (273.center);
		\draw [in=-90, out=135] (276.center) to (275.center);
		\draw [in=-90, out=90, looseness=1.50] (278.center) to (277.center);
		\draw (284.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (260) at (1, 0.75) {\small $1$};
		\node [style=none] (265) at (1, 2) {};
		\node [style=none] (266) at (1, 1) {};
		\node [style=map] (268) at (1.75, 2.25) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (269) at (1.75, 3.75) {};
		\node [style=none] (270) at (1.75, 2.5) {};
		\node [style=none] (275) at (-1, 3.75) {};
		\node [style=none] (276) at (-1, 2.25) {};
		\node [style=none] (277) at (2.25, 2) {};
		\node [style=none] (278) at (2.25, 1) {};
		\node [style=none] (279) at (2.25, 3.5) {$Y$};
		\node [style=none] (280) at (-0.5, 3.5) {$X$};
		\node [style=sharpstate] (281) at (2.25, 0.75) {\small $b$};
		\node [style=sharpstate] (282) at (-1, 2) {\small $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (266.center) to (265.center);
		\draw (270.center) to (269.center);
		\draw (276.center) to (275.center);
		\draw [in=-90, out=90, looseness=1.50] (278.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-3.75, -1) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (202) at (-3.75, 0.25) {};
		\node [style=none] (203) at (-3.75, -0.75) {};
		\node [style=whitedot] (204) at (-3.75, 0.25) {};
		\node [style=map] (205) at (-2, 2.25) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (-2, 3.75) {};
		\node [style=none] (207) at (-2, 2.5) {};
		\node [style=map] (216) at (2, -4.5) {\tiny $P({U_Y})$};
		\node [style=none] (217) at (-3.75, -1.5) {};
		\node [style=none] (218) at (-1.25, -3.5) {};
		\node [style=none] (231) at (-2.5, 1.75) {};
		\node [style=none] (232) at (-3.75, 0.25) {};
		\node [style=none] (239) at (-4.75, 3.75) {};
		\node [style=none] (240) at (-3.75, 0.25) {};
		\node [style=none] (247) at (-1.5, 1.75) {};
		\node [style=none] (248) at (2, -3.5) {};
		\node [style=none] (253) at (-1.5, 3.5) {$Y$};
		\node [style=none] (254) at (-4.25, 3.5) {$X$};
		\node [style=map] (255) at (-1.25, -4.5) {\tiny $P({U_X})$};
		\node [style=map] (256) at (2.75, -1) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (257) at (2.75, 0) {};
		\node [style=none] (258) at (2.75, -0.75) {};
		\node [style=map] (260) at (4.75, 2.25) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (4.75, 3.75) {};
		\node [style=none] (262) at (4.75, 2.5) {};
		\node [style=none] (264) at (2.75, -1.5) {};
		\node [style=none] (265) at (-1.25, -3.5) {};
		\node [style=none] (270) at (5.25, -0.25) {};
		\node [style=none] (271) at (2, -3.5) {};
		\node [style=none] (272) at (5.25, 3.5) {$Y^*$};
		\node [style=none] (274) at (-1.25, -3.5) {};
		\node [style=none] (275) at (-1.25, -4.25) {};
		\node [style=whitedot] (276) at (-1.25, -3.5) {};
		\node [style=none] (277) at (2, -3.5) {};
		\node [style=none] (278) at (2, -4.25) {};
		\node [style=whitedot] (279) at (2, -3.5) {};
		\node [style=none] (280) at (5.25, 2) {};
		\node [style=none] (281) at (5.25, -0.25) {};
		\node [style=upground] (282) at (2.75, 0.15) {};
		\node [style=sharpstate] (283) at (4.25, 0.75) {\small $1$};
		\node [style=none] (284) at (4.25, 2) {};
		\node [style=none] (285) at (4.25, 1) {};
		\node [style=none] (286) at (2.25, 3.75) {};
		\node [style=none] (287) at (2.25, 2) {};
		\node [style=none] (288) at (3, 3.5) {$X^*$};
		\node [style=sharpstate] (289) at (2.25, 1.75) {\small $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=0.75] (218.center) to (217.center);
		\draw [in=-90, out=75, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=135] (240.center) to (239.center);
		\draw [in=-90, out=105, looseness=0.75] (248.center) to (247.center);
		\draw (258.center) to (257.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=90, looseness=0.50] (265.center) to (264.center);
		\draw [in=-90, out=60, looseness=0.75] (271.center) to (270.center);
		\draw (275.center) to (274.center);
		\draw (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-4, -0.75) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (202) at (-4, 0.5) {};
		\node [style=none] (203) at (-4, -0.5) {};
		\node [style=whitedot] (204) at (-4, 0.5) {};
		\node [style=map] (205) at (-2.25, 2.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (-2.25, 3.5) {};
		\node [style=none] (207) at (-2.25, 2.75) {};
		\node [style=map] (216) at (1.75, -4.25) {\tiny $P({U_Y})$};
		\node [style=none] (217) at (-4, -1.25) {};
		\node [style=none] (218) at (-1.5, -3.25) {};
		\node [style=none] (231) at (-2.75, 2) {};
		\node [style=none] (232) at (-4, 0.5) {};
		\node [style=none] (239) at (-5, 3.5) {};
		\node [style=none] (240) at (-4, 0.5) {};
		\node [style=none] (247) at (-1.75, 2) {};
		\node [style=none] (248) at (1.75, -3.25) {};
		\node [style=map] (255) at (-1.5, -4.25) {\tiny $P({U_X})$};
		\node [style=map] (256) at (2.5, -0.75) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (257) at (2.5, 0.25) {};
		\node [style=none] (258) at (2.5, -0.5) {};
		\node [style=map] (260) at (4.5, 2.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (4.5, 5.5) {};
		\node [style=none] (262) at (4.5, 2.75) {};
		\node [style=none] (264) at (2.5, -1.25) {};
		\node [style=none] (265) at (-1.5, -3.25) {};
		\node [style=none] (270) at (5, 0) {};
		\node [style=none] (271) at (1.75, -3.25) {};
		\node [style=none] (272) at (5, 5.25) {$Y^*$};
		\node [style=none] (274) at (-1.5, -3.25) {};
		\node [style=none] (275) at (-1.5, -4) {};
		\node [style=whitedot] (276) at (-1.5, -3.25) {};
		\node [style=none] (277) at (1.75, -3.25) {};
		\node [style=none] (278) at (1.75, -4) {};
		\node [style=whitedot] (279) at (1.75, -3.25) {};
		\node [style=none] (280) at (5, 2.25) {};
		\node [style=none] (281) at (5, 0) {};
		\node [style=upground] (282) at (2.5, 0.4) {};
		\node [style=sharpstate] (283) at (4, 1) {\small $0$};
		\node [style=none] (284) at (4, 2.25) {};
		\node [style=none] (285) at (4, 1.25) {};
		\node [style=none] (286) at (2, 5.5) {};
		\node [style=none] (287) at (2, 2.25) {};
		\node [style=none] (288) at (2.75, 5.25) {$X^*$};
		\node [style=sharpstate] (289) at (2, 2) {\small $0$};
		\node [style=none] (290) at (-5, 3.5) {};
		\node [style=sharpeffect] (291) at (-5, 3.75) {\small $1$};
		\node [style=none] (292) at (-2.25, 3.5) {};
		\node [style=sharpeffect] (293) at (-2.25, 3.75) {\small $0$};
		\node [style=none] (297) at (6, 4.75) {};
		\node [style=none] (298) at (6, -5.25) {};
		\node [style=none] (299) at (-5.75, -5.25) {};
		\node [style=none] (300) at (-5.75, 4.75) {};
		\node [style=none] (301) at (6, 4.75) {};
		\node [style=none] (302) at (-5.75, 4.75) {};
		\node [style=none] (303) at (6, -5.25) {};
		\node [style=none] (304) at (-5.75, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=0.75] (218.center) to (217.center);
		\draw [in=-90, out=75, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=135] (240.center) to (239.center);
		\draw [in=-90, out=105, looseness=0.75] (248.center) to (247.center);
		\draw (258.center) to (257.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=90, looseness=0.50] (265.center) to (264.center);
		\draw [in=-90, out=60, looseness=0.75] (271.center) to (270.center);
		\draw (275.center) to (274.center);
		\draw (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
		\draw [dashed, color=blue] (298.center) to (297.center);
		\draw [dashed, color=blue] (300.center) to (299.center);
		\draw [dashed, color=blue] (302.center) to (301.center);
		\draw [dashed, color=blue] (304.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_7_noX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-4, -0.75) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (202) at (-4, 0.5) {};
		\node [style=none] (203) at (-4, -0.5) {};
		\node [style=whitedot] (204) at (-4, 0.5) {};
		\node [style=map] (205) at (-2.25, 2.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (-2.25, 3.5) {};
		\node [style=none] (207) at (-2.25, 2.75) {};
		\node [style=map] (216) at (1.75, -4.25) {\tiny $P({U_Y})$};
		\node [style=none] (217) at (-4, -1.25) {};
		\node [style=none] (218) at (-1.5, -3.25) {};
		\node [style=none] (231) at (-2.75, 2) {};
		\node [style=none] (232) at (-4, 0.5) {};
		\node [style=none] (239) at (-5, 3.5) {};
		\node [style=none] (240) at (-4, 0.5) {};
		\node [style=none] (247) at (-1.75, 2) {};
		\node [style=none] (248) at (1.75, -3.25) {};
		\node [style=map] (255) at (-1.5, -4.25) {\tiny $P({U_X})$};
		\node [style=map] (256) at (2.5, -0.75) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (257) at (2.5, 0.25) {};
		\node [style=none] (258) at (2.5, -0.5) {};
		\node [style=map] (260) at (4.5, 2.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (4.5, 5.5) {};
		\node [style=none] (262) at (4.5, 2.75) {};
		\node [style=none] (264) at (2.5, -1.25) {};
		\node [style=none] (265) at (-1.5, -3.25) {};
		\node [style=none] (270) at (5, 0) {};
		\node [style=none] (271) at (1.75, -3.25) {};
		\node [style=none] (272) at (5, 5.25) {$Y^*$};
		\node [style=none] (274) at (-1.5, -3.25) {};
		\node [style=none] (275) at (-1.5, -4) {};
		\node [style=whitedot] (276) at (-1.5, -3.25) {};
		\node [style=none] (277) at (1.75, -3.25) {};
		\node [style=none] (278) at (1.75, -4) {};
		\node [style=whitedot] (279) at (1.75, -3.25) {};
		\node [style=none] (280) at (5, 2.25) {};
		\node [style=none] (281) at (5, 0) {};
		\node [style=upground] (282) at (2.5, 0.4) {};
		\node [style=sharpstate] (283) at (4, 1) {\small $1$};
		\node [style=none] (284) at (4, 2.25) {};
		\node [style=none] (285) at (4, 1.25) {};
		\node [style=none] (286) at (2, 3.75) {};
		\node [style=none] (287) at (2, 2.25) {};
		\node [style=sharpstate] (289) at (2, 2) {\small $1$};
		\node [style=none] (290) at (-5, 3.5) {};
		\node [style=sharpeffect] (291) at (-5, 3.75) {\small $0$};
		\node [style=none] (292) at (-2.25, 3.5) {};
		\node [style=sharpeffect] (293) at (-2.25, 3.75) {\small $1$};
		\node [style=none] (297) at (6, 4.75) {};
		\node [style=none] (298) at (6, -5.25) {};
		\node [style=none] (299) at (-5.75, -5.25) {};
		\node [style=none] (300) at (-5.75, 4.75) {};
		\node [style=none] (301) at (6, 4.75) {};
		\node [style=none] (302) at (-5.75, 4.75) {};
		\node [style=none] (303) at (6, -5.25) {};
		\node [style=none] (304) at (-5.75, -5.25) {};
		\node [style=upground] (305) at (2, 3.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=0.75] (218.center) to (217.center);
		\draw [in=-90, out=75, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=135] (240.center) to (239.center);
		\draw [in=-90, out=105, looseness=0.75] (248.center) to (247.center);
		\draw (258.center) to (257.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=90, looseness=0.50] (265.center) to (264.center);
		\draw [in=-90, out=60, looseness=0.75] (271.center) to (270.center);
		\draw (275.center) to (274.center);
		\draw (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
		\draw [norm] (298.center) to (297.center);
		\draw [norm] (300.center) to (299.center);
		\draw [norm] (302.center) to (301.center);
		\draw [norm] (304.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-1, -2.75) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (202) at (-1, -1.5) {};
		\node [style=none] (203) at (-1, -2.5) {};
		\node [style=map] (205) at (1.75, 0.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (1.75, 1.75) {};
		\node [style=none] (207) at (1.75, 1) {};
		\node [style=map] (216) at (4.75, -5) {\tiny $P({\lambda_Y})$};
		\node [style=none] (231) at (1.25, 0.5) {};
		\node [style=none] (232) at (1.25, -0.75) {};
		\node [style=none] (247) at (2.25, 0.5) {};
		\node [style=none] (248) at (4.75, -4) {};
		\node [style=map] (255) at (-1, -4.5) {\tiny $P({\lambda_X})$};
		\node [style=map] (260) at (7.5, 1.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (7.5, 3.25) {};
		\node [style=none] (262) at (7.5, 2) {};
		\node [style=none] (270) at (8, -0.75) {};
		\node [style=none] (271) at (4.75, -4) {};
		\node [style=none] (272) at (8, 3) {$Y^*$};
		\node [style=none] (274) at (-1, -3) {};
		\node [style=none] (275) at (-1, -4.25) {};
		\node [style=none] (277) at (4.75, -4) {};
		\node [style=none] (278) at (4.75, -4.75) {};
		\node [style=whitedot] (279) at (4.75, -4) {};
		\node [style=none] (280) at (8, 1.5) {};
		\node [style=none] (281) at (8, -0.75) {};
		\node [style=sharpstate] (283) at (7, 0.25) {\small $0$};
		\node [style=none] (284) at (7, 1.5) {};
		\node [style=none] (285) at (7, 0.5) {};
		\node [style=none] (286) at (5, 3.25) {};
		\node [style=none] (287) at (5, 1.5) {};
		\node [style=none] (288) at (5.75, 3) {$X^*$};
		\node [style=sharpstate] (289) at (5, 1.25) {\small $0$};
		\node [style=sharpeffect] (291) at (-1, -1.25) {\small $1$};
		\node [style=none] (292) at (1.75, 1.75) {};
		\node [style=sharpeffect] (293) at (1.75, 2) {\small $0$};
		\node [style=sharpstate] (294) at (1.25, -1) {\small $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=105, looseness=0.75] (248.center) to (247.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=60, looseness=0.75] (271.center) to (270.center);
		\draw (275.center) to (274.center);
		\draw (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_8_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (205) at (0, -1.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (0, -0.5) {};
		\node [style=none] (207) at (0, -1.5) {};
		\node [style=map] (216) at (2, -4.75) {\tiny $P({U_Y})$};
		\node [style=none] (231) at (-0.5, -2.25) {};
		\node [style=none] (232) at (-0.5, -3.25) {};
		\node [style=none] (247) at (0.5, -2.25) {};
		\node [style=none] (248) at (2, -3.5) {};
		\node [style=map] (260) at (2, 2.25) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (2, 3.75) {};
		\node [style=none] (262) at (2, 2.5) {};
		\node [style=none] (270) at (2.5, -1.25) {};
		\node [style=none] (271) at (2, -3.5) {};
		\node [style=none] (272) at (2.5, 3.5) {$Y^*$};
		\node [style=none] (277) at (2, -3.5) {};
		\node [style=none] (278) at (2, -4.5) {};
		\node [style=whitedot] (279) at (2, -3.5) {};
		\node [style=none] (280) at (2.5, 2) {};
		\node [style=none] (281) at (2.5, -1.25) {};
		\node [style=sharpstate] (283) at (1.5, 0.75) {\small $0$};
		\node [style=none] (284) at (1.5, 2) {};
		\node [style=none] (285) at (1.5, 1) {};
		\node [style=none] (286) at (-1, 3.75) {};
		\node [style=none] (287) at (-1, 2) {};
		\node [style=none] (288) at (-0.25, 3.5) {$X^*$};
		\node [style=sharpstate] (289) at (-1, 1.75) {\small $0$};
		\node [style=none] (292) at (0, -0.5) {};
		\node [style=sharpeffect] (293) at (0, -0.25) {\small $0$};
		\node [style=sharpstate] (294) at (-0.5, -3.5) {\small $1$};
		\node [style=none] (298) at (3.5, 3) {};
		\node [style=none] (299) at (3.5, -5.5) {};
		\node [style=none] (300) at (-2, -5.5) {};
		\node [style=none] (301) at (-2, 3) {};
		\node [style=none] (302) at (3.5, 3) {};
		\node [style=none] (303) at (-2, 3) {};
		\node [style=none] (304) at (3.5, -5.5) {};
		\node [style=none] (305) at (-2, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=105, looseness=0.75] (248.center) to (247.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=60, looseness=0.75] (271.center) to (270.center);
		\draw (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
		\draw [dashed, color=blue] (299.center) to (298.center);
		\draw [dashed, color=blue] (301.center) to (300.center);
		\draw [dashed, color=blue] (303.center) to (302.center);
		\draw [dashed, color=blue] (305.center) to (304.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_8_b_noX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (205) at (-0.25, -1.25) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (-0.25, 0) {};
		\node [style=none] (207) at (-0.25, -1) {};
		\node [style=map] (216) at (2, -4.75) {\tiny $P({U_Y})$};
		\node [style=none] (231) at (-0.75, -1.75) {};
		\node [style=none] (232) at (-0.75, -2.75) {};
		\node [style=none] (247) at (0.25, -1.75) {};
		\node [style=none] (248) at (2, -3.5) {};
		\node [style=map] (260) at (2, 2.25) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (2, 4) {};
		\node [style=none] (262) at (2, 2.5) {};
		\node [style=none] (270) at (2.5, -1.25) {};
		\node [style=none] (271) at (2, -3.5) {};
		\node [style=none] (272) at (2.5, 3.75) {$Y^*$};
		\node [style=none] (277) at (2, -3.5) {};
		\node [style=none] (278) at (2, -4.5) {};
		\node [style=whitedot] (279) at (2, -3.5) {};
		\node [style=none] (280) at (2.5, 2) {};
		\node [style=none] (281) at (2.5, -1.25) {};
		\node [style=sharpstate] (283) at (1.5, 0.75) {\small $1$};
		\node [style=none] (284) at (1.5, 2) {};
		\node [style=none] (285) at (1.5, 1) {};
		\node [style=none] (292) at (-0.25, 0) {};
		\node [style=sharpeffect] (293) at (-0.25, 0.25) {\small $1$};
		\node [style=sharpstate] (294) at (-0.75, -3) {\small $0$};
		\node [style=none] (298) at (3.5, 3.25) {};
		\node [style=none] (299) at (3.5, -5.75) {};
		\node [style=none] (300) at (-1.75, -5.75) {};
		\node [style=none] (301) at (-1.75, 3.25) {};
		\node [style=none] (302) at (3.5, 3.25) {};
		\node [style=none] (303) at (-1.75, 3.25) {};
		\node [style=none] (304) at (3.5, -5.75) {};
		\node [style=none] (305) at (-1.75, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=105, looseness=0.75] (248.center) to (247.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=60, looseness=0.75] (271.center) to (270.center);
		\draw (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw [norm] (299.center) to (298.center);
		\draw [norm] (301.center) to (300.center);
		\draw [norm] (303.center) to (302.center);
		\draw [norm] (305.center) to (304.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_Intro_Example_twin_network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.5, -1.25) {$X$};
		\node [style=none] (30) at (-1.5, -0.75) {};
		\node [style=none] (31) at (-1.5, 1) {};
		\node [style=none] (38) at (1.5, -1.25) {$X^*$};
		\node [style=none] (39) at (-1.5, 1.5) {$Y$};
		\node [style=none] (41) at (1.75, 1.5) {$Y^*$};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=none] (44) at (-1.25, 0.75) {};
		\node [style=none] (45) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (30.center) to (31.center);
		\draw [style={arrow=.99}] (42.center) to (43.center);
		\draw [{\BiarLine}, color={\BiarColor}, in=-105, out=-75, looseness=0.95] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_NonId_Ex_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 1) {$Z$};
		\node [style=none] (2) at (-1, 1) {$W_1$};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (19) at (-3, 1) {$Y$};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (0.75, 0.5) {};
		\node [style=none] (36) at (1, 1) {$W_2$};
		\node [style=none] (37) at (0, -2.5) {$X$};
		\node [style=none] (38) at (-0.5, -2.25) {};
		\node [style=none] (39) at (-3.25, 0.5) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=none] (42) at (-2.75, 0.5) {};
		\node [style=none] (43) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}, in=-90, out=15, looseness=0.75] (10.center) to (11.center);
		\draw [{\BiarLine}, color={\BiarColor}, in=-105, out=-75, looseness=1.75] (34.center) to (35.center);
		\draw [style={arrow=.99}, in=-90, out=165, looseness=0.75] (38.center) to (39.center);
		\draw [{\BiarLine}, color={\BiarColor}, in=-105, out=-75, looseness=1.75] (40.center) to (41.center);
		\draw [{\BiarLine}, color={\BiarColor}, in=-105, out=-75, looseness=1.75] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_NonId_Ex_2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.75, -2.75) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (38) at (-0.75, -2.75) {};
		\node [style=none] (39) at (-3.25, 0.5) {};
		\node [style=whitedot] (44) at (3, 1.25) {$Z$};
		\node [style=whitedot] (45) at (0, -3) {$X$};
		\node [style=whitedot] (46) at (-3, 1.25) {$Y$};
		\node [style=whitedot] (47) at (-1, 1.25) {\small $W_1$};
		\node [style=whitedot] (48) at (1, 1.25) {\small $W_2$};
		\node [style=none] (49) at (-2, -1) {$R_1$};
		\node [style=none] (50) at (0, -1) {$R_2$};
		\node [style=none] (51) at (2, -1) {$R_3$};
		\node [style=none] (52) at (-2.25, -0.5) {};
		\node [style=none] (53) at (-2.75, 0.5) {};
		\node [style=none] (54) at (2.25, -0.5) {};
		\node [style=none] (55) at (2.5, 0.5) {};
		\node [style=none] (56) at (0.25, -0.5) {};
		\node [style=none] (57) at (0.75, 0.5) {};
		\node [style=none] (58) at (-1.75, -0.5) {};
		\node [style=none] (59) at (-1.25, 0.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=none] (62) at (1.75, -0.5) {};
		\node [style=none] (63) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}, in=-90, out=15] (10.center) to (11.center);
		\draw [style={arrow=.99}, in=-90, out=165] (38.center) to (39.center);
		\draw [style={arrow=.99}] (52.center) to (53.center);
		\draw [style={arrow=.99}] (54.center) to (55.center);
		\draw [style={arrow=.99}] (56.center) to (57.center);
		\draw [style={arrow=.99}] (58.center) to (59.center);
		\draw [style={arrow=.99}] (60.center) to (61.center);
		\draw [style={arrow=.99}] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_NonId_Ex_2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (256) at (0, -6.25) {$f_{X}$};
		\node [style=whitedot] (276) at (0, -5) {};
		\node [style=map, color=gray, fill=white] (311) at (0, -7.75) {\tiny  \gray{$\lambda_X$}};
		\node [style=none] (313) at (0, -6.5) {};
		\node [style=none] (314) at (0, -7.5) {};
		\node [style=none] (315) at (0, -5) {};
		\node [style=none] (316) at (0, -6) {};
		\node [style=none] (317) at (6.75, 1.75) {};
		\node [style=none] (318) at (0, -5) {};
		\node [style=none] (319) at (8, 6) {};
		\node [style=none] (320) at (8, 1.75) {};
		\node [style=map] (321) at (-2, 4.75) {\hspace*{0.1cm} $f_{W_1}$ \hspace*{0.1cm}};
		\node [style=map, color=gray, fill=white] (323) at (-2, 3) {\tiny  \gray{$\lambda_{W_1}$}};
		\node [style=none] (324) at (-2, 4.5) {};
		\node [style=none] (325) at (-2, 3.25) {};
		\node [style=none] (326) at (-2, 6) {};
		\node [style=none] (327) at (-2, 5) {};
		\node [style=map] (330) at (2, 4.75) {\hspace*{0.1cm} $f_{W_2}$ \hspace*{0.1cm}};
		\node [style=map, color=gray, fill=white] (332) at (2, 3) {\tiny  \gray{$\lambda_{W_2}$}};
		\node [style=none] (333) at (2, 4.5) {};
		\node [style=none] (334) at (2, 3.25) {};
		\node [style=none] (335) at (2, 6) {};
		\node [style=none] (336) at (2, 5) {};
		\node [style=map] (339) at (6, 4.75) {\hspace*{0.1cm} $f_{Z}$ \hspace*{0.1cm}};
		\node [style=map, color=gray, fill=white] (341) at (5.75, 2.5) {\tiny  \gray{$\lambda_Z$}};
		\node [style=none] (342) at (6, 4.25) {};
		\node [style=none] (343) at (5.75, 2.75) {};
		\node [style=none] (344) at (6, 6) {};
		\node [style=none] (345) at (6, 5) {};
		\node [style=map] (348) at (-6, 4.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=map, color=gray, fill=white] (350) at (-5.75, 2.5) {\tiny  \gray{$\lambda_Y$}};
		\node [style=none] (351) at (-6, 4.25) {};
		\node [style=none] (352) at (-5.75, 2.75) {};
		\node [style=none] (353) at (-6, 6) {};
		\node [style=none] (354) at (-6, 5) {};
		\node [style=map] (357) at (-4, 1.25) {$f_{R_1}$};
		\node [style=whitedot] (358) at (-4, 2.5) {};
		\node [style=map, color=gray, fill=white] (359) at (-4, -0.25) {\tiny  \gray{$\lambda_{R_1}$}};
		\node [style=none] (360) at (-4, 1) {};
		\node [style=none] (361) at (-4, 0) {};
		\node [style=none] (362) at (-4, 2.5) {};
		\node [style=none] (363) at (-4, 1.5) {};
		\node [style=none] (365) at (-4, 2.5) {};
		\node [style=map] (366) at (0, 1.25) {$f_{R_2}$ };
		\node [style=whitedot] (367) at (0, 2.5) {};
		\node [style=map, color=gray, fill=white] (368) at (0, -0.25) {\tiny  \gray{$\lambda_{R_2}$}};
		\node [style=none] (369) at (0, 1) {};
		\node [style=none] (370) at (0, 0) {};
		\node [style=none] (371) at (0, 2.5) {};
		\node [style=none] (372) at (0, 1.5) {};
		\node [style=none] (374) at (0, 2.5) {};
		\node [style=map] (375) at (4, 1.25) {$f_{R_3}$ };
		\node [style=whitedot] (376) at (4, 2.5) {};
		\node [style=map, color=gray, fill=white] (377) at (4, -0.25) {\tiny  \gray{$\lambda_{R_3}$}};
		\node [style=none] (378) at (4, 1) {};
		\node [style=none] (379) at (4, 0) {};
		\node [style=none] (380) at (4, 2.5) {};
		\node [style=none] (381) at (4, 1.5) {};
		\node [style=none] (382) at (5.25, 4.25) {};
		\node [style=none] (383) at (4, 2.5) {};
		\node [style=none] (384) at (-6, 6.5) {$Y$};
		\node [style=none] (385) at (-2, 6.5) {$W_1$};
		\node [style=none] (386) at (2, 6.5) {$W_2$};
		\node [style=none] (387) at (6, 6.5) {$Z$};
		\node [style=none] (388) at (8, 6.5) {$X$};
		\node [style=none] (389) at (2.75, 4.25) {};
		\node [style=none] (390) at (4, 2.5) {};
		\node [style=whitedot] (391) at (0, 2.5) {};
		\node [style=none] (392) at (0, 2.5) {};
		\node [style=none] (393) at (1.25, 4.25) {};
		\node [style=none] (394) at (0, 2.5) {};
		\node [style=none] (395) at (-1.25, 4.25) {};
		\node [style=none] (396) at (0, 2.5) {};
		\node [style=whitedot] (397) at (-4, 2.5) {};
		\node [style=none] (398) at (-4, 2.5) {};
		\node [style=none] (399) at (-2.75, 4.25) {};
		\node [style=none] (400) at (-4, 2.5) {};
		\node [style=none] (401) at (-5.25, 4.25) {};
		\node [style=none] (402) at (-4, 2.5) {};
		\node [style=none] (403) at (-6.75, 1.75) {};
		\node [style=none] (404) at (0, -5) {};
		\node [style=none] (405) at (6.75, 4.25) {};
		\node [style=none] (406) at (6.75, 1.75) {};
		\node [style=none] (407) at (-6.75, 4.25) {};
		\node [style=none] (408) at (-6.75, 1.75) {};
		\node [style=none] (409) at (8, 1.75) {};
		\node [style=none] (410) at (0, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray] (314.center) to (313.center);
		\draw (316.center) to (315.center);
		\draw [in=-90, out=60] (318.center) to (317.center);
		\draw (320.center) to (319.center);
		\draw [color=gray] (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw [color=gray] (334.center) to (333.center);
		\draw (336.center) to (335.center);
		\draw [color=gray, in=-90, out=90, looseness=1.25] (343.center) to (342.center);
		\draw (345.center) to (344.center);
		\draw [color=gray, in=-90, out=90, looseness=1.25] (352.center) to (351.center);
		\draw (354.center) to (353.center);
		\draw [color=gray] (361.center) to (360.center);
		\draw (363.center) to (362.center);
		\draw [color=gray] (370.center) to (369.center);
		\draw (372.center) to (371.center);
		\draw [color=gray] (379.center) to (378.center);
		\draw (381.center) to (380.center);
		\draw [in=-90, out=75, looseness=1.25] (383.center) to (382.center);
		\draw [in=-90, out=90] (390.center) to (389.center);
		\draw [in=-90, out=75, looseness=1.25] (394.center) to (393.center);
		\draw [in=-90, out=90] (396.center) to (395.center);
		\draw [in=-90, out=75, looseness=1.25] (400.center) to (399.center);
		\draw [in=-90, out=90] (402.center) to (401.center);
		\draw [in=-90, out=120] (404.center) to (403.center);
		\draw [in=-90, out=90, looseness=1.25] (406.center) to (405.center);
		\draw [in=-90, out=90] (408.center) to (407.center);
		\draw [in=-90, out=45] (410.center) to (409.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_NonId_Ex_2_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (321) at (-0.75, 4.75) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=none] (326) at (-0.75, 6) {};
		\node [style=none] (327) at (-0.75, 5) {};
		\node [style=map] (330) at (2, 4.75) {\hspace*{0.05cm} $c_{W_2}$ \hspace*{0.05cm}};
		\node [style=none] (335) at (2, 6) {};
		\node [style=none] (336) at (2, 5) {};
		\node [style=map] (339) at (7.5, 4.75) {\hspace*{0.1cm} $c_{Z}$ \hspace*{0.1cm}};
		\node [style=none] (344) at (7.5, 6) {};
		\node [style=none] (345) at (7.5, 5) {};
		\node [style=map] (348) at (4.75, 4.75) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (353) at (4.75, 6) {};
		\node [style=none] (354) at (4.75, 5) {};
		\node [style=map] (357) at (0, -1) {$c_{R_1}$};
		\node [style=whitedot] (358) at (0, 0.25) {};
		\node [style=none] (362) at (0, 0.25) {};
		\node [style=none] (363) at (0, -0.75) {};
		\node [style=none] (365) at (0, 0.25) {};
		\node [style=map] (366) at (0.5, 1.75) {$c_{R_2}$ };
		\node [style=whitedot] (367) at (0.5, 3) {};
		\node [style=none] (371) at (0.5, 3) {};
		\node [style=none] (372) at (0.5, 2) {};
		\node [style=none] (374) at (0.5, 3) {};
		\node [style=map] (375) at (4.75, 1) {$c_{R_3}$ };
		\node [style=whitedot] (376) at (4.75, 2.25) {};
		\node [style=none] (380) at (4.75, 2.25) {};
		\node [style=none] (381) at (4.75, 1.25) {};
		\node [style=none] (382) at (7, 4.25) {};
		\node [style=none] (383) at (4.75, 2.25) {};
		\node [style=none] (384) at (4.75, 6.5) {$Y^{(2)}$};
		\node [style=none] (385) at (-0.75, 6.75) {$W_1^{(1)}$};
		\node [style=none] (386) at (2, 6.75) {$W_2^{(1)}$};
		\node [style=none] (387) at (7.5, 6.5) {$Z^{(3)}$};
		\node [style=none] (389) at (2.5, 4.25) {};
		\node [style=none] (390) at (4.75, 2.25) {};
		\node [style=whitedot] (391) at (0.5, 3) {};
		\node [style=none] (392) at (0.5, 3) {};
		\node [style=none] (393) at (1.5, 4.25) {};
		\node [style=none] (394) at (0.5, 3) {};
		\node [style=none] (395) at (-0.25, 4.25) {};
		\node [style=none] (396) at (0.5, 3) {};
		\node [style=whitedot] (397) at (0, 0.25) {};
		\node [style=none] (398) at (0, 0.25) {};
		\node [style=none] (399) at (-1.25, 4.25) {};
		\node [style=none] (400) at (0, 0.25) {};
		\node [style=none] (401) at (4.25, 4.25) {};
		\node [style=none] (402) at (0, 0.25) {};
		\node [style=none] (405) at (8, 4.25) {};
		\node [style=none] (406) at (9.5, 0.25) {};
		\node [style=none] (407) at (5.25, 4.25) {};
		\node [style=none] (408) at (7.75, 0.25) {};
		\node [style=sharpstate] (409) at (7.75, 0) {$x$};
		\node [style=sharpstate] (410) at (9.5, 0) {\small $x'$};
		\node [style=none] (411) at (10.25, 3.75) {};
		\node [style=none] (412) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (327.center) to (326.center);
		\draw (336.center) to (335.center);
		\draw (345.center) to (344.center);
		\draw (354.center) to (353.center);
		\draw (363.center) to (362.center);
		\draw (372.center) to (371.center);
		\draw (381.center) to (380.center);
		\draw [in=-90, out=45] (383.center) to (382.center);
		\draw [in=-90, out=135] (390.center) to (389.center);
		\draw [in=-90, out=75, looseness=1.25] (394.center) to (393.center);
		\draw [in=-90, out=90] (396.center) to (395.center);
		\draw [in=-90, out=120] (400.center) to (399.center);
		\draw [in=-90, out=30, looseness=0.75] (402.center) to (401.center);
		\draw [in=-90, out=90, looseness=0.75] (406.center) to (405.center);
		\draw [in=-90, out=90, looseness=0.75] (408.center) to (407.center);
		\draw [in=-90, out=45, color=gray, line width=0.9mm, opacity=0.4] (383.center) to (382.center);
		\draw [in=-90, out=135, color=gray, line width=0.9mm, opacity=0.4] (390.center) to (389.center);
		\draw [in=-90, out=75, looseness=1.25, color=gray, line width=0.9mm, opacity=0.4] (394.center) to (393.center);		
		\draw [in=-90, out=90, color=gray, line width=0.9mm, opacity=0.4] (396.center) to (395.center);		
		\draw [in=-90, out=120, color=gray, line width=0.9mm, opacity=0.4] (400.center) to (399.center);		
		\draw [in=-90, out=30, looseness=0.75, color=gray, line width=0.9mm, opacity=0.4] (402.center) to (401.center);		
		\draw [in=-105, out=75, dotted, color=orange, line width=0.4mm] (412.center) to (411.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_NonId_Ex_2_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (321) at (-0.75, 4.75) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=none] (326) at (-0.75, 6) {};
		\node [style=none] (327) at (-0.75, 5) {};
		\node [style=map] (330) at (2, 4.75) {\hspace*{0.05cm} $c_{W_2}$ \hspace*{0.05cm}};
		\node [style=none] (335) at (2, 6) {};
		\node [style=none] (336) at (2, 5) {};
		\node [style=map] (339) at (7.5, 4.75) {\hspace*{0.1cm} $c_{Z}$ \hspace*{0.1cm}};
		\node [style=none] (344) at (7.5, 6) {};
		\node [style=none] (345) at (7.5, 5) {};
		\node [style=map] (348) at (4.75, 4.75) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (353) at (4.75, 6) {};
		\node [style=none] (354) at (4.75, 5) {};
		\node [style=map] (357) at (0, -1) {$c_{R_1}$};
		\node [style=whitedot] (358) at (0, 0.25) {};
		\node [style=none] (362) at (0, 0.25) {};
		\node [style=none] (363) at (0, -0.75) {};
		\node [style=none] (365) at (0, 0.25) {};
		\node [style=map] (366) at (0.5, 1.75) {$c_{R_2}$ };
		\node [style=whitedot] (367) at (0.5, 3) {};
		\node [style=none] (371) at (0.5, 3) {};
		\node [style=none] (372) at (0.5, 2) {};
		\node [style=none] (374) at (0.5, 3) {};
		\node [style=map] (375) at (4.75, 1) {$c_{R_3}$ };
		\node [style=whitedot] (376) at (4.75, 2.25) {};
		\node [style=none] (380) at (4.75, 2.25) {};
		\node [style=none] (381) at (4.75, 1.25) {};
		\node [style=none] (382) at (7, 4.25) {};
		\node [style=none] (383) at (4.75, 2.25) {};
		\node [style=none] (384) at (4.75, 6.5) {$Y^{(2)}$};
		\node [style=none] (385) at (-0.75, 6.75) {$W_1^{(1)}$};
		\node [style=none] (386) at (2, 6.75) {$W_2^{(1)}$};
		\node [style=none] (387) at (7.5, 6.5) {$Z^{(3)}$};
		\node [style=none] (389) at (2.5, 4.25) {};
		\node [style=none] (390) at (4.75, 2.25) {};
		\node [style=whitedot] (391) at (0.5, 3) {};
		\node [style=none] (392) at (0.5, 3) {};
		\node [style=none] (393) at (1.5, 4.25) {};
		\node [style=none] (394) at (0.5, 3) {};
		\node [style=none] (395) at (-0.25, 4.25) {};
		\node [style=none] (396) at (0.5, 3) {};
		\node [style=whitedot] (397) at (0, 0.25) {};
		\node [style=none] (398) at (0, 0.25) {};
		\node [style=none] (399) at (-1.25, 4.25) {};
		\node [style=none] (400) at (0, 0.25) {};
		\node [style=none] (401) at (4.25, 4.25) {};
		\node [style=none] (402) at (0, 0.25) {};
		\node [style=none] (405) at (8, 4.25) {};
		\node [style=none] (406) at (6.75, 2) {};
		\node [style=none] (407) at (5.25, 4.25) {};
		\node [style=none] (408) at (6.75, 2) {};
		\node [style=whitedot] (412) at (6.75, 2) {};
		\node [style=none] (413) at (6.75, 2) {};
		\node [style=none] (414) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (327.center) to (326.center);
		\draw (336.center) to (335.center);
		\draw (345.center) to (344.center);
		\draw (354.center) to (353.center);
		\draw (363.center) to (362.center);
		\draw (372.center) to (371.center);
		\draw (381.center) to (380.center);
		\draw [in=-90, out=45] (383.center) to (382.center);
		\draw [in=-90, out=135] (390.center) to (389.center);
		\draw [in=-90, out=75, looseness=1.25] (394.center) to (393.center);
		\draw [in=-90, out=90] (396.center) to (395.center);
		\draw [in=-90, out=120] (400.center) to (399.center);
		\draw [in=-90, out=30, looseness=0.75] (402.center) to (401.center);
		\draw [in=-90, out=90, looseness=0.75] (406.center) to (405.center);
		\draw [in=-90, out=90, looseness=0.75] (408.center) to (407.center);
		\draw [color=gray, line width=0.9mm, opacity=0.4, in=-90, out=45] (383.center) to (382.center);
		\draw [color=gray, line width=0.9mm, opacity=0.4, in=-90, out=135] (390.center) to (389.center);
		\draw [color=gray, line width=0.9mm, opacity=0.4, in=-90, out=75, looseness=1.25] (394.center) to (393.center);
		\draw [color=gray, line width=0.9mm, opacity=0.4, in=-90, out=90] (396.center) to (395.center);
		\draw [color=gray, line width=0.9mm, opacity=0.4, in=-90, out=120] (400.center) to (399.center);
		\draw [color=gray, line width=0.9mm, opacity=0.4, in=-90, out=30, looseness=0.75] (402.center) to (401.center);
		\draw [in=-90, out=105] (414.center) to (413.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_id_main_example_id_components_c_LHS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, 2) {$D$};
		\node [style=map] (164) at (0, 0) {\small $P\big( D \big)$ };
		\node [style=none] (189) at (0, 1.5) {};
		\node [style=none] (190) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (190.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_id_main_example_id_components_c_RHS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, 2) {$D$};
		\node [style=map] (164) at (0, 0) {\small $c_D$ };
		\node [style=none] (189) at (0, 1.5) {};
		\node [style=none] (190) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (190.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_id_main_example_id_components_d_LHS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, 2) {$Z$};
		\node [style=map] (164) at (0, 0) {\small $P\big(Z ; \Do(D) \big)$ };
		\node [style=none] (189) at (0, 1.5) {};
		\node [style=none] (190) at (0, 0.25) {};
		\node [style=none] (191) at (0, -2) {$D$};
		\node [style=none] (192) at (0, -0.25) {};
		\node [style=none] (193) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (190.center) to (189.center);
		\draw (193.center) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CF_id_main_example_id_components_d_RHS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, 2) {$Z$};
		\node [style=map] (164) at (0, 0) {\small $c_Z$ };
		\node [style=none] (189) at (0, 1.5) {};
		\node [style=none] (190) at (0, 0.25) {};
		\node [style=none] (191) at (0, -2) {$D$};
		\node [style=none] (192) at (0, -0.25) {};
		\node [style=none] (193) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (190.center) to (189.center);
		\draw (193.center) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_ADMG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {$Y$};
		\node [style=none] (34) at (0, 1) {};
		\node [style=none] (35) at (-1.25, -3.5) {};
		\node [style=none] (36) at (-0.5, 1.25) {};
		\node [style=none] (37) at (-1.5, -0.75) {};
		\node [style=none] (42) at (1.75, -1.25) {$Z$};
		\node [style=none] (43) at (-1.75, -1.25) {$W$};
		\node [style=none] (44) at (0.5, 1.25) {};
		\node [style=none] (45) at (1.5, -0.75) {};
		\node [style=none] (46) at (-1.75, -3.75) {$X$};
		\node [style=none] (47) at (1.75, -3.75) {$D$};
		\node [style=none] (48) at (-1.75, -1.75) {};
		\node [style=none] (49) at (-1.75, -3.25) {};
		\node [style=none] (50) at (1.75, -1.75) {};
		\node [style=none] (51) at (1.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{\BiarLine}, color={\BiarColor}, in=45, out=-75, looseness=1.25] (34.center) to (35.center);
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (45.center) to (44.center);
		\draw [style={arrow=.99}] (49.center) to (48.center);
		\draw [style={arrow=.99}] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_ADMG_rootified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.75, 1) {};
		\node [style=none] (37) at (-1.5, -0.75) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (1.5, -0.75) {};
		\node [style=none] (48) at (-1.75, -2) {};
		\node [style=none] (49) at (-1.75, -3.25) {};
		\node [style=none] (50) at (1.75, -2) {};
		\node [style=none] (51) at (1.75, -3.25) {};
		\node [style=whitedot] (52) at (0, 1.5) {$Y$};
		\node [style=none] (53) at (0.5, -6) {$R$};
		\node [style=whitedot] (54) at (-1.75, -1.25) {$W$};
		\node [style=whitedot] (55) at (1.75, -1.25) {$Z$};
		\node [style=whitedot] (56) at (-1.75, -4) {$X$};
		\node [style=whitedot] (57) at (1.75, -4) {$D$};
		\node [style=none] (58) at (0, 0.75) {};
		\node [style=none] (59) at (0.5, -5.5) {};
		\node [style=none] (60) at (-1.25, -4.5) {};
		\node [style=none] (61) at (0, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (45.center) to (44.center);
		\draw [style={arrow=.99}] (49.center) to (48.center);
		\draw [style={arrow=.99}] (51.center) to (50.center);
		\draw [style={arrow=.99}] (59.center) to (58.center);
		\draw [style={arrow=.99}] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_CBN_ND.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (2.25, -1) {};
		\node [style=none] (133) at (2.25, -2) {};
		\node [style=none] (157) at (0, 5.75) {$Y$};
		\node [style=none] (158) at (2, 5.75) {$Z$};
		\node [style=none] (159) at (-2, 5.75) {$W$};
		\node [style=none] (160) at (-3.5, 5.75) {$X$};
		\node [style=none] (161) at (3.5, 5.75) {$D$};
		\node [style=map] (162) at (-1.75, -2) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (163) at (-1.75, 1) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (164) at (0, 4) {\small \hspace*{0.35cm} $c_Y$ \hspace*{0.35cm}};
		\node [style=map] (165) at (1.75, 1) {\small\hspace*{0.1cm}$c_Z$\hspace*{0.1cm}};
		\node [style=map] (166) at (2.25, -2.25) {$c_D$};
		\node [style=map] (172) at (-1, -4.75) {$c_R$};
		\node [style=none] (174) at (-1, 3.5) {};
		\node [style=none] (175) at (-1.75, 2.25) {};
		\node [style=none] (176) at (0, 5.25) {};
		\node [style=none] (177) at (0, 4.25) {};
		\node [style=whitedot] (178) at (-1.75, 2.25) {};
		\node [style=whitedot] (179) at (-1.75, -0.75) {};
		\node [style=none] (180) at (-1.75, 2.25) {};
		\node [style=none] (181) at (-1.75, 1.25) {};
		\node [style=none] (182) at (1, 3.5) {};
		\node [style=none] (183) at (1.75, 2.25) {};
		\node [style=whitedot] (184) at (1.75, 2.25) {};
		\node [style=none] (185) at (1.75, 2.25) {};
		\node [style=none] (186) at (1.75, 1.25) {};
		\node [style=none] (187) at (2, 5.25) {};
		\node [style=none] (188) at (1.75, 2.25) {};
		\node [style=none] (189) at (-2, 5.25) {};
		\node [style=none] (190) at (-1.75, 2.25) {};
		\node [style=none] (191) at (-1.75, 0.5) {};
		\node [style=none] (192) at (-1.75, -1.75) {};
		\node [style=none] (193) at (-3.5, 5.25) {};
		\node [style=none] (194) at (-1.75, -0.75) {};
		\node [style=whitedot] (195) at (-1, -3.5) {};
		\node [style=none] (196) at (-1, -3.5) {};
		\node [style=none] (197) at (-1, -4.5) {};
		\node [style=none] (198) at (-1.75, -2.5) {};
		\node [style=none] (199) at (-1, -3.5) {};
		\node [style=none] (206) at (0, 3.5) {};
		\node [style=none] (207) at (-1, -3.5) {};
		\node [style=whitedot] (208) at (2.25, -1) {};
		\node [style=none] (218) at (3.5, 5.25) {};
		\node [style=none] (219) at (2.25, -1) {};
		\node [style=none] (220) at (1.75, 0.5) {};
		\node [style=none] (221) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (132.center);
		\draw [in=-90, out=90] (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=90] (183.center) to (182.center);
		\draw (186.center) to (185.center);
		\draw [in=270, out=75, looseness=0.75] (188.center) to (187.center);
		\draw [in=270, out=105, looseness=0.75] (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw [in=-90, out=165, looseness=0.75] (194.center) to (193.center);
		\draw (197.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (198.center);
		\draw [in=270, out=45, looseness=0.75] (207.center) to (206.center);
		\draw [in=-90, out=30, looseness=0.75] (219.center) to (218.center);
		\draw [in=-90, out=105] (221.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_CBN_ND_id_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (0, 5.75) {$Y$};
		\node [style=none] (159) at (-2, 5.75) {$W$};
		\node [style=none] (160) at (-3.5, 5.75) {$X$};
		\node [style=map] (162) at (-1.75, -2) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (163) at (-1.75, 1) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (164) at (0, 4) {\small \hspace*{0.35cm} $c_Y$ \hspace*{0.35cm}};
		\node [style=map] (172) at (-1, -4.75) {$c_R$};
		\node [style=none] (174) at (-1, 3.5) {};
		\node [style=none] (175) at (-1.75, 2.25) {};
		\node [style=none] (176) at (0, 5.25) {};
		\node [style=none] (177) at (0, 4.25) {};
		\node [style=whitedot] (178) at (-1.75, 2.25) {};
		\node [style=whitedot] (179) at (-1.75, -0.75) {};
		\node [style=none] (180) at (-1.75, 2.25) {};
		\node [style=none] (181) at (-1.75, 1.25) {};
		\node [style=none] (182) at (1, 3.5) {};
		\node [style=none] (183) at (1.75, 2.5) {};
		\node [style=none] (189) at (-2, 5.25) {};
		\node [style=none] (190) at (-1.75, 2.25) {};
		\node [style=none] (191) at (-1.75, 0.5) {};
		\node [style=none] (192) at (-1.75, -1.75) {};
		\node [style=none] (193) at (-3.5, 5.25) {};
		\node [style=none] (194) at (-1.75, -0.75) {};
		\node [style=whitedot] (195) at (-1, -3.5) {};
		\node [style=none] (196) at (-1, -3.5) {};
		\node [style=none] (197) at (-1, -4.5) {};
		\node [style=none] (198) at (-1.75, -2.5) {};
		\node [style=none] (199) at (-1, -3.5) {};
		\node [style=none] (206) at (0, 3.5) {};
		\node [style=none] (207) at (-1, -3.5) {};
		\node [style=sharpstate] (208) at (1.75, 2.25) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=90] (183.center) to (182.center);
		\draw [in=270, out=105, looseness=0.75] (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw [in=-90, out=165, looseness=0.75] (194.center) to (193.center);
		\draw (197.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (198.center);
		\draw [in=270, out=45, looseness=0.75] (207.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_CBN_ND_id_1_a.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (1.5, 2) {$Y$};
		\node [style=none] (159) at (0, 2) {$W$};
		\node [style=none] (160) at (-1.5, 2) {$X$};
		\node [style=map] (164) at (0, 0) {\small $P(X,W,Y|Z=z)$ };
		\node [style=none] (176) at (1.5, 1.5) {};
		\node [style=none] (177) at (1.5, 0.25) {};
		\node [style=none] (189) at (0, 1.5) {};
		\node [style=none] (190) at (0, 0.25) {};
		\node [style=none] (193) at (-1.5, 1.5) {};
		\node [style=none] (194) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (176.center);
		\draw (190.center) to (189.center);
		\draw (194.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_CBN_ND_id_1_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (0, 5.75) {$Y$};
		\node [style=none] (159) at (-2, 5.75) {$W$};
		\node [style=none] (160) at (-3.5, 5.75) {$X$};
		\node [style=map] (162) at (-1.75, -2) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (163) at (-1.75, 1) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (164) at (0, 4) {\small \hspace*{0.35cm} $c_Y$ \hspace*{0.35cm}};
		\node [style=map] (172) at (-1, -4.75) {$c_R$};
		\node [style=none] (174) at (-1, 3.5) {};
		\node [style=none] (175) at (-1.75, 2.25) {};
		\node [style=none] (176) at (0, 5.25) {};
		\node [style=none] (177) at (0, 4.25) {};
		\node [style=whitedot] (178) at (-1.75, 2.25) {};
		\node [style=whitedot] (179) at (-1.75, -0.75) {};
		\node [style=none] (180) at (-1.75, 2.25) {};
		\node [style=none] (181) at (-1.75, 1.25) {};
		\node [style=none] (182) at (1, 3.5) {};
		\node [style=none] (183) at (1.75, 2.5) {};
		\node [style=none] (189) at (-2, 5.25) {};
		\node [style=none] (190) at (-1.75, 2.25) {};
		\node [style=none] (191) at (-1.75, 0.5) {};
		\node [style=none] (192) at (-1.75, -1.75) {};
		\node [style=none] (193) at (-3.5, 5.25) {};
		\node [style=none] (194) at (-1.75, -0.75) {};
		\node [style=whitedot] (195) at (-1, -3.5) {};
		\node [style=none] (196) at (-1, -3.5) {};
		\node [style=none] (197) at (-1, -4.5) {};
		\node [style=none] (198) at (-1.75, -2.5) {};
		\node [style=none] (199) at (-1, -3.5) {};
		\node [style=none] (206) at (0, 3.5) {};
		\node [style=none] (207) at (-1, -3.5) {};
		\node [style=sharpstate] (208) at (1.75, 2.25) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=90] (183.center) to (182.center);
		\draw [in=270, out=105, looseness=0.75] (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw [in=-90, out=165, looseness=0.75] (194.center) to (193.center);
		\draw (197.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (198.center);
		\draw [in=270, out=45, looseness=0.75] (207.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_CBN_ND_id_2_a.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, 2) {$W$};
		\node [style=map] (164) at (0, 0) {\small $P\big(W ; \Do(X)\big)$ };
		\node [style=none] (189) at (0, 1.5) {};
		\node [style=none] (190) at (0, 0.25) {};
		\node [style=none] (191) at (0, -2) {$X$};
		\node [style=none] (192) at (0, -0.25) {};
		\node [style=none] (193) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (190.center) to (189.center);
		\draw (193.center) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_CBN_ND_id_2_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, 2) {$W$};
		\node [style=map] (163) at (0, 0) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=none] (180) at (0, 1.5) {};
		\node [style=none] (181) at (0, 0.25) {};
		\node [style=none] (191) at (0, -0.5) {};
		\node [style=none] (192) at (0, -1.5) {};
		\node [style=none] (193) at (0, -2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (181.center) to (180.center);
		\draw (192.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_CBN_ND_id_3_a.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (1, 2) {$X$};
		\node [style=none] (159) at (-1, -2) {$W$};
		\node [style=map] (164) at (0, 0) {\small $P\big(Y,X ; \Do(Z), \Do(W)\big)$};
		\node [style=none] (176) at (-1, 1.5) {};
		\node [style=none] (177) at (-1, 0.25) {};
		\node [style=none] (189) at (-1, -0.25) {};
		\node [style=none] (190) at (-1, -1.5) {};
		\node [style=none] (191) at (-1, 2) {$Y$};
		\node [style=none] (192) at (1, 1.5) {};
		\node [style=none] (193) at (1, 0.25) {};
		\node [style=none] (194) at (1, -2) {$Z$};
		\node [style=none] (195) at (1, -0.25) {};
		\node [style=none] (196) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (176.center);
		\draw (190.center) to (189.center);
		\draw (193.center) to (192.center);
		\draw (196.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_CBN_ND_id_3_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (0, 5.75) {$Y$};
		\node [style=none] (159) at (-2.5, -5) {$W$};
		\node [style=map] (162) at (-0.25, -0.5) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (164) at (0, 4) {\small \hspace*{0.35cm} $c_Y$ \hspace*{0.35cm}};
		\node [style=map] (172) at (0.5, -3.25) {$c_R$};
		\node [style=none] (174) at (-1, 3.5) {};
		\node [style=none] (175) at (-2.5, -4.5) {};
		\node [style=none] (176) at (0, 5.25) {};
		\node [style=none] (177) at (0, 4.25) {};
		\node [style=none] (182) at (1, 3.5) {};
		\node [style=none] (183) at (1.75, 2.5) {};
		\node [style=none] (191) at (-0.25, 0.75) {};
		\node [style=none] (192) at (-0.25, -0.25) {};
		\node [style=whitedot] (195) at (0.5, -2) {};
		\node [style=none] (196) at (0.5, -2) {};
		\node [style=none] (197) at (0.5, -3) {};
		\node [style=none] (198) at (-0.25, -1) {};
		\node [style=none] (199) at (0.5, -2) {};
		\node [style=none] (206) at (0, 3.5) {};
		\node [style=none] (207) at (0.5, -2) {};
		\node [style=sharpstate] (208) at (1.75, 2.25) {\small  $z$};
		\node [style=sharpeffect] (211) at (-0.25, 1) {\small $\tilde{x}$};
		\node [style=none] (230) at (2.75, 4.75) {};
		\node [style=none] (231) at (-3.25, 4.75) {};
		\node [style=none] (232) at (2.75, -4) {};
		\node [style=none] (233) at (-3.25, -4) {};
		\node [style=none] (234) at (2.75, 4.75) {};
		\node [style=none] (235) at (2.75, -4) {};
		\node [style=none] (236) at (-3.25, -4) {};
		\node [style=none] (237) at (-3.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw [in=-90, out=90] (183.center) to (182.center);
		\draw (192.center) to (191.center);
		\draw (197.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (198.center);
		\draw [in=270, out=45, looseness=1.25] (207.center) to (206.center);
		\draw [dashed, color=blue] (231.center) to (230.center);
		\draw [dashed, color=blue] (233.center) to (232.center);
		\draw [dashed, color=blue] (235.center) to (234.center);
		\draw [dashed, color=blue] (237.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_CBN_ND_id_3_b_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (0, 5.75) {$Y$};
		\node [style=none] (159) at (-1, -2.25) {$W$};
		\node [style=map] (162) at (2.75, 3) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (164) at (0, 4) {\small \hspace*{0.35cm} $c_Y$ \hspace*{0.35cm}};
		\node [style=map] (172) at (1, -0.75) {$c_R$};
		\node [style=none] (174) at (-1, 3.5) {};
		\node [style=none] (175) at (-1, -1.75) {};
		\node [style=none] (176) at (0, 5.25) {};
		\node [style=none] (177) at (0, 4.25) {};
		\node [style=none] (182) at (1, 3.5) {};
		\node [style=none] (183) at (3, -1.75) {};
		\node [style=none] (191) at (2.75, 5.25) {};
		\node [style=none] (192) at (2.75, 3.25) {};
		\node [style=whitedot] (195) at (1, 0.5) {};
		\node [style=none] (196) at (1, 0.5) {};
		\node [style=none] (197) at (1, -0.5) {};
		\node [style=none] (198) at (2.75, 2.5) {};
		\node [style=none] (199) at (1, 0.5) {};
		\node [style=none] (206) at (0, 3.5) {};
		\node [style=none] (207) at (1, 0.5) {};
		\node [style=none] (209) at (2.75, 5.75) {$X$};
		\node [style=none] (210) at (3, -2.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw [in=-90, out=90] (183.center) to (182.center);
		\draw (192.center) to (191.center);
		\draw (197.center) to (196.center);
		\draw [in=-90, out=45, looseness=1.25] (199.center) to (198.center);
		\draw [in=270, out=120] (207.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_Result.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, 2.5) {$Y^{(1)}$};
		\node [style=map] (164) at (0, 0) {\begin{minipage}{3.8cm}  \small      $P_{\model{M}^3_{s}} \big(Y^{(1)} | X^{(2)} = \tilde{x}, \\     \hspace*{0.8cm}  D^{(2)} = d, Z^{(3)} = z \big)$   \end{minipage}};
		\node [style=none] (189) at (0, 2) {};
		\node [style=none] (190) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (190.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_SCM_ND.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (2.75, -0.75) {};
		\node [style=none] (133) at (2.75, -1.75) {};
		\node [style=none] (157) at (0, 5.75) {$Y$};
		\node [style=none] (158) at (2, 5.75) {$Z$};
		\node [style=none] (159) at (-2, 5.75) {$W$};
		\node [style=none] (160) at (-3.5, 5.75) {$X$};
		\node [style=none] (161) at (3.5, 5.75) {$D$};
		\node [style=map] (162) at (-2.25, -2) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (163) at (-1.75, 1) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (164) at (0, 4) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (165) at (1.75, 1) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (166) at (2.75, -2) {$f_D$};
		\node [style=map, color=gray, fill=white] (167) at (-2.75, -3.5) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (168) at (-1.25, -0.5) {\tiny \gray{$\lambda_W$}};
		\node [style=map, color=gray, fill=white] (169) at (0.5, 2.5) {\tiny \gray{$\lambda_Y$}};
		\node [style=map] (172) at (-0.75, -4.75) {$f_R$};
		\node [style=none] (174) at (-1.25, 3.5) {};
		\node [style=none] (175) at (-1.75, 2.25) {};
		\node [style=none] (176) at (0, 5.25) {};
		\node [style=none] (177) at (0, 4.25) {};
		\node [style=whitedot] (178) at (-1.75, 2.25) {};
		\node [style=whitedot] (179) at (-2.25, -0.75) {};
		\node [style=none] (180) at (-1.75, 2.25) {};
		\node [style=none] (181) at (-1.75, 1.25) {};
		\node [style=none] (182) at (1, 3.5) {};
		\node [style=none] (183) at (1.75, 2.25) {};
		\node [style=whitedot] (184) at (1.75, 2.25) {};
		\node [style=none] (185) at (1.75, 2.25) {};
		\node [style=none] (186) at (1.75, 1.25) {};
		\node [style=none] (187) at (2, 5.25) {};
		\node [style=none] (188) at (1.75, 2.25) {};
		\node [style=none] (189) at (-2, 5.25) {};
		\node [style=none] (190) at (-1.75, 2.25) {};
		\node [style=none] (191) at (-2.25, 0.5) {};
		\node [style=none] (192) at (-2.25, -1.75) {};
		\node [style=none] (193) at (-3.5, 5.25) {};
		\node [style=none] (194) at (-2.25, -0.75) {};
		\node [style=whitedot] (195) at (-0.75, -3.5) {};
		\node [style=none] (196) at (-0.75, -3.5) {};
		\node [style=none] (197) at (-0.75, -4.5) {};
		\node [style=none] (198) at (-1.75, -2.5) {};
		\node [style=none] (199) at (-0.75, -3.5) {};
		\node [style=none] (200) at (-2.75, -2.5) {};
		\node [style=none] (201) at (-2.75, -3) {};
		\node [style=none] (202) at (-1.25, 0.5) {};
		\node [style=none] (203) at (-1.25, 0) {};
		\node [style=none] (204) at (0.5, 3.5) {};
		\node [style=none] (205) at (0.5, 3) {};
		\node [style=none] (206) at (-0.5, 3.5) {};
		\node [style=none] (207) at (-0.75, -3.5) {};
		\node [style=whitedot] (208) at (2.75, -0.75) {};
		\node [style=map, color=gray, fill=white] (209) at (1.5, -0.5) {\tiny \gray{$\lambda_Z$}};
		\node [style=none] (210) at (1.5, 0.5) {};
		\node [style=none] (211) at (1.5, 0) {};
		\node [style=map, color=gray, fill=white] (212) at (2.75, -3.5) {\tiny \gray{$\lambda_D$}};
		\node [style=none] (213) at (2.75, -2.5) {};
		\node [style=none] (214) at (2.75, -3) {};
		\node [style=map, color=gray, fill=white] (215) at (-0.75, -6.25) {\tiny \gray{$\lambda_R$}};
		\node [style=none] (216) at (-0.75, -5.25) {};
		\node [style=none] (217) at (-0.75, -5.75) {};
		\node [style=none] (218) at (3.5, 5.25) {};
		\node [style=none] (219) at (2.75, -0.75) {};
		\node [style=none] (220) at (2.25, 0.5) {};
		\node [style=none] (221) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (132.center);
		\draw [in=-90, out=90] (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=90] (183.center) to (182.center);
		\draw (186.center) to (185.center);
		\draw [in=270, out=75, looseness=0.75] (188.center) to (187.center);
		\draw [in=270, out=105, looseness=0.75] (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw [in=-90, out=135, looseness=0.75] (194.center) to (193.center);
		\draw (197.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (198.center);
		\draw [in=-90, out=90, looseness=0.75] (201.center) to (200.center);
		\draw [in=-90, out=90] (203.center) to (202.center);
		\draw [in=-90, out=90, looseness=1.25] (205.center) to (204.center);
		\draw [in=270, out=45, looseness=0.75] (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=0.75] (211.center) to (210.center);
		\draw [in=-90, out=90, looseness=0.75] (214.center) to (213.center);
		\draw [in=-90, out=90, looseness=0.75] (217.center) to (216.center);
		\draw [in=-90, out=60, looseness=0.75] (219.center) to (218.center);
		\draw [in=-90, out=105] (221.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_SCM_ND_noU.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, color=gray, fill=white] (167) at (-4.75, -7.25) {\tiny \gray{$\model{U}_X$}};
		\node [style=map, color=gray, fill=white] (169) at (0.25, -7.25) {\tiny \gray{$\model{U}_Y$}};
		\node [style=map, color=gray, fill=white] (209) at (2.75, -7.25) {\tiny \gray{$\model{U}_Z$}};
		\node [style=map, color=gray, fill=white] (212) at (5, -7.25) {\tiny \gray{$\model{U}_D$}};
		\node [style=map, color=gray, fill=white] (215) at (-2.25, -7.25) {\tiny \gray{$\model{U}_R$}};
		\node [style=none] (216) at (2.25, 0.5) {};
		\node [style=none] (217) at (2.25, -0.5) {};
		\node [style=none] (218) at (-0.5, 7) {$Y$};
		\node [style=none] (219) at (1.5, 7) {$Z$};
		\node [style=none] (220) at (-2.5, 7) {$W$};
		\node [style=none] (221) at (-4, 7) {$X$};
		\node [style=none] (222) at (3, 7) {$D$};
		\node [style=map] (223) at (-2.75, -0.75) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (224) at (-2.25, 2.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (225) at (-0.5, 5.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (226) at (1.25, 2.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (227) at (2.25, -0.75) {$f_D$};
		\node [style=map] (231) at (-1.25, -3.5) {$f_R$};
		\node [style=none] (232) at (-1.75, 4.75) {};
		\node [style=none] (233) at (-2.25, 3.5) {};
		\node [style=none] (234) at (-0.5, 6.5) {};
		\node [style=none] (235) at (-0.5, 5.5) {};
		\node [style=whitedot] (236) at (-2.25, 3.5) {};
		\node [style=whitedot] (237) at (-2.75, 0.5) {};
		\node [style=none] (238) at (-2.25, 3.5) {};
		\node [style=none] (239) at (-2.25, 2.5) {};
		\node [style=none] (240) at (0.5, 4.75) {};
		\node [style=none] (241) at (1.25, 3.5) {};
		\node [style=whitedot] (242) at (1.25, 3.5) {};
		\node [style=none] (243) at (1.25, 3.5) {};
		\node [style=none] (244) at (1.25, 2.5) {};
		\node [style=none] (245) at (1.5, 6.5) {};
		\node [style=none] (246) at (1.25, 3.5) {};
		\node [style=none] (247) at (-2.5, 6.5) {};
		\node [style=none] (248) at (-2.25, 3.5) {};
		\node [style=none] (249) at (-2.75, 1.75) {};
		\node [style=none] (250) at (-2.75, -0.5) {};
		\node [style=none] (251) at (-4, 6.5) {};
		\node [style=none] (252) at (-2.75, 0.5) {};
		\node [style=whitedot] (253) at (-1.25, -2.25) {};
		\node [style=none] (254) at (-1.25, -2.25) {};
		\node [style=none] (255) at (-1.25, -3.25) {};
		\node [style=none] (256) at (-2.25, -1.25) {};
		\node [style=none] (257) at (-1.25, -2.25) {};
		\node [style=none] (258) at (-3.25, -1.25) {};
		\node [style=none] (259) at (-3.5, -2.75) {};
		\node [style=none] (260) at (-1.75, 1.75) {};
		\node [style=none] (261) at (-1, 0) {};
		\node [style=none] (262) at (0, 4.75) {};
		\node [style=none] (263) at (0.25, 0.25) {};
		\node [style=none] (264) at (-1, 4.75) {};
		\node [style=none] (265) at (-1.25, -2.25) {};
		\node [style=whitedot] (266) at (2.25, 0.5) {};
		\node [style=none] (268) at (1, 1.75) {};
		\node [style=none] (269) at (1, 1.25) {};
		\node [style=none] (271) at (2.25, -1.25) {};
		\node [style=none] (272) at (2.5, -3.25) {};
		\node [style=none] (274) at (-1.25, -4) {};
		\node [style=none] (275) at (-1.25, -4.5) {};
		\node [style=none] (276) at (3, 6.5) {};
		\node [style=none] (277) at (2.25, 0.5) {};
		\node [style=none] (278) at (1.75, 1.75) {};
		\node [style=none] (279) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (217.center) to (216.center);
		\draw [in=-90, out=90] (233.center) to (232.center);
		\draw (235.center) to (234.center);
		\draw (239.center) to (238.center);
		\draw [in=-90, out=90] (241.center) to (240.center);
		\draw (244.center) to (243.center);
		\draw [in=270, out=75, looseness=0.75] (246.center) to (245.center);
		\draw [in=270, out=105, looseness=0.75] (248.center) to (247.center);
		\draw (250.center) to (249.center);
		\draw [in=-90, out=135, looseness=0.75] (252.center) to (251.center);
		\draw (255.center) to (254.center);
		\draw [in=-90, out=90, looseness=1.25] (257.center) to (256.center);
		\draw [in=-90, out=90, looseness=0.75] (259.center) to (258.center);
		\draw [in=-90, out=90] (261.center) to (260.center);
		\draw [in=-90, out=90, looseness=1.25] (263.center) to (262.center);
		\draw [in=270, out=45, looseness=0.75] (265.center) to (264.center);
		\draw [in=-90, out=90, looseness=0.75] (269.center) to (268.center);
		\draw [in=-90, out=90, looseness=0.75] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=0.75] (275.center) to (274.center);
		\draw [in=-90, out=60, looseness=0.75] (277.center) to (276.center);
		\draw [in=-90, out=105] (279.center) to (278.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (3.5, -2) {};
		\node [style=map] (7) at (-2.25, -1.75) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (8) at (-1.75, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (9) at (0, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (10) at (1.75, 1.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (11) at (3.5, -2.25) {$f_D$};
		\node [style=map] (12) at (-0.25, -5) {$f_R$};
		\node [style=none] (13) at (-1.25, 3.75) {};
		\node [style=none] (14) at (-1.75, 2.5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (16) at (0, 4.5) {};
		\node [style=whitedot] (17) at (-1.75, 2.5) {};
		\node [style=whitedot] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.75, 2.5) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (1, 3.75) {};
		\node [style=none] (22) at (1.75, 2.5) {};
		\node [style=whitedot] (23) at (1.75, 2.5) {};
		\node [style=none] (24) at (1.75, 2.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (26) at (2, 5) {};
		\node [style=none] (27) at (1.75, 2.5) {};
		\node [style=none] (28) at (-2, 5) {};
		\node [style=none] (29) at (-1.75, 2.5) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-2.25, -1.5) {};
		\node [style=none] (32) at (-4.5, 4.25) {};
		\node [style=none] (33) at (-2.25, -0.5) {};
		\node [style=whitedot] (34) at (-0.25, -3.75) {};
		\node [style=none] (35) at (-0.25, -3.75) {};
		\node [style=none] (36) at (-0.25, -4.75) {};
		\node [style=none] (37) at (-1.75, -2.25) {};
		\node [style=none] (38) at (-0.25, -3.75) {};
		\node [style=none] (39) at (-2.75, -2.25) {};
		\node [style=none] (40) at (-7.25, -9.75) {};
		\node [style=none] (41) at (-1.25, 0.75) {};
		\node [style=none] (42) at (-1.5, -9.75) {};
		\node [style=none] (43) at (0.5, 3.75) {};
		\node [style=none] (44) at (1.5, -9.75) {};
		\node [style=none] (45) at (-0.5, 3.75) {};
		\node [style=none] (46) at (-0.25, -3.75) {};
		\node [style=whitedot] (47) at (2.75, -0.5) {};
		\node [style=none] (48) at (1.5, 0.75) {};
		\node [style=none] (49) at (4.5, -9.75) {};
		\node [style=none] (50) at (3.5, -2.75) {};
		\node [style=none] (51) at (7.5, -9.75) {};
		\node [style=none] (52) at (-0.25, -5.5) {};
		\node [style=none] (53) at (-4.5, -9.75) {};
		\node [style=none] (54) at (4.25, 4.5) {};
		\node [style=none] (55) at (2.75, -0.5) {};
		\node [style=none] (56) at (2.25, 0.75) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (13, -0.5) {};
		\node [style=none] (59) at (13, -1.5) {};
		\node [style=map] (65) at (8, -1.75) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (66) at (8.5, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (67) at (10.25, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (68) at (12, 1.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (69) at (13, -4) {$f_D$};
		\node [style=map] (70) at (8.5, -4.75) {$f_R$};
		\node [style=none] (71) at (9, 3.75) {};
		\node [style=none] (72) at (8.5, 2.5) {};
		\node [style=none] (73) at (10.25, 5) {};
		\node [style=none] (74) at (10.25, 4.5) {};
		\node [style=whitedot] (75) at (8.5, 2.5) {};
		\node [style=whitedot] (76) at (8, -0.5) {};
		\node [style=none] (77) at (8.5, 2.5) {};
		\node [style=none] (78) at (8.5, 1.5) {};
		\node [style=none] (79) at (11.25, 3.75) {};
		\node [style=none] (80) at (12, 2.5) {};
		\node [style=whitedot] (81) at (12, 2.5) {};
		\node [style=none] (82) at (12, 2.5) {};
		\node [style=none] (83) at (12, 1.5) {};
		\node [style=none] (84) at (12.75, 4.5) {};
		\node [style=none] (85) at (12, 2.5) {};
		\node [style=none] (86) at (8.25, 5) {};
		\node [style=none] (87) at (8.5, 2.5) {};
		\node [style=none] (88) at (8, 0.75) {};
		\node [style=none] (89) at (8, -1.5) {};
		\node [style=none] (90) at (6.75, 5) {};
		\node [style=none] (91) at (8, -0.5) {};
		\node [style=whitedot] (92) at (8.5, -3.5) {};
		\node [style=none] (93) at (8.5, -3.5) {};
		\node [style=none] (94) at (8.5, -4.5) {};
		\node [style=none] (95) at (8.5, -2.25) {};
		\node [style=none] (96) at (8.5, -3.5) {};
		\node [style=none] (97) at (7.5, -2.25) {};
		\node [style=none] (98) at (-7.25, -9.75) {};
		\node [style=none] (99) at (9, 0.75) {};
		\node [style=none] (100) at (5.5, -2.75) {};
		\node [style=none] (101) at (10.75, 3.75) {};
		\node [style=none] (102) at (1.5, -9.75) {};
		\node [style=none] (103) at (9.75, 3.75) {};
		\node [style=none] (104) at (8.5, -3.5) {};
		\node [style=whitedot] (105) at (13, -0.5) {};
		\node [style=none] (106) at (11.75, 0.75) {};
		\node [style=none] (107) at (4.5, -9.75) {};
		\node [style=none] (108) at (13, -4.5) {};
		\node [style=none] (109) at (7.5, -9.75) {};
		\node [style=none] (110) at (8.5, -5.25) {};
		\node [style=none] (111) at (-4.5, -9.75) {};
		\node [style=none] (112) at (14.25, 5) {};
		\node [style=none] (113) at (13, -0.5) {};
		\node [style=none] (114) at (12.5, 0.75) {};
		\node [style=none] (115) at (13, -0.5) {};
		\node [style=none] (116) at (-7.5, -0.5) {};
		\node [style=none] (117) at (-7, -2) {};
		\node [style=none] (118) at (-10.25, 6.75) {$Y^{(1)}$};
		\node [style=map] (123) at (-12.5, -3.75) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (124) at (-12, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-10.25, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-8.5, 1.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (127) at (-7, -2.25) {$f_D$};
		\node [style=map] (128) at (-10.75, -6.5) {$f_R$};
		\node [style=none] (129) at (-11.5, 3.75) {};
		\node [style=none] (130) at (-12, 2.5) {};
		\node [style=none] (131) at (-10.25, 6.25) {};
		\node [style=none] (132) at (-10.25, 4.5) {};
		\node [style=whitedot] (133) at (-12, 2.5) {};
		\node [style=whitedot] (134) at (-12.5, -0.25) {};
		\node [style=none] (135) at (-12, 2.5) {};
		\node [style=none] (136) at (-12, 1.5) {};
		\node [style=none] (137) at (-9.25, 3.75) {};
		\node [style=none] (138) at (-8.5, 2.5) {};
		\node [style=whitedot] (139) at (-8.5, 2.5) {};
		\node [style=none] (140) at (-8.5, 2.5) {};
		\node [style=none] (141) at (-8.5, 1.5) {};
		\node [style=none] (142) at (-8.25, 5) {};
		\node [style=none] (143) at (-8.5, 2.5) {};
		\node [style=none] (144) at (-12.25, 5) {};
		\node [style=none] (145) at (-12, 2.5) {};
		\node [style=none] (146) at (-12.5, 0.75) {};
		\node [style=none] (147) at (-12.5, -0.25) {};
		\node [style=none] (148) at (-13.75, 5) {};
		\node [style=none] (149) at (-12.5, -0.25) {};
		\node [style=whitedot] (150) at (-10.75, -5.25) {};
		\node [style=none] (151) at (-10.75, -5.25) {};
		\node [style=none] (152) at (-10.75, -6.25) {};
		\node [style=none] (153) at (-12, -4.25) {};
		\node [style=none] (154) at (-10.75, -5.25) {};
		\node [style=none] (155) at (-13, -4.25) {};
		\node [style=none] (156) at (-7.25, -9.75) {};
		\node [style=none] (157) at (-11.5, 0.75) {};
		\node [style=none] (158) at (-1.5, -9.75) {};
		\node [style=none] (159) at (-9.75, 3.75) {};
		\node [style=none] (160) at (1.5, -9.75) {};
		\node [style=none] (161) at (-10.75, 3.75) {};
		\node [style=none] (162) at (-10.75, -5.25) {};
		\node [style=whitedot] (163) at (-7.5, -0.5) {};
		\node [style=none] (164) at (-8.75, 0.75) {};
		\node [style=none] (165) at (4.5, -9.75) {};
		\node [style=none] (166) at (-7, -2.75) {};
		\node [style=none] (167) at (-3.25, -5.75) {};
		\node [style=none] (168) at (-10.75, -7) {};
		\node [style=none] (169) at (-4.5, -9.75) {};
		\node [style=none] (170) at (-6.75, 5) {};
		\node [style=none] (171) at (-7.5, -0.5) {};
		\node [style=none] (172) at (-8, 0.75) {};
		\node [style=none] (173) at (-7.5, -0.5) {};
		\node [style=map, color=gray, fill=white] (174) at (-7.25, -11) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (1.5, -11) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (4.5, -11) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (7.5, -11) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-4.5, -11) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (179) at (-7.25, -9.75) {};
		\node [style=none] (180) at (-7.25, -9.75) {};
		\node [style=none] (181) at (-7.25, -10.75) {};
		\node [style=whitedot] (182) at (-4.5, -9.75) {};
		\node [style=none] (183) at (-4.5, -9.75) {};
		\node [style=none] (184) at (-4.5, -10.75) {};
		\node [style=whitedot] (185) at (1.5, -9.75) {};
		\node [style=none] (186) at (1.5, -9.75) {};
		\node [style=none] (187) at (1.5, -10.75) {};
		\node [style=whitedot] (188) at (4.5, -9.75) {};
		\node [style=none] (189) at (4.5, -9.75) {};
		\node [style=none] (190) at (4.5, -10.75) {};
		\node [style=whitedot] (191) at (7.5, -9.75) {};
		\node [style=none] (192) at (7.5, -9.75) {};
		\node [style=none] (193) at (7.5, -10.75) {};
		\node [style=map, color=gray, fill=white] (194) at (-1.5, -11) {\tiny \gray{$\lambda_W$}};
		\node [style=whitedot] (195) at (-1.5, -9.75) {};
		\node [style=none] (196) at (-1.5, -9.75) {};
		\node [style=none] (197) at (-1.5, -10.75) {};
		\node [style=none] (198) at (5.5, -2.75) {};
		\node [style=none] (199) at (-1.5, -9.75) {};
		\node [style=none] (202) at (-3.25, -5.75) {};
		\node [style=none] (203) at (7.5, -9.75) {};
		\node [style=sharpeffect] (206) at (12.75, 4.75) {\small $z$};
		\node [style=sharpstate] (207) at (13, -1.75) {\small  $d$};
		\node [style=upground] (208) at (13, -2.85) {};
		\node [style=sharpstate] (209) at (-12.5, -1.25) {\small $x$};
		\node [style=none] (210) at (-12.5, -0.25) {};
		\node [style=none] (211) at (-12.5, -1) {};
		\node [style=none] (212) at (-12.5, -2.5) {};
		\node [style=none] (213) at (-12.5, -3.5) {};
		\node [style=upground] (214) at (-12.5, -2.35) {};
		\node [style=none] (215) at (13, -3) {};
		\node [style=none] (216) at (13, -3.75) {};
		\node [style=sharpeffect] (217) at (4.25, 4.75) {\small $d$};
		\node [style=sharpeffect] (218) at (-4.5, 4.5) {\small $\tilde{x}$};
		\node [style=upground] (219) at (10.25, 5.15) {};
		\node [style=upground] (220) at (8.25, 5.15) {};
		\node [style=upground] (221) at (6.75, 5.15) {};
		\node [style=upground] (222) at (2, 5.15) {};
		\node [style=upground] (223) at (0, 5.15) {};
		\node [style=upground] (224) at (-2, 5.15) {};
		\node [style=upground] (225) at (-8.25, 5.15) {};
		\node [style=upground] (226) at (-12.25, 5.15) {};
		\node [style=upground] (227) at (-13.75, 5.15) {};
		\node [style=upground] (228) at (-6.75, 5.15) {};
		\node [style=upground] (229) at (14.25, 5.15) {};
		\node [style=none] (264) at (15, 5.75) {};
		\node [style=none] (265) at (-14.5, 5.75) {};
		\node [style=none] (266) at (15, -12) {};
		\node [style=none] (267) at (-14.5, -12) {};
		\node [style=none] (268) at (15, 5.75) {};
		\node [style=none] (269) at (15, -12) {};
		\node [style=none] (270) at (-14.5, -12) {};
		\node [style=none] (271) at (-14.5, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [in=-90, out=90] (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=90] (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [in=270, out=75, looseness=0.75] (27.center) to (26.center);
		\draw [in=270, out=105, looseness=0.75] (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=135, looseness=0.75] (33.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw [in=-90, out=90, looseness=1.25] (38.center) to (37.center);
		\draw [in=-90, out=90] (40.center) to (39.center);
		\draw [in=-75, out=120, looseness=1.25] (42.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.75] (44.center) to (43.center);
		\draw [in=270, out=45, looseness=0.75] (46.center) to (45.center);
		\draw [in=-90, out=90] (49.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.75] (51.center) to (50.center);
		\draw [in=-90, out=90, looseness=0.75] (53.center) to (52.center);
		\draw [in=-90, out=60, looseness=0.75] (55.center) to (54.center);
		\draw [in=-90, out=105] (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=90] (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (77.center);
		\draw [in=-90, out=90] (80.center) to (79.center);
		\draw (83.center) to (82.center);
		\draw [in=270, out=75, looseness=0.75] (85.center) to (84.center);
		\draw [in=270, out=105, looseness=0.75] (87.center) to (86.center);
		\draw (89.center) to (88.center);
		\draw [in=-90, out=135, looseness=0.75] (91.center) to (90.center);
		\draw (94.center) to (93.center);
		\draw [in=-90, out=90, looseness=1.25] (96.center) to (95.center);
		\draw [in=-90, out=60, looseness=0.75] (98.center) to (97.center);
		\draw [in=-90, out=75, looseness=1.50] (100.center) to (99.center);
		\draw [in=-90, out=15, looseness=1.50] (102.center) to (101.center);
		\draw [in=270, out=45, looseness=0.75] (104.center) to (103.center);
		\draw [in=-90, out=15, looseness=1.25] (107.center) to (106.center);
		\draw [in=-90, out=15, looseness=0.75] (109.center) to (108.center);
		\draw [in=-90, out=75, looseness=0.50] (111.center) to (110.center);
		\draw [in=-90, out=60, looseness=0.75] (113.center) to (112.center);
		\draw [in=-90, out=105] (115.center) to (114.center);
		\draw [in=-105, out=90, looseness=1.25] (117.center) to (116.center);
		\draw [in=-90, out=90] (130.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw (136.center) to (135.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw (141.center) to (140.center);
		\draw [in=270, out=75, looseness=0.75] (143.center) to (142.center);
		\draw [in=270, out=105, looseness=0.75] (145.center) to (144.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=-90, out=135, looseness=0.75] (149.center) to (148.center);
		\draw (152.center) to (151.center);
		\draw [in=-90, out=135] (154.center) to (153.center);
		\draw [in=-90, out=165] (156.center) to (155.center);
		\draw [in=-90, out=165, looseness=0.75] (158.center) to (157.center);
		\draw [in=-90, out=165, looseness=1.25] (160.center) to (159.center);
		\draw [in=270, out=75, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=165] (165.center) to (164.center);
		\draw [in=-90, out=150, looseness=0.75] (167.center) to (166.center);
		\draw [in=-90, out=135, looseness=0.50] (169.center) to (168.center);
		\draw [in=-90, out=60, looseness=0.75] (171.center) to (170.center);
		\draw [in=-90, out=105] (173.center) to (172.center);
		\draw [in=-90, out=90, looseness=0.75] (181.center) to (180.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.75] (187.center) to (186.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [in=-90, out=90, looseness=0.75] (193.center) to (192.center);
		\draw [in=-90, out=90, looseness=0.75] (197.center) to (196.center);
		\draw [in=-105, out=75] (199.center) to (198.center);
		\draw [in=-30, out=135, looseness=0.75] (203.center) to (202.center);
		\draw (211.center) to (210.center);
		\draw (213.center) to (212.center);
		\draw (216.center) to (215.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_1_JustPWM.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (3.5, -2) {};
		\node [style=none] (2) at (0, 6) {$Y$};
		\node [style=none] (3) at (2, 6) {$Z$};
		\node [style=none] (4) at (-2, 6) {$W$};
		\node [style=none] (5) at (-3.5, 6) {$X$};
		\node [style=none] (6) at (3.5, 6) {$D$};
		\node [style=map] (7) at (-2.25, -1.75) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (8) at (-1.75, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (9) at (0, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (10) at (1.75, 1.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (11) at (3.5, -2.25) {$f_D$};
		\node [style=map] (12) at (-0.25, -5) {$f_R$};
		\node [style=none] (13) at (-1.25, 3.75) {};
		\node [style=none] (14) at (-1.75, 2.5) {};
		\node [style=none] (15) at (0, 5.5) {};
		\node [style=none] (16) at (0, 4.5) {};
		\node [style=whitedot] (17) at (-1.75, 2.5) {};
		\node [style=whitedot] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.75, 2.5) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (1, 3.75) {};
		\node [style=none] (22) at (1.75, 2.5) {};
		\node [style=whitedot] (23) at (1.75, 2.5) {};
		\node [style=none] (24) at (1.75, 2.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (26) at (2, 5.5) {};
		\node [style=none] (27) at (1.75, 2.5) {};
		\node [style=none] (28) at (-2, 5.5) {};
		\node [style=none] (29) at (-1.75, 2.5) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-2.25, -1.5) {};
		\node [style=none] (32) at (-3.5, 5.5) {};
		\node [style=none] (33) at (-2.25, -0.5) {};
		\node [style=whitedot] (34) at (-0.25, -3.75) {};
		\node [style=none] (35) at (-0.25, -3.75) {};
		\node [style=none] (36) at (-0.25, -4.75) {};
		\node [style=none] (37) at (-1.75, -2.25) {};
		\node [style=none] (38) at (-0.25, -3.75) {};
		\node [style=none] (39) at (-2.75, -2.25) {};
		\node [style=none] (40) at (-7.25, -9.75) {};
		\node [style=none] (41) at (-1.25, 0.75) {};
		\node [style=none] (42) at (-1.5, -9.75) {};
		\node [style=none] (43) at (0.5, 3.75) {};
		\node [style=none] (44) at (1.5, -9.75) {};
		\node [style=none] (45) at (-0.5, 3.75) {};
		\node [style=none] (46) at (-0.25, -3.75) {};
		\node [style=whitedot] (47) at (2.75, -0.5) {};
		\node [style=none] (48) at (1.5, 0.75) {};
		\node [style=none] (49) at (4.5, -9.75) {};
		\node [style=none] (50) at (3.5, -2.75) {};
		\node [style=none] (51) at (7.5, -9.75) {};
		\node [style=none] (52) at (-0.25, -5.5) {};
		\node [style=none] (53) at (-4.5, -9.75) {};
		\node [style=none] (54) at (3.5, 5.5) {};
		\node [style=none] (55) at (2.75, -0.5) {};
		\node [style=none] (56) at (2.25, 0.75) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (13, -0.5) {};
		\node [style=none] (59) at (13, -2) {};
		\node [style=none] (60) at (10.25, 6) {$Y$};
		\node [style=none] (61) at (12.25, 6) {$Z$};
		\node [style=none] (62) at (8.25, 6) {$W$};
		\node [style=none] (63) at (6.75, 6) {$X$};
		\node [style=none] (64) at (13.75, 6) {$D$};
		\node [style=map] (65) at (8, -1.75) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (66) at (8.5, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (67) at (10.25, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (68) at (12, 1.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (69) at (13, -2.25) {$f_D$};
		\node [style=map] (70) at (8.5, -4.75) {$f_R$};
		\node [style=none] (71) at (9, 3.75) {};
		\node [style=none] (72) at (8.5, 2.5) {};
		\node [style=none] (73) at (10.25, 5.5) {};
		\node [style=none] (74) at (10.25, 4.5) {};
		\node [style=whitedot] (75) at (8.5, 2.5) {};
		\node [style=whitedot] (76) at (8, -0.5) {};
		\node [style=none] (77) at (8.5, 2.5) {};
		\node [style=none] (78) at (8.5, 1.5) {};
		\node [style=none] (79) at (11.25, 3.75) {};
		\node [style=none] (80) at (12, 2.5) {};
		\node [style=whitedot] (81) at (12, 2.5) {};
		\node [style=none] (82) at (12, 2.5) {};
		\node [style=none] (83) at (12, 1.5) {};
		\node [style=none] (84) at (12.25, 5.5) {};
		\node [style=none] (85) at (12, 2.5) {};
		\node [style=none] (86) at (8.25, 5.5) {};
		\node [style=none] (87) at (8.5, 2.5) {};
		\node [style=none] (88) at (8, 0.75) {};
		\node [style=none] (89) at (8, -1.5) {};
		\node [style=none] (90) at (6.75, 5.5) {};
		\node [style=none] (91) at (8, -0.5) {};
		\node [style=whitedot] (92) at (8.5, -3.5) {};
		\node [style=none] (93) at (8.5, -3.5) {};
		\node [style=none] (94) at (8.5, -4.5) {};
		\node [style=none] (95) at (8.5, -2.25) {};
		\node [style=none] (96) at (8.5, -3.5) {};
		\node [style=none] (97) at (7.5, -2.25) {};
		\node [style=none] (98) at (-7.25, -9.75) {};
		\node [style=none] (99) at (9, 0.75) {};
		\node [style=none] (100) at (5.5, -2.75) {};
		\node [style=none] (101) at (10.75, 3.75) {};
		\node [style=none] (102) at (1.5, -9.75) {};
		\node [style=none] (103) at (9.75, 3.75) {};
		\node [style=none] (104) at (8.5, -3.5) {};
		\node [style=whitedot] (105) at (13, -0.5) {};
		\node [style=none] (106) at (11.75, 0.75) {};
		\node [style=none] (107) at (4.5, -9.75) {};
		\node [style=none] (108) at (13, -2.75) {};
		\node [style=none] (109) at (7.5, -9.75) {};
		\node [style=none] (110) at (8.5, -5.25) {};
		\node [style=none] (111) at (-4.5, -9.75) {};
		\node [style=none] (112) at (13.75, 5.5) {};
		\node [style=none] (113) at (13, -0.5) {};
		\node [style=none] (114) at (12.5, 0.75) {};
		\node [style=none] (115) at (13, -0.5) {};
		\node [style=none] (116) at (-7.5, -0.5) {};
		\node [style=none] (117) at (-7, -2) {};
		\node [style=none] (118) at (-10.25, 6) {$Y$};
		\node [style=none] (119) at (-8.25, 6) {$Z$};
		\node [style=none] (120) at (-12.25, 6) {$W$};
		\node [style=none] (121) at (-13.75, 6) {$X$};
		\node [style=none] (122) at (-6.75, 6) {$D$};
		\node [style=map] (123) at (-12.5, -1.75) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (124) at (-12, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-10.25, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (-8.5, 1.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (127) at (-7, -2.25) {$f_D$};
		\node [style=map] (128) at (-11, -4.75) {$f_R$};
		\node [style=none] (129) at (-11.5, 3.75) {};
		\node [style=none] (130) at (-12, 2.5) {};
		\node [style=none] (131) at (-10.25, 5.5) {};
		\node [style=none] (132) at (-10.25, 4.5) {};
		\node [style=whitedot] (133) at (-12, 2.5) {};
		\node [style=whitedot] (134) at (-12.5, -0.5) {};
		\node [style=none] (135) at (-12, 2.5) {};
		\node [style=none] (136) at (-12, 1.5) {};
		\node [style=none] (137) at (-9.25, 3.75) {};
		\node [style=none] (138) at (-8.5, 2.5) {};
		\node [style=whitedot] (139) at (-8.5, 2.5) {};
		\node [style=none] (140) at (-8.5, 2.5) {};
		\node [style=none] (141) at (-8.5, 1.5) {};
		\node [style=none] (142) at (-8.25, 5.5) {};
		\node [style=none] (143) at (-8.5, 2.5) {};
		\node [style=none] (144) at (-12.25, 5.5) {};
		\node [style=none] (145) at (-12, 2.5) {};
		\node [style=none] (146) at (-12.5, 0.75) {};
		\node [style=none] (147) at (-12.5, -1.5) {};
		\node [style=none] (148) at (-13.75, 5.5) {};
		\node [style=none] (149) at (-12.5, -0.5) {};
		\node [style=whitedot] (150) at (-11, -3.5) {};
		\node [style=none] (151) at (-11, -3.5) {};
		\node [style=none] (152) at (-11, -4.5) {};
		\node [style=none] (153) at (-12, -2.25) {};
		\node [style=none] (154) at (-11, -3.5) {};
		\node [style=none] (155) at (-13, -2.25) {};
		\node [style=none] (156) at (-7.25, -9.75) {};
		\node [style=none] (157) at (-11.5, 0.75) {};
		\node [style=none] (158) at (-1.5, -9.75) {};
		\node [style=none] (159) at (-9.75, 3.75) {};
		\node [style=none] (160) at (1.5, -9.75) {};
		\node [style=none] (161) at (-10.75, 3.75) {};
		\node [style=none] (162) at (-11, -3.5) {};
		\node [style=whitedot] (163) at (-7.5, -0.5) {};
		\node [style=none] (164) at (-8.75, 0.75) {};
		\node [style=none] (165) at (4.5, -9.75) {};
		\node [style=none] (166) at (-7, -2.75) {};
		\node [style=none] (167) at (-3.25, -5.75) {};
		\node [style=none] (168) at (-11, -5.25) {};
		\node [style=none] (169) at (-4.5, -9.75) {};
		\node [style=none] (170) at (-6.75, 5.5) {};
		\node [style=none] (171) at (-7.5, -0.5) {};
		\node [style=none] (172) at (-8, 0.75) {};
		\node [style=none] (173) at (-7.5, -0.5) {};
		\node [style=map, color=gray, fill=white] (174) at (-7.25, -11) {\tiny \gray{$\model{U}_X$}};
		\node [style=map, color=gray, fill=white] (175) at (1.5, -11) {\tiny \gray{$\model{U}_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (4.5, -11) {\tiny \gray{$\model{U}_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (7.5, -11) {\tiny \gray{$\model{U}_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-4.5, -11) {\tiny \gray{$\model{U}_R$}};
		\node [style=whitedot] (179) at (-7.25, -9.75) {};
		\node [style=none] (180) at (-7.25, -9.75) {};
		\node [style=none] (181) at (-7.25, -10.75) {};
		\node [style=whitedot] (182) at (-4.5, -9.75) {};
		\node [style=none] (183) at (-4.5, -9.75) {};
		\node [style=none] (184) at (-4.5, -10.75) {};
		\node [style=whitedot] (185) at (1.5, -9.75) {};
		\node [style=none] (186) at (1.5, -9.75) {};
		\node [style=none] (187) at (1.5, -10.75) {};
		\node [style=whitedot] (188) at (4.5, -9.75) {};
		\node [style=none] (189) at (4.5, -9.75) {};
		\node [style=none] (190) at (4.5, -10.75) {};
		\node [style=whitedot] (191) at (7.5, -9.75) {};
		\node [style=none] (192) at (7.5, -9.75) {};
		\node [style=none] (193) at (7.5, -10.75) {};
		\node [style=map, color=gray, fill=white] (194) at (-1.5, -11) {\tiny \gray{$\model{U}_W$}};
		\node [style=whitedot] (195) at (-1.5, -9.75) {};
		\node [style=none] (196) at (-1.5, -9.75) {};
		\node [style=none] (197) at (-1.5, -10.75) {};
		\node [style=none] (198) at (5.5, -2.75) {};
		\node [style=none] (199) at (-1.5, -9.75) {};
		\node [style=none] (202) at (-3.25, -5.75) {};
		\node [style=none] (203) at (7.5, -9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [in=-90, out=90] (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=90] (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [in=270, out=75, looseness=0.75] (27.center) to (26.center);
		\draw [in=270, out=105, looseness=0.75] (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=135, looseness=0.75] (33.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw [in=-90, out=90, looseness=1.25] (38.center) to (37.center);
		\draw [in=-90, out=90] (40.center) to (39.center);
		\draw [in=-75, out=120, looseness=1.25] (42.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.75] (44.center) to (43.center);
		\draw [in=270, out=45, looseness=0.75] (46.center) to (45.center);
		\draw [in=-90, out=90] (49.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.75] (51.center) to (50.center);
		\draw [in=-90, out=90, looseness=0.75] (53.center) to (52.center);
		\draw [in=-90, out=60, looseness=0.75] (55.center) to (54.center);
		\draw [in=-90, out=105] (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=90] (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (77.center);
		\draw [in=-90, out=90] (80.center) to (79.center);
		\draw (83.center) to (82.center);
		\draw [in=270, out=75, looseness=0.75] (85.center) to (84.center);
		\draw [in=270, out=105, looseness=0.75] (87.center) to (86.center);
		\draw (89.center) to (88.center);
		\draw [in=-90, out=135, looseness=0.75] (91.center) to (90.center);
		\draw (94.center) to (93.center);
		\draw [in=-90, out=90, looseness=1.25] (96.center) to (95.center);
		\draw [in=-90, out=60, looseness=0.75] (98.center) to (97.center);
		\draw [in=-90, out=75, looseness=1.50] (100.center) to (99.center);
		\draw [in=-90, out=15, looseness=1.50] (102.center) to (101.center);
		\draw [in=270, out=45, looseness=0.75] (104.center) to (103.center);
		\draw [in=-90, out=15, looseness=1.25] (107.center) to (106.center);
		\draw [in=-90, out=15] (109.center) to (108.center);
		\draw [in=-90, out=75, looseness=0.50] (111.center) to (110.center);
		\draw [in=-90, out=60, looseness=0.75] (113.center) to (112.center);
		\draw [in=-90, out=105] (115.center) to (114.center);
		\draw [in=-105, out=90, looseness=1.25] (117.center) to (116.center);
		\draw [in=-90, out=90] (130.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw (136.center) to (135.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw (141.center) to (140.center);
		\draw [in=270, out=75, looseness=0.75] (143.center) to (142.center);
		\draw [in=270, out=105, looseness=0.75] (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw [in=-90, out=135, looseness=0.75] (149.center) to (148.center);
		\draw (152.center) to (151.center);
		\draw [in=-90, out=90, looseness=1.25] (154.center) to (153.center);
		\draw [in=-90, out=150] (156.center) to (155.center);
		\draw [in=-90, out=165, looseness=0.75] (158.center) to (157.center);
		\draw [in=-90, out=165, looseness=1.25] (160.center) to (159.center);
		\draw [in=270, out=45, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=165] (165.center) to (164.center);
		\draw [in=-90, out=150, looseness=0.75] (167.center) to (166.center);
		\draw [in=-90, out=135, looseness=0.75] (169.center) to (168.center);
		\draw [in=-90, out=60, looseness=0.75] (171.center) to (170.center);
		\draw [in=-90, out=105] (173.center) to (172.center);
		\draw [in=-90, out=90, looseness=0.75] (181.center) to (180.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.75] (187.center) to (186.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [in=-90, out=90, looseness=0.75] (193.center) to (192.center);
		\draw [in=-90, out=90, looseness=0.75] (197.center) to (196.center);
		\draw [in=-105, out=75] (199.center) to (198.center);
		\draw [in=-30, out=135, looseness=0.75] (203.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.75, -0.5) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (4.25, -0.75) {$f_D$};
		\node [style=map] (12) at (-0.75, -3.25) {$f_R$};
		\node [style=none] (32) at (-1.75, 0.75) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (37) at (-1.25, -1) {};
		\node [style=none] (38) at (-0.75, -3) {};
		\node [style=none] (39) at (-2.25, -1) {};
		\node [style=none] (40) at (-2.25, -2) {};
		\node [style=none] (49) at (3.25, -5) {};
		\node [style=none] (50) at (4.25, -1.25) {};
		\node [style=none] (51) at (3, -2.25) {};
		\node [style=none] (52) at (-0.75, -3.75) {};
		\node [style=none] (53) at (-2.25, -5) {};
		\node [style=none] (54) at (4.25, 0.5) {};
		\node [style=none] (55) at (4.25, -0.5) {};
		\node [style=map] (68) at (5.75, 2.5) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (84) at (5.75, 3.75) {};
		\node [style=none] (85) at (5.75, 2.75) {};
		\node [style=none] (106) at (5.5, 2) {};
		\node [style=none] (107) at (3.25, -5) {};
		\node [style=none] (109) at (3, -2.25) {};
		\node [style=none] (111) at (-2.25, -5) {};
		\node [style=none] (114) at (6.25, 2) {};
		\node [style=none] (115) at (6.75, 0.5) {};
		\node [style=none] (118) at (-4.5, 6.5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.75, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.5, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (0.75, 1.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=map] (127) at (1.75, -0.75) {$f_D$};
		\node [style=map] (128) at (-4, -3.25) {$f_R$};
		\node [style=none] (131) at (-4.5, 6) {};
		\node [style=none] (132) at (-4.5, 4.5) {};
		\node [style=none] (137) at (-3.25, 3.75) {};
		\node [style=none] (138) at (0.75, 1.5) {};
		\node [style=none] (146) at (-7.25, 0.75) {};
		\node [style=none] (147) at (-7.75, -0.75) {};
		\node [style=none] (157) at (-6.25, 0.75) {};
		\node [style=none] (158) at (-6.25, -0.5) {};
		\node [style=none] (159) at (-4, 3.75) {};
		\node [style=none] (160) at (-3.75, 2.5) {};
		\node [style=none] (161) at (-5, 3.75) {};
		\node [style=none] (162) at (-4, -3) {};
		\node [style=none] (164) at (0.5, 0.75) {};
		\node [style=none] (165) at (3.25, -5) {};
		\node [style=none] (166) at (1.75, -1.25) {};
		\node [style=none] (167) at (3, -2.25) {};
		\node [style=none] (168) at (-4, -3.75) {};
		\node [style=none] (169) at (-2.25, -5) {};
		\node [style=none] (172) at (1.25, 0.75) {};
		\node [style=none] (173) at (1.75, -0.25) {};
		\node [style=map, color=gray, fill=white] (174) at (-2.25, -2.25) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-3.75, 2.25) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (3.25, -6.25) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (3, -3.5) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-2.25, -6.25) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-2.25, -5) {};
		\node [style=none] (183) at (-2.25, -5) {};
		\node [style=none] (184) at (-2.25, -6) {};
		\node [style=whitedot] (188) at (3.25, -5) {};
		\node [style=none] (189) at (3.25, -5) {};
		\node [style=none] (190) at (3.25, -6) {};
		\node [style=whitedot] (191) at (3, -2.25) {};
		\node [style=none] (192) at (3, -2.25) {};
		\node [style=none] (193) at (3, -3.25) {};
		\node [style=map, color=gray, fill=white] (194) at (-6.25, -0.75) {\tiny \gray{$\lambda_W$}};
		\node [style=none] (203) at (3, -2.25) {};
		\node [style=sharpeffect] (206) at (5.75, 4) {\small $z$};
		\node [style=sharpstate] (207) at (6.75, 0.25) {\small  $d$};
		\node [style=sharpstate] (209) at (-7.75, -1) {\small $x$};
		\node [style=sharpeffect] (217) at (4.25, 0.75) {\small $d$};
		\node [style=sharpeffect] (218) at (-1.75, 1) {\small $\tilde{x}$};
		\node [style=none] (264) at (7.75, 5.25) {};
		\node [style=none] (265) at (-8.75, 5.25) {};
		\node [style=none] (266) at (7.75, -7.25) {};
		\node [style=none] (267) at (-8.75, -7.25) {};
		\node [style=none] (268) at (7.75, 5.25) {};
		\node [style=none] (269) at (7.75, -7.25) {};
		\node [style=none] (270) at (-8.75, -7.25) {};
		\node [style=none] (271) at (-8.75, 5.25) {};
		\node [style=none] (272) at (-5.75, 3.75) {};
		\node [style=none] (273) at (-6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=90, looseness=1.25] (38.center) to (37.center);
		\draw [in=-90, out=90] (40.center) to (39.center);
		\draw [in=-90, out=60, looseness=0.75] (51.center) to (50.center);
		\draw [in=-90, out=75, looseness=0.75] (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=15] (107.center) to (106.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=270, out=90, looseness=1.25] (162.center) to (161.center);
		\draw [in=-90, out=165] (165.center) to (164.center);
		\draw [in=-90, out=120] (167.center) to (166.center);
		\draw [in=-90, out=120, looseness=0.75] (169.center) to (168.center);
		\draw [in=-90, out=105] (173.center) to (172.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [in=-90, out=90, looseness=0.75] (193.center) to (192.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-2, 0) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (11) at (2.5, -1.5) {$f_D$};
		\node [style=map] (12) at (-2.5, -4.5) {$f_R$};
		\node [style=none] (32) at (-2, 1.25) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (-2.5, -3.5) {};
		\node [style=none] (39) at (-2.5, -0.5) {};
		\node [style=none] (40) at (-2.5, -1.5) {};
		\node [style=none] (49) at (2.5, -4.5) {};
		\node [style=none] (50) at (2.5, 2.25) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=map] (68) at (4.25, 2.5) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (84) at (4.25, 3.75) {};
		\node [style=none] (85) at (4.25, 2.75) {};
		\node [style=none] (106) at (4, 2) {};
		\node [style=none] (107) at (2.5, -4.5) {};
		\node [style=none] (109) at (2.5, -0.25) {};
		\node [style=none] (114) at (4.75, 2) {};
		\node [style=none] (115) at (5.25, 0.5) {};
		\node [style=none] (118) at (-4.5, 6.5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.75, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.5, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (0.75, 1.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (131) at (-4.5, 6) {};
		\node [style=none] (132) at (-4.5, 4.5) {};
		\node [style=none] (137) at (-3.25, 3.75) {};
		\node [style=none] (138) at (0.75, 1.5) {};
		\node [style=none] (146) at (-7.25, 0.75) {};
		\node [style=none] (147) at (-7.75, -0.75) {};
		\node [style=none] (157) at (-6.25, 0.75) {};
		\node [style=none] (158) at (-6.25, -0.5) {};
		\node [style=none] (159) at (-4, 3.75) {};
		\node [style=none] (160) at (-3.75, 2.5) {};
		\node [style=none] (161) at (-5, 3.75) {};
		\node [style=none] (162) at (-2.5, -3.5) {};
		\node [style=none] (164) at (0.5, 0.75) {};
		\node [style=none] (165) at (2.5, -4.5) {};
		\node [style=none] (166) at (1, 0.75) {};
		\node [style=none] (167) at (2.5, -0.25) {};
		\node [style=map, color=gray, fill=white] (174) at (-2.5, -1.75) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-3.75, 2.25) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (2.5, -5.75) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (177) at (2.5, -3) {\tiny \gray{$\lambda_D$}};
		\node [style=map, color=gray, fill=white] (178) at (-2.5, -6) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-2.5, -3.5) {};
		\node [style=none] (183) at (-2.5, -5) {};
		\node [style=none] (184) at (-2.5, -5.75) {};
		\node [style=whitedot] (188) at (2.5, -4.5) {};
		\node [style=none] (189) at (2.5, -4.5) {};
		\node [style=none] (190) at (2.5, -5.5) {};
		\node [style=whitedot] (191) at (2.5, -0.25) {};
		\node [style=none] (192) at (2.5, -0.25) {};
		\node [style=none] (193) at (2.5, -1.25) {};
		\node [style=map, color=gray, fill=white] (194) at (-6.25, -0.75) {\tiny \gray{$\lambda_W$}};
		\node [style=none] (203) at (2.5, -0.25) {};
		\node [style=sharpeffect] (206) at (4.25, 4) {\small $z$};
		\node [style=sharpstate] (207) at (5.25, 0.25) {\small  $d$};
		\node [style=sharpstate] (209) at (-7.75, -1) {\small $x$};
		\node [style=sharpeffect] (217) at (2.5, 2.5) {\small $d$};
		\node [style=sharpeffect] (218) at (-2, 1.5) {\small $\tilde{x}$};
		\node [style=none] (264) at (6.5, 5.25) {};
		\node [style=none] (265) at (-8.75, 5.25) {};
		\node [style=none] (266) at (6.5, -6.75) {};
		\node [style=none] (267) at (-8.75, -6.75) {};
		\node [style=none] (268) at (6.5, 5.25) {};
		\node [style=none] (269) at (6.5, -6.75) {};
		\node [style=none] (270) at (-8.75, -6.75) {};
		\node [style=none] (271) at (-8.75, 5.25) {};
		\node [style=none] (272) at (-5.75, 3.75) {};
		\node [style=none] (273) at (-6.75, 1.5) {};
		\node [style=none] (274) at (2.5, -2) {};
		\node [style=none] (275) at (2.5, -2.75) {};
		\node [style=none] (276) at (-2.5, -3.5) {};
		\node [style=none] (277) at (-2.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=30] (38.center) to (37.center);
		\draw [in=-90, out=90] (40.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=15, looseness=0.75] (107.center) to (106.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=270, out=150] (162.center) to (161.center);
		\draw [in=-90, out=165, looseness=0.75] (165.center) to (164.center);
		\draw [in=-90, out=120] (167.center) to (166.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [in=-90, out=90, looseness=0.75] (193.center) to (192.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw (275.center) to (274.center);
		\draw [in=-90, out=90, looseness=0.75] (277.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-2, 0) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (12) at (-2.5, -4.5) {$f_R$};
		\node [style=none] (32) at (-2, 1.25) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (-2.5, -3.5) {};
		\node [style=none] (39) at (-2.5, -0.5) {};
		\node [style=none] (40) at (-2.5, -1.5) {};
		\node [style=none] (49) at (1.25, -3.5) {};
		\node [style=map] (68) at (2.75, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (84) at (2.75, 2) {};
		\node [style=none] (85) at (2.75, 1) {};
		\node [style=none] (106) at (2.5, 0.25) {};
		\node [style=none] (107) at (1.25, -3.5) {};
		\node [style=none] (114) at (3.25, 0.25) {};
		\node [style=none] (115) at (3.5, -0.75) {};
		\node [style=none] (118) at (-4.5, 6.5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.75, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.5, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (0.25, 0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (131) at (-4.5, 6) {};
		\node [style=none] (132) at (-4.5, 4.5) {};
		\node [style=none] (137) at (-3.25, 3.75) {};
		\node [style=none] (138) at (0.25, 1) {};
		\node [style=none] (146) at (-7.25, 0.75) {};
		\node [style=none] (147) at (-7.75, -0.75) {};
		\node [style=none] (157) at (-6.25, 0.75) {};
		\node [style=none] (158) at (-6.25, -0.5) {};
		\node [style=none] (159) at (-4, 3.75) {};
		\node [style=none] (160) at (-3.75, 2.5) {};
		\node [style=none] (161) at (-5, 3.75) {};
		\node [style=none] (162) at (-2.5, -3.5) {};
		\node [style=none] (164) at (0, 0.25) {};
		\node [style=none] (165) at (1.25, -3.5) {};
		\node [style=none] (166) at (0.5, 0.25) {};
		\node [style=none] (167) at (0.75, -1) {};
		\node [style=map, color=gray, fill=white] (174) at (-2.5, -1.75) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-3.75, 2.25) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (1.25, -4.75) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (178) at (-2.5, -6) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-2.5, -3.5) {};
		\node [style=none] (183) at (-2.5, -5) {};
		\node [style=none] (184) at (-2.5, -5.75) {};
		\node [style=whitedot] (188) at (1.25, -3.5) {};
		\node [style=none] (189) at (1.25, -3.5) {};
		\node [style=none] (190) at (1.25, -4.5) {};
		\node [style=map, color=gray, fill=white] (194) at (-6.25, -0.75) {\tiny \gray{$\lambda_W$}};
		\node [style=sharpeffect] (206) at (2.75, 2.25) {\small $z$};
		\node [style=sharpstate] (207) at (3.5, -1) {\small  $d$};
		\node [style=sharpstate] (209) at (-7.75, -1) {\small $x$};
		\node [style=sharpeffect] (218) at (-2, 1.5) {\small $\tilde{x}$};
		\node [style=none] (264) at (4.5, 5.25) {};
		\node [style=none] (265) at (-8.75, 5.25) {};
		\node [style=none] (266) at (4.5, -6.75) {};
		\node [style=none] (267) at (-8.75, -6.75) {};
		\node [style=none] (268) at (4.5, 5.25) {};
		\node [style=none] (269) at (4.5, -6.75) {};
		\node [style=none] (270) at (-8.75, -6.75) {};
		\node [style=none] (271) at (-8.75, 5.25) {};
		\node [style=none] (272) at (-5.75, 3.75) {};
		\node [style=none] (273) at (-6.75, 1.5) {};
		\node [style=none] (276) at (-2.5, -3.5) {};
		\node [style=none] (277) at (-2.5, -4.25) {};
		\node [style=sharpstate] (278) at (0.75, -1) {\small  $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=30] (38.center) to (37.center);
		\draw [in=-90, out=90] (40.center) to (39.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=15, looseness=0.75] (107.center) to (106.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (114.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=270, out=150] (162.center) to (161.center);
		\draw [in=-90, out=150, looseness=0.75] (165.center) to (164.center);
		\draw [in=-90, out=90] (167.center) to (166.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.75] (190.center) to (189.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=-90, out=90, looseness=0.75] (277.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_4_scalar.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (0, 0) {$f_D$};
		\node [style=none] (50) at (0, 1) {};
		\node [style=none] (51) at (0, 0.25) {};
		\node [style=none] (109) at (0, 0.25) {};
		\node [style=none] (167) at (0, 0.25) {};
		\node [style=map, color=gray, fill=white] (177) at (0, -1.5) {\tiny \gray{$\lambda_D$}};
		\node [style=sharpeffect] (217) at (0, 1.25) {\small $d$};
		\node [style=none] (264) at (1, 2) {};
		\node [style=none] (265) at (-1, 2) {};
		\node [style=none] (266) at (1, -2.25) {};
		\node [style=none] (267) at (-1, -2.25) {};
		\node [style=none] (268) at (1, 2) {};
		\node [style=none] (269) at (1, -2.25) {};
		\node [style=none] (270) at (-1, -2.25) {};
		\node [style=none] (271) at (-1, 2) {};
		\node [style=none] (274) at (0, -0.5) {};
		\node [style=none] (275) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (50.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw (275.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_4_scalar_merged.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (0, 0) {$c_D$};
		\node [style=none] (50) at (0, 1) {};
		\node [style=none] (51) at (0, 0.25) {};
		\node [style=none] (109) at (0, 0.25) {};
		\node [style=none] (167) at (0, 0.25) {};
		\node [style=sharpeffect] (217) at (0, 1.25) {\small $d$};
		\node [style=none] (264) at (1, 2) {};
		\node [style=none] (265) at (-1, 2) {};
		\node [style=none] (266) at (1, -0.75) {};
		\node [style=none] (267) at (-1, -0.75) {};
		\node [style=none] (268) at (1, 2) {};
		\node [style=none] (269) at (1, -0.75) {};
		\node [style=none] (270) at (-1, -0.75) {};
		\node [style=none] (271) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (50.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_4_scalar_merged_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (0, 0) {\small $P(D=d)$};
		\node [style=none] (264) at (1.75, 0.75) {};
		\node [style=none] (265) at (-1.75, 0.75) {};
		\node [style=none] (266) at (1.75, -0.75) {};
		\node [style=none] (267) at (-1.75, -0.75) {};
		\node [style=none] (268) at (1.75, 0.75) {};
		\node [style=none] (269) at (1.75, -0.75) {};
		\node [style=none] (270) at (-1.75, -0.75) {};
		\node [style=none] (271) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_4_scalar_merged_b_explicit.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (0, 0) {$P(D)$};
		\node [style=none] (50) at (0, 1) {};
		\node [style=none] (51) at (0, 0.25) {};
		\node [style=none] (109) at (0, 0.25) {};
		\node [style=none] (167) at (0, 0.25) {};
		\node [style=sharpeffect] (217) at (0, 1.25) {\small $d$};
		\node [style=none] (264) at (1.25, 2) {};
		\node [style=none] (265) at (-1.25, 2) {};
		\node [style=none] (266) at (1.25, -0.75) {};
		\node [style=none] (267) at (-1.25, -0.75) {};
		\node [style=none] (268) at (1.25, 2) {};
		\node [style=none] (269) at (1.25, -0.75) {};
		\node [style=none] (270) at (-1.25, -0.75) {};
		\node [style=none] (271) at (-1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (50.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_5.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-2, 0) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (12) at (-2.5, -4.5) {$f_R$};
		\node [style=none] (32) at (-2, 1.25) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (-2.5, -3.5) {};
		\node [style=none] (39) at (-2.5, -0.5) {};
		\node [style=none] (40) at (-2.5, -1.5) {};
		\node [style=none] (84) at (1.5, 2.5) {};
		\node [style=none] (85) at (0.75, 0.5) {};
		\node [style=none] (118) at (-4.5, 6.5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6.75, 1.25) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.5, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=map] (126) at (0.75, -0.75) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (131) at (-4.5, 6) {};
		\node [style=none] (132) at (-4.5, 4.5) {};
		\node [style=none] (137) at (-3.25, 3.75) {};
		\node [style=none] (138) at (0.75, 0.5) {};
		\node [style=none] (146) at (-7.25, 0.75) {};
		\node [style=none] (147) at (-7.75, -0.75) {};
		\node [style=none] (157) at (-6.25, 0.75) {};
		\node [style=none] (158) at (-6.25, -0.5) {};
		\node [style=none] (159) at (-4, 3.75) {};
		\node [style=none] (160) at (-3.75, 2.5) {};
		\node [style=none] (161) at (-5, 3.75) {};
		\node [style=none] (162) at (-2.5, -3.5) {};
		\node [style=none] (164) at (0.5, -1.25) {};
		\node [style=none] (165) at (0, -2.75) {};
		\node [style=none] (166) at (1, -1.25) {};
		\node [style=none] (167) at (1.5, -2.5) {};
		\node [style=map, color=gray, fill=white] (174) at (-2.5, -1.75) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-3.75, 2.25) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (176) at (0, -3) {\tiny \gray{$\lambda_Z$}};
		\node [style=map, color=gray, fill=white] (178) at (-2.5, -6) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-2.5, -3.5) {};
		\node [style=none] (183) at (-2.5, -5) {};
		\node [style=none] (184) at (-2.5, -5.75) {};
		\node [style=whitedot] (188) at (0.75, 0.5) {};
		\node [style=map, color=gray, fill=white] (194) at (-6.25, -0.75) {\tiny \gray{$\lambda_W$}};
		\node [style=sharpeffect] (206) at (1.5, 2.75) {\small $z$};
		\node [style=sharpstate] (209) at (-7.75, -1) {\small $x$};
		\node [style=sharpeffect] (218) at (-2, 1.5) {\small $\tilde{x}$};
		\node [style=none] (264) at (2.5, 5.25) {};
		\node [style=none] (265) at (-8.75, 5.25) {};
		\node [style=none] (266) at (2.5, -6.75) {};
		\node [style=none] (267) at (-8.75, -6.75) {};
		\node [style=none] (268) at (2.5, 5.25) {};
		\node [style=none] (269) at (2.5, -6.75) {};
		\node [style=none] (270) at (-8.75, -6.75) {};
		\node [style=none] (271) at (-8.75, 5.25) {};
		\node [style=none] (272) at (-5.75, 3.75) {};
		\node [style=none] (273) at (-6.75, 1.5) {};
		\node [style=none] (276) at (-2.5, -3.5) {};
		\node [style=none] (277) at (-2.5, -4.25) {};
		\node [style=sharpstate] (278) at (1.5, -2.75) {\small  $d$};
		\node [style=none] (279) at (0.75, 0.5) {};
		\node [style=none] (280) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=30] (38.center) to (37.center);
		\draw [in=-90, out=90] (40.center) to (39.center);
		\draw [in=-90, out=30, looseness=0.75] (85.center) to (84.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=270, out=150] (162.center) to (161.center);
		\draw [in=-90, out=90, looseness=1.25] (165.center) to (164.center);
		\draw [in=-90, out=90] (167.center) to (166.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=-90, out=90, looseness=0.75] (277.center) to (276.center);
		\draw [in=-90, out=90] (280.center) to (279.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_6.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1, 2) {\small\hspace*{0.1cm}$f_X$\hspace*{0.1cm}};
		\node [style=map] (12) at (-2.25, -2.25) {$f_R$};
		\node [style=none] (32) at (-1, 3.25) {};
		\node [style=none] (33) at (-1, 2.25) {};
		\node [style=none] (37) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-2.25, -1.25) {};
		\node [style=none] (39) at (-1.5, 1.5) {};
		\node [style=none] (40) at (-1.5, 0.5) {};
		\node [style=none] (118) at (-4.5, 6.5) {$Y^{(1)}$};
		\node [style=map] (124) at (-6, 0.5) {\small\hspace*{0.1cm}$f_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-4.5, 4.25) {\small \hspace*{0.35cm} $f_Y$ \hspace*{0.35cm}};
		\node [style=none] (131) at (-4.5, 6) {};
		\node [style=none] (132) at (-4.5, 4.5) {};
		\node [style=none] (137) at (-3.25, 3.75) {};
		\node [style=none] (138) at (-2.75, 2.75) {};
		\node [style=none] (146) at (-6.5, 0) {};
		\node [style=none] (147) at (-7, -1.5) {};
		\node [style=none] (157) at (-5.5, 0) {};
		\node [style=none] (158) at (-5.5, -1.25) {};
		\node [style=none] (159) at (-4, 3.75) {};
		\node [style=none] (160) at (-4, 2.5) {};
		\node [style=none] (161) at (-5, 3.75) {};
		\node [style=none] (162) at (-2.25, -1.25) {};
		\node [style=map, color=gray, fill=white] (174) at (-1.5, 0.25) {\tiny \gray{$\lambda_X$}};
		\node [style=map, color=gray, fill=white] (175) at (-4, 2.25) {\tiny \gray{$\lambda_Y$}};
		\node [style=map, color=gray, fill=white] (178) at (-2.25, -3.75) {\tiny \gray{$\lambda_R$}};
		\node [style=whitedot] (182) at (-2.25, -1.25) {};
		\node [style=none] (183) at (-2.25, -2.75) {};
		\node [style=none] (184) at (-2.25, -3.5) {};
		\node [style=map, color=gray, fill=white] (194) at (-5.5, -1.5) {\tiny \gray{$\lambda_W$}};
		\node [style=sharpstate] (209) at (-7, -1.75) {\small $x$};
		\node [style=sharpeffect] (218) at (-1, 3.5) {\small $\tilde{x}$};
		\node [style=none] (264) at (0.5, 5.25) {};
		\node [style=none] (265) at (-8, 5.25) {};
		\node [style=none] (266) at (0.5, -4.5) {};
		\node [style=none] (267) at (-8, -4.5) {};
		\node [style=none] (268) at (0.5, 5.25) {};
		\node [style=none] (269) at (0.5, -4.5) {};
		\node [style=none] (270) at (-8, -4.5) {};
		\node [style=none] (271) at (-8, 5.25) {};
		\node [style=none] (272) at (-5.75, 3.75) {};
		\node [style=none] (273) at (-6, 0.75) {};
		\node [style=none] (276) at (-2.25, -1.25) {};
		\node [style=none] (277) at (-2.25, -2) {};
		\node [style=sharpstate] (278) at (-2.75, 2.5) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=15, looseness=1.25] (38.center) to (37.center);
		\draw [in=-90, out=90] (40.center) to (39.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=270, out=165] (162.center) to (161.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=-90, out=90, looseness=0.75] (277.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_6_scalar.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (126) at (0, -0.25) {\small\hspace*{0.1cm}$f_Z$\hspace*{0.1cm}};
		\node [style=none] (164) at (-0.25, -0.75) {};
		\node [style=none] (165) at (-0.75, -2.25) {};
		\node [style=none] (166) at (0.25, -0.75) {};
		\node [style=none] (167) at (0.75, -2) {};
		\node [style=map, color=gray, fill=white] (176) at (-0.75, -2.5) {\tiny \gray{$\lambda_Z$}};
		\node [style=sharpeffect] (206) at (0, 1.25) {\small $z$};
		\node [style=none] (264) at (1.5, 2) {};
		\node [style=none] (265) at (-1.5, 2) {};
		\node [style=none] (266) at (1.5, -3.25) {};
		\node [style=none] (267) at (-1.5, -3.25) {};
		\node [style=none] (268) at (1.5, 2) {};
		\node [style=none] (269) at (1.5, -3.25) {};
		\node [style=none] (270) at (-1.5, -3.25) {};
		\node [style=none] (271) at (-1.5, 2) {};
		\node [style=sharpstate] (278) at (0.75, -2.25) {\small  $d$};
		\node [style=none] (279) at (0, 1) {};
		\node [style=none] (280) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (165.center) to (164.center);
		\draw [in=-90, out=90] (167.center) to (166.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (280.center) to (279.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_6_scalar_merged.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (126) at (0, -0.25) {\small\hspace*{0.1cm}$c_Z$\hspace*{0.1cm}};
		\node [style=none] (166) at (0, -0.75) {};
		\node [style=none] (167) at (0, -1.5) {};
		\node [style=sharpeffect] (206) at (0, 1) {\small $z$};
		\node [style=none] (264) at (1, 1.75) {};
		\node [style=none] (265) at (-1, 1.75) {};
		\node [style=none] (266) at (1, -2.75) {};
		\node [style=none] (267) at (-1, -2.75) {};
		\node [style=none] (268) at (1, 1.75) {};
		\node [style=none] (269) at (1, -2.75) {};
		\node [style=none] (270) at (-1, -2.75) {};
		\node [style=none] (271) at (-1, 1.75) {};
		\node [style=sharpstate] (278) at (0, -1.75) {\small  $d$};
		\node [style=none] (279) at (0, 0.75) {};
		\node [style=none] (280) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (167.center) to (166.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (280.center) to (279.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_6_scalar_merged_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (126) at (0, -0.25) {\small $P\big(Z=z ; \Do(D=d) \big)$};
		\node [style=none] (264) at (3.5, 0.75) {};
		\node [style=none] (265) at (-3.5, 0.75) {};
		\node [style=none] (266) at (3.5, -1.25) {};
		\node [style=none] (267) at (-3.5, -1.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -1.25) {};
		\node [style=none] (270) at (-3.5, -1.25) {};
		\node [style=none] (271) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_6_scalar_merged_b_explicit.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (126) at (0, -0.25) {\small $P\big( Z ; \Do(D) \big)$};
		\node [style=none] (166) at (0, -0.75) {};
		\node [style=none] (167) at (0, -1.5) {};
		\node [style=sharpeffect] (206) at (0, 1) {\small $z$};
		\node [style=none] (264) at (2.25, 1.75) {};
		\node [style=none] (265) at (-2.25, 1.75) {};
		\node [style=none] (266) at (2.25, -2.75) {};
		\node [style=none] (267) at (-2.25, -2.75) {};
		\node [style=none] (268) at (2.25, 1.75) {};
		\node [style=none] (269) at (2.25, -2.75) {};
		\node [style=none] (270) at (-2.25, -2.75) {};
		\node [style=none] (271) at (-2.25, 1.75) {};
		\node [style=sharpstate] (278) at (0, -1.75) {\small  $d$};
		\node [style=none] (279) at (0, 0.75) {};
		\node [style=none] (280) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (167.center) to (166.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (280.center) to (279.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_7.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (2, 1) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (12) at (0.25, -1.75) {$c_R$};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (2, 1.25) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=none] (38) at (0.25, -0.75) {};
		\node [style=none] (118) at (-1, 4.75) {$Y^{(1)}$};
		\node [style=map] (124) at (-2, 0.5) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-1, 2.5) {\small \hspace*{0.35cm} $c_Y$ \hspace*{0.35cm}};
		\node [style=none] (131) at (-1, 4.25) {};
		\node [style=none] (132) at (-1, 2.75) {};
		\node [style=none] (137) at (0, 2) {};
		\node [style=none] (138) at (0, 1.25) {};
		\node [style=none] (146) at (-2, 0) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=none] (161) at (-1, 2) {};
		\node [style=none] (162) at (0.25, -0.75) {};
		\node [style=whitedot] (182) at (0.25, -0.75) {};
		\node [style=sharpstate] (209) at (-2, -1.25) {\small $x$};
		\node [style=sharpeffect] (218) at (2, 2.5) {\small $\tilde{x}$};
		\node [style=none] (264) at (3.25, 3.5) {};
		\node [style=none] (265) at (-3.25, 3.5) {};
		\node [style=none] (266) at (3.25, -2.75) {};
		\node [style=none] (267) at (-3.25, -2.75) {};
		\node [style=none] (268) at (3.25, 3.5) {};
		\node [style=none] (269) at (3.25, -2.75) {};
		\node [style=none] (270) at (-3.25, -2.75) {};
		\node [style=none] (271) at (-3.25, 3.5) {};
		\node [style=none] (272) at (-2, 2) {};
		\node [style=none] (273) at (-2, 0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.5) {};
		\node [style=sharpstate] (278) at (0, 1) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=75] (38.center) to (37.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=270, out=150] (162.center) to (161.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=-90, out=90, looseness=0.75] (277.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_7_Y.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (2, 1) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (12) at (0.25, -1.75) {$c_R$};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (2, 1.25) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=none] (38) at (0.25, -0.75) {};
		\node [style=none] (118) at (-1, 4.75) {$Y$};
		\node [style=map] (124) at (-2, 0.5) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (125) at (-1, 2.5) {\small \hspace*{0.35cm} $c_Y$ \hspace*{0.35cm}};
		\node [style=none] (131) at (-1, 4.25) {};
		\node [style=none] (132) at (-1, 2.75) {};
		\node [style=none] (137) at (0, 2) {};
		\node [style=none] (138) at (0, 1.25) {};
		\node [style=none] (146) at (-2, 0) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=none] (161) at (-1, 2) {};
		\node [style=none] (162) at (0.25, -0.75) {};
		\node [style=whitedot] (182) at (0.25, -0.75) {};
		\node [style=sharpstate] (209) at (-2, -1.25) {\small $x$};
		\node [style=sharpeffect] (218) at (2, 2.5) {\small $\tilde{x}$};
		\node [style=none] (264) at (3.25, 3.5) {};
		\node [style=none] (265) at (-3.25, 3.5) {};
		\node [style=none] (266) at (3.25, -2.75) {};
		\node [style=none] (267) at (-3.25, -2.75) {};
		\node [style=none] (268) at (3.25, 3.5) {};
		\node [style=none] (269) at (3.25, -2.75) {};
		\node [style=none] (270) at (-3.25, -2.75) {};
		\node [style=none] (271) at (-3.25, 3.5) {};
		\node [style=none] (272) at (-2, 2) {};
		\node [style=none] (273) at (-2, 0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.5) {};
		\node [style=sharpstate] (278) at (0, 1) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw [in=-90, out=75] (38.center) to (37.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90] (138.center) to (137.center);
		\draw [in=-90, out=90] (147.center) to (146.center);
		\draw [in=270, out=150] (162.center) to (161.center);
		\draw [norm] (265.center) to (264.center);
		\draw [norm] (267.center) to (266.center);
		\draw [norm] (269.center) to (268.center);
		\draw [norm] (271.center) to (270.center);
		\draw [in=-90, out=90] (273.center) to (272.center);
		\draw [in=-90, out=90, looseness=0.75] (277.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_final.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (0, 2) {$Y$};
		\node [style=map] (164) at (0, 0) {\small $P\big(Y| X=\tilde{x}; do(Z=z), do(W) \big)$};
		\node [style=none] (176) at (0, 1.5) {};
		\node [style=none] (177) at (0, 0.25) {};
		\node [style=none] (189) at (0, -0.5) {};
		\node [style=none] (190) at (0, -1.75) {};
		\node [style=map] (191) at (0, -2) {\small $P\big(W; do(X=x) \big)$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (176.center);
		\draw (190.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_final_corrected.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-1.25, 3.25) {$Y$};
		\node [style=map] (164) at (0, 0) {\small $P\big(Y, X ; \Do(Z=z), \Do(W) \big)$};
		\node [style=none] (176) at (-1.25, 2.75) {};
		\node [style=none] (177) at (-1.25, 0.25) {};
		\node [style=none] (189) at (0, -0.5) {};
		\node [style=none] (190) at (0, -1.75) {};
		\node [style=map] (191) at (0, -2) {\small $P\big(W; \Do(X=x) \big)$ };
		\node [style=none] (193) at (1, 1) {};
		\node [style=none] (194) at (1, 0.25) {};
		\node [style=sharpeffect] (195) at (1, 1.25) {\small $\tilde{x}$};
		\node [style=none] (214) at (4.25, 2.25) {};
		\node [style=none] (215) at (-4.25, 2.25) {};
		\node [style=none] (216) at (4.25, -2.75) {};
		\node [style=none] (217) at (-4.25, -2.75) {};
		\node [style=none] (218) at (4.25, 2.25) {};
		\node [style=none] (219) at (4.25, -2.75) {};
		\node [style=none] (220) at (-4.25, -2.75) {};
		\node [style=none] (221) at (-4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (176.center);
		\draw (190.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw [norm] (215.center) to (214.center);
		\draw [norm] (217.center) to (216.center);
		\draw [norm] (219.center) to (218.center);
		\draw [norm] (221.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CFid_Example_step_final_corrected_explicit.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-1.25, 3.25) {$Y$};
		\node [style=map] (164) at (0, 0) {\small $P\big(Y, X ; \Do(Z), \Do(W) \big)$};
		\node [style=none] (176) at (-1.25, 2.75) {};
		\node [style=none] (177) at (-1.25, 0.25) {};
		\node [style=none] (189) at (-0.5, -0.5) {};
		\node [style=none] (190) at (-1.5, -2) {};
		\node [style=map] (191) at (-1.5, -2.25) {\small $P\big(W; \Do(X) \big)$ };
		\node [style=none] (193) at (1, 1) {};
		\node [style=none] (194) at (1, 0.25) {};
		\node [style=sharpeffect] (195) at (1, 1.25) {\small $\tilde{x}$};
		\node [style=none] (214) at (4, 2.25) {};
		\node [style=none] (215) at (-4, 2.25) {};
		\node [style=none] (216) at (4, -4.75) {};
		\node [style=none] (217) at (-4, -4.75) {};
		\node [style=none] (218) at (4, 2.25) {};
		\node [style=none] (219) at (4, -4.75) {};
		\node [style=none] (220) at (-4, -4.75) {};
		\node [style=none] (221) at (-4, 2.25) {};
		\node [style=none] (222) at (-1.5, -2.5) {};
		\node [style=none] (223) at (-1.5, -3.5) {};
		\node [style=sharpstate] (224) at (-1.5, -3.75) {\small $x$};
		\node [style=none] (225) at (0.5, -0.5) {};
		\node [style=none] (226) at (1.75, -2.25) {};
		\node [style=sharpstate] (227) at (1.75, -2.5) {\small $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (176.center);
		\draw [in=-90, out=90] (190.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw [norm] (215.center) to (214.center);
		\draw [norm] (217.center) to (216.center);
		\draw [norm] (219.center) to (218.center);
		\draw [norm] (221.center) to (220.center);
		\draw (223.center) to (222.center);
		\draw [in=-90, out=90] (226.center) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CI_prop_1_labelled.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (16) at (4.5, -0.5) {};
		\node [style=map] (20) at (-3.5, -0.75) {$ \hspace*{0.7cm} \omega \hspace*{0.7cm} $};
		\node [style=none] (21) at (-2.25, -0.5) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=label] (28) at (-4.75, 1) {$X$};
		\node [style=none] (52) at (-4.75, -0.5) {};
		\node [style=none] (53) at (-4.75, 0.75) {};
		\node [style=label] (59) at (-2.25, 1) {$Y$};
		\node [style=none] (61) at (0.5, 0) {$=$};
		\node [style=none] (62) at (4.5, -0.5) {};
		\node [style=none] (63) at (4, 2.75) {};
		\node [style=map] (65) at (6, 1.5) {$ \ \omega |_{Z} \ $};
		\node [style=none] (66) at (5.5, 1.75) {};
		\node [style=none] (67) at (5.5, 2.75) {};
		\node [style=label] (71) at (5.5, 3) {$Y$};
		\node [style=none] (72) at (4.5, -0.5) {};
		\node [style=none] (73) at (6, 1) {};
		\node [style=none] (74) at (-3.5, -0.5) {};
		\node [style=none] (75) at (-3.5, 0.75) {};
		\node [style=label] (76) at (-3.5, 1) {$Z$};
		\node [style=map] (77) at (4.5, -2) {$ \hspace*{0.7cm} \omega \hspace*{0.7cm} $};
		\node [style=none] (78) at (5.75, -1.75) {};
		\node [style=none] (79) at (5.75, -1) {};
		\node [style=label] (80) at (2.5, 3) {$X$};
		\node [style=none] (81) at (3.25, -1.75) {};
		\node [style=none] (82) at (2.5, 2.75) {};
		\node [style=none] (84) at (4.5, -1.75) {};
		\node [style=none] (85) at (4.5, -0.5) {};
		\node [style=label] (86) at (4, 3) {$Z$};
		\node [style=upground] (87) at (5.75, -0.84) {};
		\node [style=none] (88) at (6.5, 1.75) {};
		\node [style=none] (89) at (6.5, 2.5) {};
		\node [style=upground] (90) at (6.5, 2.66) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw [in=30, out=-90] (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (79.center) to (78.center);
		\draw [in=90, out=-90] (82.center) to (81.center);
		\draw (85.center) to (84.center);
		\draw (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CI_prop_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, -0.75) {$ \hspace*{1.5cm} $};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=label] (3) at (-5.25, 0.75) {$X$};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-5.25, 0.5) {};
		\node [style=label] (6) at (-2.75, 0.75) {$Y$};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=none] (8) at (-4, -0.5) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=label] (10) at (-4, 0.75) {$Z$};
		\node [style=whitedot] (11) at (2, -0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=map] (14) at (3.25, 0.75) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (3.25, 2) {};
		\node [style=label] (17) at (3.25, 2.25) {$Y$};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=none] (19) at (3.25, 0.25) {};
		\node [style=map] (20) at (2, -2) {};
		\node [style=label] (21) at (0.75, 2.25) {$X$};
		\node [style=none] (24) at (2, -1.75) {};
		\node [style=none] (25) at (2, -0.75) {};
		\node [style=label] (26) at (2, 2.25) {$Z$};
		\node [style=map] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (0.75, 1) {};
		\node [style=none] (31) at (0.75, 2) {};
		\node [style=none] (32) at (2, -0.75) {};
		\node [style=none] (33) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-90] (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw [in=30, out=-90] (19.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw [in=150, out=-90] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CI_prop_2_labelled.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (2.5, 0) {$ \hspace*{0.2cm} \omega |_{Z} \hspace*{0.2cm} $};
		\node [style=map] (20) at (-2.75, 0) {$ \ \omega |_{ZY} \ $};
		\node [style=label] (28) at (-2.75, 1.75) {$X$};
		\node [style=none] (52) at (-2.75, 0.25) {};
		\node [style=none] (53) at (-2.75, 1.5) {};
		\node [style=none] (57) at (-3.5, -1.5) {};
		\node [style=none] (58) at (-3.5, -0.25) {};
		\node [style=label] (60) at (-3.5, -2) {$Z$};
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (62) at (2.5, -1.5) {};
		\node [style=none] (63) at (2.5, -0.5) {};
		\node [style=label] (64) at (2.5, -2) {$Z$};
		\node [style=none] (66) at (4.75, -1.5) {};
		\node [style=none] (67) at (4.75, 0) {};
		\node [style=label] (68) at (1.75, 1.75) {$X$};
		\node [style=none] (69) at (1.75, 0.25) {};
		\node [style=none] (70) at (1.75, 1.5) {};
		\node [style=label] (71) at (4.75, -2) {$Y$};
		\node [style=none] (73) at (-2, -1.5) {};
		\node [style=none] (74) at (-2, -0.25) {};
		\node [style=label] (75) at (-2, -2) {$Y$};
		\node [style=upground] (76) at (4.75, 0.16) {};
		\node [style=none] (77) at (3.25, 0.25) {};
		\node [style=none] (78) at (3.25, 1) {};
		\node [style=upground] (79) at (3.25, 1.16) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw [in=90, out=-90] (70.center) to (69.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CI_prop_2_labelled_swapped.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (4, 0) {$ \hspace*{0.1cm} \omega |_{Z} \hspace*{0.1cm} $};
		\node [style=map] (20) at (-2.75, 0) {$ \ \omega |_{YZ} \ $};
		\node [style=label] (28) at (-2.75, 1.75) {$Y$};
		\node [style=none] (52) at (-2.75, 0.25) {};
		\node [style=none] (53) at (-2.75, 1.5) {};
		\node [style=none] (57) at (-3.5, -1.5) {};
		\node [style=none] (58) at (-3.5, -0.25) {};
		\node [style=label] (60) at (-3.5, -2) {$X$};
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (62) at (4, -1.5) {};
		\node [style=none] (63) at (4, -0.5) {};
		\node [style=label] (64) at (4, -2) {$Z$};
		\node [style=none] (66) at (2, -1.5) {};
		\node [style=none] (67) at (2, 0) {};
		\node [style=label] (68) at (4.5, 1.75) {$Y$};
		\node [style=none] (69) at (4.5, 0.25) {};
		\node [style=none] (70) at (4.5, 1.5) {};
		\node [style=label] (71) at (2, -2) {$X$};
		\node [style=none] (73) at (-2, -1.5) {};
		\node [style=none] (74) at (-2, -0.25) {};
		\node [style=label] (75) at (-2, -2) {$Z$};
		\node [style=upground] (76) at (2, 0.16) {};
		\node [style=none] (77) at (3.5, 0.25) {};
		\node [style=none] (78) at (3.5, 1) {};
		\node [style=upground] (79) at (3.5, 1.16) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw [in=90, out=-90] (70.center) to (69.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CI_prop_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (16) at (2.25, -0.5) {};
		\node [style=none] (21) at (-2.25, -0.5) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=label] (28) at (-4.75, 0.75) {$X$};
		\node [style=none] (52) at (-4.75, -0.5) {};
		\node [style=none] (53) at (-4.75, 0.5) {};
		\node [style=label] (59) at (-2.25, 0.75) {$Y$};
		\node [style=none] (61) at (-0.75, 0) {$=$};
		\node [style=none] (62) at (2.25, -0.5) {};
		\node [style=none] (63) at (2, 2.5) {};
		\node [style=map] (65) at (3.25, 1.25) {};
		\node [style=none] (66) at (3.25, 1.5) {};
		\node [style=none] (67) at (3.25, 2.5) {};
		\node [style=label] (71) at (3.25, 2.75) {$Y$};
		\node [style=none] (72) at (2.25, -0.5) {};
		\node [style=none] (73) at (3.25, 0.75) {};
		\node [style=none] (74) at (-3.5, -0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=label] (76) at (-3.5, 0.75) {$Z$};
		\node [style=map] (77) at (1.75, -2) {$ \hspace*{0.9cm} $};
		\node [style=label] (80) at (0.75, 2.75) {$X$};
		\node [style=none] (81) at (1.25, -1.75) {};
		\node [style=none] (82) at (0.75, 2.5) {};
		\node [style=none] (84) at (2.25, -1.75) {};
		\node [style=none] (85) at (2.25, -0.5) {};
		\node [style=label] (86) at (2, 2.75) {$Z$};
		\node [style=map] (91) at (-3.5, -0.75) {$ \hspace*{1.5cm} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw [in=30, out=-90] (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw [in=90, out=-90] (82.center) to (81.center);
		\draw (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CI_prop_4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (1.75, 0) {};
		\node [style=map] (20) at (-2.75, 0) {\hspace*{0.9cm}};
		\node [style=label] (28) at (-2.75, 1.5) {$X$};
		\node [style=none] (52) at (-2.75, 0.25) {};
		\node [style=none] (53) at (-2.75, 1.25) {};
		\node [style=none] (57) at (-3.5, -1.25) {};
		\node [style=none] (58) at (-3.5, -0.25) {};
		\node [style=label] (60) at (-3.5, -1.75) {$Z$};
		\node [style=none] (61) at (-0.25, 0) {$=$};
		\node [style=none] (62) at (2.5, -2.5) {};
		\node [style=none] (63) at (2.5, -1.75) {};
		\node [style=label] (64) at (2.5, -3) {$Z$};
		\node [style=none] (66) at (4.25, -2) {};
		\node [style=none] (67) at (4.25, -0.25) {};
		\node [style=label] (68) at (1.75, 1.5) {$X$};
		\node [style=none] (69) at (1.75, 0.25) {};
		\node [style=none] (70) at (1.75, 1.25) {};
		\node [style=label] (71) at (4.25, -2.5) {$Y$};
		\node [style=none] (73) at (-2, -1.25) {};
		\node [style=none] (74) at (-2, -0.25) {};
		\node [style=label] (75) at (-2, -1.75) {$Y$};
		\node [style=map] (77) at (3.75, 0) {\hspace*{0.7cm}};
		\node [style=none] (78) at (2.5, -1.75) {};
		\node [style=none] (79) at (1.75, -0.5) {};
		\node [style=whitedot] (80) at (2.5, -1.75) {};
		\node [style=none] (81) at (2.5, -1.75) {};
		\node [style=none] (82) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw [in=90, out=-90] (70.center) to (69.center);
		\draw (74.center) to (73.center);
		\draw [in=120, out=-90] (79.center) to (78.center);
		\draw [in=60, out=-90] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_CI_prop_4_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=label] (3) at (-0.75, -1.75) {$Z$};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=label] (5) at (-0.75, 1.5) {$X$};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=label] (8) at (0.75, -1.75) {$Y$};
		\node [style=upground] (9) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90] (7.center) to (6.center);
		\draw (4.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Commutativity_of_conditional.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$ \ \omega |_{Z \otimes Y} \ $};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (4.25, 0) {$=$};
		\node [style=label] (4) at (1.25, 1.75) {$X$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=label] (7) at (0.5, -1.75) {$Z$};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=label] (10) at (2, -1.75) {$Y$};
		\node [style=medium map] (11) at (7, 0) {$ \ (\omega |_{ Z}) |_{Y} \ $};
		\node [style=none] (12) at (7, 0.5) {};
		\node [style=none] (13) at (7, 1.25) {};
		\node [style=label] (14) at (7, 1.75) {$X$};
		\node [style=none] (15) at (6.25, -0.5) {};
		\node [style=none] (16) at (6.25, -1.25) {};
		\node [style=none] (17) at (7.75, -0.5) {};
		\node [style=none] (18) at (7.75, -1.25) {};
		\node [style=label] (19) at (6.25, -1.75) {$Z$};
		\node [style=label] (20) at (7.75, -1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_CI.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (2, 0.5) {$\  \ $};
		\node [style=whitedot] (16) at (3, -1) {};
		\node [style=map] (20) at (-2.75, 0) {$ \ \ \omega |_{Z} \ \ $};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-2, 1.5) {};
		\node [style=label] (28) at (-3.5, 1.75) {$X$};
		\node [style=none] (48) at (3, -1) {};
		\node [style=none] (49) at (2, 0) {};
		\node [style=none] (52) at (-3.5, 0.25) {};
		\node [style=none] (53) at (-3.5, 1.5) {};
		\node [style=none] (57) at (-2.75, -1.5) {};
		\node [style=none] (58) at (-2.75, -0.25) {};
		\node [style=label] (59) at (-2, 1.75) {$Y$};
		\node [style=label] (60) at (-2.75, -2) {$Z$};
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (62) at (3, -1.75) {};
		\node [style=none] (63) at (3, -1) {};
		\node [style=label] (64) at (3, -2.25) {$Z$};
		\node [style=map] (65) at (4, 0.5) {$ \  \ $};
		\node [style=none] (66) at (4, 0.75) {};
		\node [style=none] (67) at (4, 1.75) {};
		\node [style=label] (68) at (2, 2) {$X$};
		\node [style=none] (69) at (2, 0.75) {};
		\node [style=none] (70) at (2, 1.75) {};
		\node [style=label] (71) at (4, 2) {$Y$};
		\node [style=none] (72) at (3, -1) {};
		\node [style=none] (73) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw [in=150, out=-90] (49.center) to (48.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw [in=90, out=-90] (70.center) to (69.center);
		\draw [in=30, out=-90] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_CI_labelled.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (16) at (3.5, -1.5) {};
		\node [style=map] (20) at (-2.75, 0) {$ \ \ \omega |_{Z} \ \ $};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-2, 1.5) {};
		\node [style=label] (28) at (-3.5, 1.75) {$X$};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (49) at (2, 0) {};
		\node [style=none] (52) at (-3.5, 0.25) {};
		\node [style=none] (53) at (-3.5, 1.5) {};
		\node [style=none] (57) at (-2.75, -1.5) {};
		\node [style=none] (58) at (-2.75, -0.25) {};
		\node [style=label] (59) at (-2, 1.75) {$Y$};
		\node [style=label] (60) at (-2.75, -2) {$Z$};
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (62) at (3.5, -2.25) {};
		\node [style=none] (63) at (3.5, -1.5) {};
		\node [style=label] (64) at (3.5, -2.75) {$Z$};
		\node [style=none] (72) at (3.5, -1.5) {};
		\node [style=none] (73) at (5, 0) {};
		\node [style=map] (74) at (2, 0.5) {$ \ \omega |_{Z} $};
		\node [style=label] (77) at (1.5, 2.25) {$X$};
		\node [style=none] (78) at (1.5, 0.75) {};
		\node [style=none] (79) at (1.5, 2) {};
		\node [style=map] (81) at (5, 0.5) {$\omega |_{Z} \ $};
		\node [style=none] (82) at (5.5, 0.75) {};
		\node [style=none] (83) at (5.5, 2) {};
		\node [style=label] (87) at (5.5, 2.25) {$Y$};
		\node [style=none] (88) at (2.5, 0.75) {};
		\node [style=none] (89) at (2.5, 1.5) {};
		\node [style=upground] (90) at (2.5, 1.66) {};
		\node [style=none] (91) at (4.5, 0.75) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=upground] (93) at (4.5, 1.66) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw [in=150, out=-90] (49.center) to (48.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw [in=30, out=-90] (73.center) to (72.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (89.center) to (88.center);
		\draw (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_CI_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (16) at (3, -1.5) {};
		\node [style=map] (20) at (-2.75, 0) {$ \hspace*{1.0cm} $};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=label] (28) at (-3.5, 1.5) {$X$};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (2, -0.5) {};
		\node [style=none] (52) at (-3.5, 0.25) {};
		\node [style=none] (53) at (-3.5, 1.25) {};
		\node [style=none] (57) at (-2.75, -1.25) {};
		\node [style=none] (58) at (-2.75, -0.25) {};
		\node [style=label] (59) at (-2, 1.5) {$Y$};
		\node [style=label] (60) at (-2.75, -1.75) {$Z$};
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (62) at (3, -2.25) {};
		\node [style=none] (63) at (3, -1.5) {};
		\node [style=label] (64) at (3, -2.75) {$Z$};
		\node [style=none] (72) at (3, -1.5) {};
		\node [style=none] (73) at (4, -0.5) {};
		\node [style=label] (77) at (2, 1.5) {$X$};
		\node [style=none] (78) at (2, 0.25) {};
		\node [style=none] (79) at (2, 1.25) {};
		\node [style=none] (82) at (4, 0.25) {};
		\node [style=none] (83) at (4, 1.25) {};
		\node [style=label] (87) at (4, 1.5) {$Y$};
		\node [style=map] (94) at (2, 0) {};
		\node [style=map] (95) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw [in=150, out=-90] (49.center) to (48.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw [in=30, out=-90] (73.center) to (72.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_Counterfactual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (280) at (0, -0.75) {};
		\node [style=none] (281) at (0, -2.25) {};
		\node [style=map] (293) at (0, -2.5) {\tiny $P({\Lambda})$};
		\node [style=none] (295) at (0.5, -1.5) {$\Lambda$};
		\node [style=whitedot] (296) at (0, -0.75) {};
		\node [style=map] (307) at (0, 1.75) {\hspace*{0.4cm} $\sigma_{do(S_2)} \big( \mathcal{F} \big)$ \hspace*{0.4cm}};
		\node [style=none] (322) at (0, 1.5) {};
		\node [style=none] (323) at (0, -0.75) {};
		\node [style=map] (324) at (10.25, 1.75) {\hspace*{0.4cm} $\sigma_{do(S_k)} \big( \mathcal{F} \big)$ \hspace*{0.4cm}};
		\node [style=map] (336) at (-8, 1.75) {\hspace*{0.4cm} $\sigma_{do(S_1)} \big( \mathcal{F} \big)$ \hspace*{0.4cm}};
		\node [style=none] (337) at (-10, 3.75) {};
		\node [style=none] (338) at (-10, 2) {};
		\node [style=none] (339) at (-9.25, 3.25) {$C^{(1)}$};
		\node [style=none] (340) at (-8, 3.75) {};
		\node [style=none] (341) at (-8, 2) {};
		\node [style=none] (343) at (-7.25, 3.25) {$D^{(1)}$};
		\node [style=none] (344) at (-6, 6.25) {};
		\node [style=none] (345) at (-6, 2) {};
		\node [style=none] (346) at (-5.25, 6) {$R^{(1)}$};
		\node [style=none] (348) at (10.25, 1.5) {};
		\node [style=none] (349) at (0, -0.75) {};
		\node [style=none] (350) at (-8, 1.5) {};
		\node [style=none] (351) at (0, -0.75) {};
		\node [style=none] (352) at (5, 1.75) {$\cdots$};
		\node [style=none] (353) at (8.25, 3.75) {};
		\node [style=none] (354) at (8.25, 2) {};
		\node [style=none] (355) at (9, 3.25) {$C^{(k)}$};
		\node [style=none] (356) at (10.25, 3.75) {};
		\node [style=none] (357) at (10.25, 2) {};
		\node [style=none] (358) at (11, 3.25) {$D^{(k)}$};
		\node [style=none] (359) at (12.25, 6.25) {};
		\node [style=none] (360) at (12.25, 2) {};
		\node [style=none] (361) at (13, 6) {$R^{(k)}$};
		\node [style=none] (362) at (-2, 3.75) {};
		\node [style=none] (363) at (-2, 2) {};
		\node [style=none] (364) at (-1.25, 3.25) {$C^{(2)}$};
		\node [style=none] (365) at (0, 3.75) {};
		\node [style=none] (366) at (0, 2) {};
		\node [style=none] (367) at (0.75, 3.25) {$D^{(2)}$};
		\node [style=none] (368) at (2, 6.25) {};
		\node [style=none] (369) at (2, 2) {};
		\node [style=none] (370) at (2.75, 6) {$R^{(2)}$};
		\node [style=upground] (371) at (-8, 3.9) {};
		\node [style=upground] (372) at (0, 3.9) {};
		\node [style=upground] (373) at (10.25, 3.9) {};
		\node [style=none] (379) at (14, 5.5) {};
		\node [style=none] (380) at (-11.75, 5.5) {};
		\node [style=none] (381) at (-11.75, -3.5) {};
		\node [style=none] (382) at (14, -3.5) {};
		\node [style=none] (383) at (-11.75, -3.5) {};
		\node [style=none] (385) at (-11.75, 5.5) {};
		\node [style=none] (386) at (-11.75, -3.5) {};
		\node [style=none] (387) at (14, 5.5) {};
		\node [style=none] (388) at (14, -3.5) {};
		\node [style=none] (389) at (14, -3.5) {};
		\node [style=none] (390) at (14, 5.5) {};
		\node [style=none] (391) at (14, -3.5) {};
		\node [style=none] (392) at (8.25, 5.25) {};
		\node [style=none] (393) at (7.25, 3.75) {};
		\node [style=none] (394) at (8.25, 5.25) {};
		\node [style=none] (395) at (9.25, 3.75) {};
		\node [style=none] (396) at (8.25, 4.25) {\small $c^{(k)}$};
		\node [style=none] (397) at (9.25, 3.75) {};
		\node [style=none] (398) at (7.25, 3.75) {};
		\node [style=none] (399) at (-2, 3.75) {};
		\node [style=none] (400) at (-2, 5.25) {};
		\node [style=none] (401) at (-3, 3.75) {};
		\node [style=none] (402) at (-2, 5.25) {};
		\node [style=none] (403) at (-1, 3.75) {};
		\node [style=none] (404) at (-2, 4.25) {\small $c^{(2)}$};
		\node [style=none] (405) at (-1, 3.75) {};
		\node [style=none] (406) at (-3, 3.75) {};
		\node [style=none] (407) at (-10, 3.75) {};
		\node [style=none] (408) at (-10, 5.25) {};
		\node [style=none] (409) at (-11, 3.75) {};
		\node [style=none] (410) at (-10, 5.25) {};
		\node [style=none] (411) at (-9, 3.75) {};
		\node [style=none] (412) at (-10, 4.25) {\small $c^{(1)}$};
		\node [style=none] (413) at (-9, 3.75) {};
		\node [style=none] (414) at (-11, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (281.center) to (280.center);
		\draw (323.center) to (322.center);
		\draw (338.center) to (337.center);
		\draw (341.center) to (340.center);
		\draw (345.center) to (344.center);
		\draw [in=-105, out=60, looseness=0.50] (349.center) to (348.center);
		\draw [in=-90, out=120, looseness=0.50] (351.center) to (350.center);
		\draw (354.center) to (353.center);
		\draw (357.center) to (356.center);
		\draw (360.center) to (359.center);
		\draw (363.center) to (362.center);
		\draw (366.center) to (365.center);
		\draw (369.center) to (368.center);
		\draw [dashed, color=blue] (380.center) to (379.center);
		\draw [dashed, color=blue] (383.center) to (382.center);
		\draw [dashed, color=blue] (386.center) to (385.center);
		\draw [dashed, color=blue] (391.center) to (390.center);
		\draw (393.center) to (392.center);
		\draw (395.center) to (394.center);
		\draw (398.center) to (397.center);
		\draw (401.center) to (400.center);
		\draw (403.center) to (402.center);
		\draw (406.center) to (405.center);
		\draw (409.center) to (408.center);
		\draw (411.center) to (410.center);
		\draw (414.center) to (413.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_Counterfactual_MostGeneral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (280) at (0, -1) {};
		\node [style=none] (281) at (0, -2.5) {};
		\node [style=map] (293) at (0, -2.75) {\hspace*{0.1cm} $\model{U}$ \hspace*{0.1cm}};
		\node [style=none] (295) at (0.5, -1.75) {$U$};
		\node [style=whitedot] (296) at (0, -1) {};
		\node [style=map] (307) at (-1.5, 2) {\hspace*{0.7cm} $\sigma_{2} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (322) at (-1.5, 1.5) {};
		\node [style=none] (323) at (0, -1) {};
		\node [style=map] (324) at (9.25, 2) {\hspace*{0.7cm} $\sigma_{k} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=map] (336) at (-7.75, 2) {\hspace*{0.7cm} $\sigma_{1} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (348) at (9.25, 1.5) {};
		\node [style=none] (349) at (0, -1) {};
		\node [style=none] (350) at (-7.75, 1.5) {};
		\node [style=none] (351) at (0, -1) {};
		\node [style=none] (352) at (3.75, 2) {$\cdots$};
		\node [style=none] (359) at (1.5, 0.5) {$\cdots$};
		\node [style=none] (360) at (3.75, 4) {$\cdots$};
		\node [style=none] (363) at (-9.75, 4) {};
		\node [style=none] (364) at (-9.75, 2.25) {};
		\node [style=none] (365) at (-9, 3.5) {$C^{(1)}$};
		\node [style=none] (366) at (-7.75, 4) {};
		\node [style=none] (367) at (-7.75, 2.25) {};
		\node [style=none] (368) at (-7, 3.5) {$D^{(1)}$};
		\node [style=none] (369) at (-5.75, 6.75) {};
		\node [style=none] (370) at (-5.75, 2.25) {};
		\node [style=none] (371) at (-5.75, 7.25) {$E^{(1)}$};
		\node [style=upground] (372) at (-7.75, 4.15) {};
		\node [style=none] (373) at (-9.75, 4) {};
		\node [style=none] (374) at (-10.75, 5) {};
		\node [style=none] (375) at (-10.75, 4) {};
		\node [style=none] (376) at (-8.75, 5) {};
		\node [style=none] (377) at (-8.75, 4) {};
		\node [style=none] (378) at (-9.75, 4.5) {\small $c^{(1)}$};
		\node [style=none] (379) at (-8.75, 4) {};
		\node [style=none] (380) at (-10.75, 4) {};
		\node [style=none] (381) at (12.5, 6) {};
		\node [style=none] (382) at (-11.5, 6) {};
		\node [style=none] (383) at (-11.5, -3.75) {};
		\node [style=none] (384) at (12.5, -3.75) {};
		\node [style=none] (385) at (-11.5, -3.75) {};
		\node [style=none] (386) at (-11.5, 6) {};
		\node [style=none] (387) at (-11.5, -3.75) {};
		\node [style=none] (388) at (12.5, 6) {};
		\node [style=none] (389) at (12.5, -3.75) {};
		\node [style=none] (390) at (12.5, -3.75) {};
		\node [style=none] (391) at (12.5, 6) {};
		\node [style=none] (392) at (12.5, -3.75) {};
		\node [style=none] (393) at (-3.5, 4) {};
		\node [style=none] (394) at (-3.5, 2.25) {};
		\node [style=none] (395) at (-2.75, 3.5) {$C^{(2)}$};
		\node [style=none] (396) at (-1.5, 4) {};
		\node [style=none] (397) at (-1.5, 2.25) {};
		\node [style=none] (398) at (-0.75, 3.5) {$D^{(2)}$};
		\node [style=none] (399) at (0.5, 6.75) {};
		\node [style=none] (400) at (0.5, 2.25) {};
		\node [style=none] (401) at (0.5, 7.25) {$E^{(2)}$};
		\node [style=upground] (402) at (-1.5, 4.15) {};
		\node [style=none] (403) at (-3.5, 4) {};
		\node [style=none] (404) at (-4.5, 5) {};
		\node [style=none] (405) at (-4.5, 4) {};
		\node [style=none] (406) at (-2.5, 5) {};
		\node [style=none] (407) at (-2.5, 4) {};
		\node [style=none] (408) at (-3.5, 4.5) {\small $c^{(2)}$};
		\node [style=none] (409) at (-2.5, 4) {};
		\node [style=none] (410) at (-4.5, 4) {};
		\node [style=none] (411) at (7.25, 4) {};
		\node [style=none] (412) at (7.25, 2.25) {};
		\node [style=none] (413) at (8, 3.5) {$C^{(k)}$};
		\node [style=none] (414) at (9.25, 4) {};
		\node [style=none] (415) at (9.25, 2.25) {};
		\node [style=none] (416) at (10, 3.5) {$D^{(k)}$};
		\node [style=none] (417) at (11.25, 6.75) {};
		\node [style=none] (418) at (11.25, 2.25) {};
		\node [style=none] (419) at (11, 7.25) {$E^{(k)}$};
		\node [style=upground] (420) at (9.25, 4.15) {};
		\node [style=none] (421) at (6.25, 5) {};
		\node [style=none] (422) at (6.25, 4) {};
		\node [style=none] (423) at (8.25, 5) {};
		\node [style=none] (424) at (8.25, 4) {};
		\node [style=none] (425) at (7.25, 4.5) {\small $c^{(k)}$};
		\node [style=none] (426) at (8.25, 4) {};
		\node [style=none] (427) at (6.25, 4) {};
		\node [style=none] (432) at (-8.75, 5) {};
		\node [style=none] (433) at (-10.75, 5) {};
		\node [style=none] (434) at (-2.5, 5) {};
		\node [style=none] (435) at (-4.5, 5) {};
		\node [style=none] (436) at (8.25, 5) {};
		\node [style=none] (437) at (6.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (281.center) to (280.center);
		\draw [in=-90, out=90] (323.center) to (322.center);
		\draw [in=-90, out=75, looseness=0.50] (349.center) to (348.center);
		\draw [in=-90, out=120, looseness=0.50] (351.center) to (350.center);
		\draw (364.center) to (363.center);
		\draw (367.center) to (366.center);
		\draw (370.center) to (369.center);
		\draw (375.center) to (374.center);
		\draw (377.center) to (376.center);
		\draw (380.center) to (379.center);
		\draw [norm] (382.center) to (381.center);
		\draw [norm] (385.center) to (384.center);
		\draw [norm] (387.center) to (386.center);
		\draw [norm] (392.center) to (391.center);
		\draw (394.center) to (393.center);
		\draw (397.center) to (396.center);
		\draw (400.center) to (399.center);
		\draw (405.center) to (404.center);
		\draw (407.center) to (406.center);
		\draw (410.center) to (409.center);
		\draw (412.center) to (411.center);
		\draw (415.center) to (414.center);
		\draw (418.center) to (417.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
		\draw (427.center) to (426.center);
		\draw (433.center) to (432.center);
		\draw (435.center) to (434.center);
		\draw (437.center) to (436.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_Counterfactual_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (280) at (0, -1) {};
		\node [style=none] (281) at (0, -2.5) {};
		\node [style=map] (293) at (0, -2.75) {\hspace*{0.1cm} $\model{L}$ \hspace*{0.1cm}};
		\node [style=none] (295) at (0.5, -1.75) {$U$};
		\node [style=whitedot] (296) at (0, -1) {};
		\node [style=map] (307) at (-1.5, 2) {\hspace*{0.7cm} $\sigma_{s^{(2)}} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (322) at (-1.5, 1.5) {};
		\node [style=none] (323) at (0, -1) {};
		\node [style=map] (324) at (9.25, 2) {\hspace*{0.7cm} $\sigma_{s^{(k)}} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=map] (336) at (-7.75, 2) {\hspace*{0.7cm} $\sigma_{s^{(1)}} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (348) at (9.25, 1.5) {};
		\node [style=none] (349) at (0, -1) {};
		\node [style=none] (350) at (-7.75, 1.5) {};
		\node [style=none] (351) at (0, -1) {};
		\node [style=none] (352) at (3.75, 2) {$\cdots$};
		\node [style=none] (359) at (1.5, 0.5) {$\cdots$};
		\node [style=none] (360) at (3.75, 4) {$\cdots$};
		\node [style=none] (363) at (-9.75, 4) {};
		\node [style=none] (364) at (-9.75, 2.25) {};
		\node [style=none] (365) at (-9, 3.5) {$C^{(1)}$};
		\node [style=none] (366) at (-7.75, 4) {};
		\node [style=none] (367) at (-7.75, 2.25) {};
		\node [style=none] (368) at (-7, 3.5) {$D^{(1)}$};
		\node [style=none] (369) at (-5.75, 6.75) {};
		\node [style=none] (370) at (-5.75, 2.25) {};
		\node [style=none] (371) at (-5.75, 7.25) {$E^{(1)}$};
		\node [style=upground] (372) at (-7.75, 4.15) {};
		\node [style=none] (373) at (-9.75, 4) {};
		\node [style=none] (374) at (-9.75, 5.5) {};
		\node [style=none] (375) at (-10.75, 4) {};
		\node [style=none] (376) at (-9.75, 5.5) {};
		\node [style=none] (377) at (-8.75, 4) {};
		\node [style=none] (378) at (-9.75, 4.5) {\small $c^{(1)}$};
		\node [style=none] (379) at (-8.75, 4) {};
		\node [style=none] (380) at (-10.75, 4) {};
		\node [style=none] (381) at (12.5, 6) {};
		\node [style=none] (382) at (-11.5, 6) {};
		\node [style=none] (383) at (-11.5, -3.75) {};
		\node [style=none] (384) at (12.5, -3.75) {};
		\node [style=none] (385) at (-11.5, -3.75) {};
		\node [style=none] (386) at (-11.5, 6) {};
		\node [style=none] (387) at (-11.5, -3.75) {};
		\node [style=none] (388) at (12.5, 6) {};
		\node [style=none] (389) at (12.5, -3.75) {};
		\node [style=none] (390) at (12.5, -3.75) {};
		\node [style=none] (391) at (12.5, 6) {};
		\node [style=none] (392) at (12.5, -3.75) {};
		\node [style=none] (393) at (-3.5, 4) {};
		\node [style=none] (394) at (-3.5, 2.25) {};
		\node [style=none] (395) at (-2.75, 3.5) {$C^{(2)}$};
		\node [style=none] (396) at (-1.5, 4) {};
		\node [style=none] (397) at (-1.5, 2.25) {};
		\node [style=none] (398) at (-0.75, 3.5) {$D^{(2)}$};
		\node [style=none] (399) at (0.5, 6.75) {};
		\node [style=none] (400) at (0.5, 2.25) {};
		\node [style=none] (401) at (0.5, 7.25) {$E^{(2)}$};
		\node [style=upground] (402) at (-1.5, 4.15) {};
		\node [style=none] (403) at (-3.5, 4) {};
		\node [style=none] (404) at (-3.5, 5.5) {};
		\node [style=none] (405) at (-4.5, 4) {};
		\node [style=none] (406) at (-3.5, 5.5) {};
		\node [style=none] (407) at (-2.5, 4) {};
		\node [style=none] (408) at (-3.5, 4.5) {\small $c^{(2)}$};
		\node [style=none] (409) at (-2.5, 4) {};
		\node [style=none] (410) at (-4.5, 4) {};
		\node [style=none] (411) at (7.25, 4) {};
		\node [style=none] (412) at (7.25, 2.25) {};
		\node [style=none] (413) at (8, 3.5) {$C^{(k)}$};
		\node [style=none] (414) at (9.25, 4) {};
		\node [style=none] (415) at (9.25, 2.25) {};
		\node [style=none] (416) at (10, 3.5) {$D^{(k)}$};
		\node [style=none] (417) at (11.25, 6.75) {};
		\node [style=none] (418) at (11.25, 2.25) {};
		\node [style=none] (419) at (11, 7.25) {$E^{(k)}$};
		\node [style=upground] (420) at (9.25, 4.15) {};
		\node [style=none] (421) at (7.25, 5.5) {};
		\node [style=none] (422) at (6.25, 4) {};
		\node [style=none] (423) at (7.25, 5.5) {};
		\node [style=none] (424) at (8.25, 4) {};
		\node [style=none] (425) at (7.25, 4.5) {\small $c^{(k)}$};
		\node [style=none] (426) at (8.25, 4) {};
		\node [style=none] (427) at (6.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (281.center) to (280.center);
		\draw [in=-90, out=90] (323.center) to (322.center);
		\draw [in=-90, out=75, looseness=0.50] (349.center) to (348.center);
		\draw [in=-90, out=120, looseness=0.50] (351.center) to (350.center);
		\draw (364.center) to (363.center);
		\draw (367.center) to (366.center);
		\draw (370.center) to (369.center);
		\draw (375.center) to (374.center);
		\draw (377.center) to (376.center);
		\draw (380.center) to (379.center);
		\draw [norm] (382.center) to (381.center);
		\draw [norm] (385.center) to (384.center);
		\draw [norm] (387.center) to (386.center);
		\draw [norm] (392.center) to (391.center);
		\draw (394.center) to (393.center);
		\draw (397.center) to (396.center);
		\draw (400.center) to (399.center);
		\draw (405.center) to (404.center);
		\draw (407.center) to (406.center);
		\draw (410.center) to (409.center);
		\draw (412.center) to (411.center);
		\draw (415.center) to (414.center);
		\draw (418.center) to (417.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
		\draw (427.center) to (426.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_ParallelWorldsDiagram_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (280) at (0, -0.75) {};
		\node [style=none] (281) at (0, -2.25) {};
		\node [style=map] (293) at (0, -2.5) {\tiny $P({\Lambda})$};
		\node [style=none] (295) at (0.5, -1.5) {$\Lambda$};
		\node [style=whitedot] (296) at (0, -0.75) {};
		\node [style=map] (307) at (0, 1.75) {\hspace*{0.4cm} $\sigma_{do(S_2)} \big( \mathcal{F} \big)$ \hspace*{0.4cm}};
		\node [style=none] (308) at (-2.5, 3.75) {};
		\node [style=none] (309) at (-2.5, 2) {};
		\node [style=none] (312) at (-1.75, 3.25) {$X_1^{(2)}$};
		\node [style=none] (313) at (-0.75, 3.75) {};
		\node [style=none] (314) at (-0.75, 2) {};
		\node [style=none] (316) at (0, 3.25) {$X_2^{(2)}$};
		\node [style=none] (317) at (2.25, 3.75) {};
		\node [style=none] (318) at (2.25, 2) {};
		\node [style=none] (320) at (3, 3.25) {$X_n^{(2)}$};
		\node [style=none] (321) at (1.25, 2.75) {$\cdots$};
		\node [style=none] (322) at (0, 1.5) {};
		\node [style=none] (323) at (0, -0.75) {};
		\node [style=map] (324) at (10.25, 1.75) {\hspace*{0.4cm} $\sigma_{do(S_k)} \big( \mathcal{F} \big)$ \hspace*{0.4cm}};
		\node [style=none] (325) at (7.75, 3.75) {};
		\node [style=none] (326) at (7.75, 2) {};
		\node [style=none] (327) at (8.5, 3.25) {$X_1^{(k)}$};
		\node [style=none] (328) at (9.5, 3.75) {};
		\node [style=none] (329) at (9.5, 2) {};
		\node [style=none] (331) at (10.25, 3.25) {$X_2^{(k)}$};
		\node [style=none] (332) at (12.5, 3.75) {};
		\node [style=none] (333) at (12.5, 2) {};
		\node [style=none] (334) at (13.25, 3.25) {$X_n^{(k)}$};
		\node [style=none] (335) at (11.5, 2.75) {$\cdots$};
		\node [style=map] (336) at (-8, 1.75) {\hspace*{0.4cm} $\sigma_{do(S_1)} \big( \mathcal{F} \big)$ \hspace*{0.4cm}};
		\node [style=none] (337) at (-10.5, 3.75) {};
		\node [style=none] (338) at (-10.5, 2) {};
		\node [style=none] (339) at (-9.75, 3.25) {$X_1^{(1)}$};
		\node [style=none] (340) at (-8.75, 3.75) {};
		\node [style=none] (341) at (-8.75, 2) {};
		\node [style=none] (343) at (-8, 3.25) {$X_2^{(1)}$};
		\node [style=none] (344) at (-5.75, 3.75) {};
		\node [style=none] (345) at (-5.75, 2) {};
		\node [style=none] (346) at (-5, 3.25) {$X_n^{(1)}$};
		\node [style=none] (347) at (-6.75, 2.75) {$\cdots$};
		\node [style=none] (348) at (10.25, 1.5) {};
		\node [style=none] (349) at (0, -0.75) {};
		\node [style=none] (350) at (-8, 1.5) {};
		\node [style=none] (351) at (0, -0.75) {};
		\node [style=none] (352) at (5, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (281.center) to (280.center);
		\draw (309.center) to (308.center);
		\draw (314.center) to (313.center);
		\draw (318.center) to (317.center);
		\draw (323.center) to (322.center);
		\draw (326.center) to (325.center);
		\draw (329.center) to (328.center);
		\draw (333.center) to (332.center);
		\draw (338.center) to (337.center);
		\draw (341.center) to (340.center);
		\draw (345.center) to (344.center);
		\draw [in=-105, out=60, looseness=0.50] (349.center) to (348.center);
		\draw [in=-90, out=120, looseness=0.50] (351.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_ParallelWorldsDiagram_single_wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (280) at (0, -0.75) {};
		\node [style=none] (281) at (0, -2.25) {};
		\node [style=map] (293) at (0, -2.5) {\tiny $P({\Lambda})$};
		\node [style=none] (295) at (0.5, -1.5) {$\Lambda$};
		\node [style=whitedot] (296) at (0, -0.75) {};
		\node [style=map] (307) at (0, 1.75) {\hspace*{0.1cm} $\sigma_{do(S_2)} \big( \mathcal{F} \big)$ \hspace*{0.1cm}};
		\node [style=none] (322) at (0, 1.5) {};
		\node [style=none] (323) at (0, -0.75) {};
		\node [style=map] (324) at (9.25, 1.75) {\hspace*{0.1cm} $\sigma_{do(S_k)} \big( \mathcal{F} \big)$ \hspace*{0.1cm}};
		\node [style=map] (336) at (-7.25, 1.75) {\hspace*{0.1cm} $\sigma_{do(S_1)} \big( \mathcal{F} \big)$ \hspace*{0.1cm}};
		\node [style=none] (344) at (-7.25, 3.75) {};
		\node [style=none] (345) at (-7.25, 2) {};
		\node [style=none] (346) at (-6.25, 3.5) {$X^{(1)}$};
		\node [style=none] (348) at (9.25, 1.5) {};
		\node [style=none] (349) at (0, -0.75) {};
		\node [style=none] (350) at (-7.25, 1.5) {};
		\node [style=none] (351) at (0, -0.75) {};
		\node [style=none] (352) at (4.5, 1.75) {$\cdots$};
		\node [style=none] (353) at (9.25, 3.75) {};
		\node [style=none] (354) at (9.25, 2) {};
		\node [style=none] (355) at (10.25, 3.5) {$X^{(k)}$};
		\node [style=none] (356) at (0, 3.75) {};
		\node [style=none] (357) at (0, 2) {};
		\node [style=none] (358) at (1, 3.5) {$X^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (281.center) to (280.center);
		\draw (323.center) to (322.center);
		\draw (345.center) to (344.center);
		\draw [in=-105, out=60, looseness=0.50] (349.center) to (348.center);
		\draw [in=-90, out=120, looseness=0.50] (351.center) to (350.center);
		\draw (354.center) to (353.center);
		\draw (357.center) to (356.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_ParallelWorldsModel_single_wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (280) at (0, -1) {};
		\node [style=none] (281) at (0, -2.25) {};
		\node [style=map] (293) at (0, -2.5) {\hspace*{0.1cm} $\model{U}$ \hspace*{0.1cm}};
		\node [style=none] (295) at (0.5, -1.5) {$U$};
		\node [style=whitedot] (296) at (0, -1) {};
		\node [style=map] (307) at (0, 1.75) {\hspace*{0.1cm} $\model{F}^{(2)}$ \hspace*{0.1cm}};
		\node [style=none] (322) at (0, 1.25) {};
		\node [style=none] (323) at (0, -1) {};
		\node [style=map] (324) at (9.25, 1.75) {\hspace*{0.1cm} $\model{F}^{(k)}$ \hspace*{0.1cm}};
		\node [style=map] (336) at (-7.25, 1.75) {\hspace*{0.1cm} $\model{F}^{(1)}$ \hspace*{0.1cm}};
		\node [style=none] (344) at (-7.25, 3.25) {};
		\node [style=none] (345) at (-7.25, 2) {};
		\node [style=none] (346) at (-7.25, 4) {$X^{(1)}$};
		\node [style=none] (348) at (9.25, 1.25) {};
		\node [style=none] (349) at (0, -1) {};
		\node [style=none] (350) at (-7.25, 1.25) {};
		\node [style=none] (351) at (0, -1) {};
		\node [style=none] (352) at (4.5, 1.75) {$\cdots$};
		\node [style=none] (353) at (9.25, 3.25) {};
		\node [style=none] (354) at (9.25, 2) {};
		\node [style=none] (355) at (9.25, 4) {$X^{(k)}$};
		\node [style=none] (356) at (0, 3.25) {};
		\node [style=none] (357) at (0, 2) {};
		\node [style=none] (358) at (0, 4) {$X^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (281.center) to (280.center);
		\draw (323.center) to (322.center);
		\draw (345.center) to (344.center);
		\draw [in=-90, out=60, looseness=0.50] (349.center) to (348.center);
		\draw [in=-90, out=120, looseness=0.50] (351.center) to (350.center);
		\draw (354.center) to (353.center);
		\draw (357.center) to (356.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Def_ParallelWorldsModel_single_wires_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (280) at (0, -1) {};
		\node [style=none] (281) at (0, -2.5) {};
		\node [style=map] (293) at (0, -2.75) {\hspace*{0.1cm} $\model{L}$ \hspace*{0.1cm}};
		\node [style=none] (295) at (0.5, -1.75) {$U$};
		\node [style=whitedot] (296) at (0, -1) {};
		\node [style=map] (307) at (-2, 2) {\hspace*{0.1cm} $\sigma_2( \model{F})$ \hspace*{0.1cm}};
		\node [style=none] (322) at (-2, 1.5) {};
		\node [style=none] (323) at (0, -1) {};
		\node [style=map] (324) at (7.75, 2) {\hspace*{0.1cm} $\sigma_3( \model{F})$ \hspace*{0.1cm}};
		\node [style=map] (336) at (-6.75, 2) {\hspace*{0.1cm} $\sigma_1( \model{F})$ \hspace*{0.1cm}};
		\node [style=none] (344) at (-6.75, 3.5) {};
		\node [style=none] (345) at (-6.75, 2.25) {};
		\node [style=none] (346) at (-6.75, 4.25) {$X^{(1)}$};
		\node [style=none] (348) at (7.75, 1.5) {};
		\node [style=none] (349) at (0, -1) {};
		\node [style=none] (350) at (-6.75, 1.5) {};
		\node [style=none] (351) at (0, -1) {};
		\node [style=none] (352) at (2.75, 2) {$\cdots$};
		\node [style=none] (353) at (7.75, 3.5) {};
		\node [style=none] (354) at (7.75, 2.25) {};
		\node [style=none] (355) at (7.75, 4.25) {$X^{(k)}$};
		\node [style=none] (356) at (-2, 3.5) {};
		\node [style=none] (357) at (-2, 2.25) {};
		\node [style=none] (358) at (-2, 4.25) {$X^{(2)}$};
		\node [style=none] (359) at (0.75, 0.75) {$\cdots$};
		\node [style=none] (360) at (2.75, 4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (281.center) to (280.center);
		\draw [in=-90, out=90] (323.center) to (322.center);
		\draw (345.center) to (344.center);
		\draw [in=-90, out=75, looseness=0.50] (349.center) to (348.center);
		\draw [in=-90, out=120, looseness=0.50] (351.center) to (350.center);
		\draw (354.center) to (353.center);
		\draw (357.center) to (356.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_DoIntAsOpencausalModel.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (39) at (-4, 0) {$P(O ; do(X=x))$};
		\node [style=label] (42) at (-4, 2.25) {$O$};
		\node [style=none] (43) at (-4, 0.25) {};
		\node [style=none] (44) at (-4, 1.75) {};
		\node [style=map] (45) at (3.25, 0) {$P(O ; do(X))$};
		\node [style=label] (46) at (3.25, 2.25) {$O$};
		\node [style=none] (47) at (3.25, 0.25) {};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=none] (49) at (3.25, -1.5) {};
		\node [style=none] (50) at (3.25, -0.25) {};
		\node [style=sharpstate] (51) at (3.25, -1.75) {$x$};
		\node [style=none] (52) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_DoIntAsOpencausalModel_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (45) at (3, 0) {$\sem{D_{\modelM'}}$};
		\node [style=label] (46) at (3, 2.25) {$O$};
		\node [style=none] (47) at (3, 0.25) {};
		\node [style=none] (48) at (3, 1.75) {};
		\node [style=none] (49) at (3, -1.75) {};
		\node [style=none] (50) at (3, -0.25) {};
		\node [style=none] (52) at (1, 0) {$=$};
		\node [style=map] (53) at (-2.25, 0) {$P(O ; do(X))$};
		\node [style=label] (54) at (-2.25, 2.25) {$O$};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-2.25, 1.75) {};
		\node [style=none] (57) at (-2.25, -1.75) {};
		\node [style=none] (58) at (-2.25, -0.25) {};
		\node [style=label] (59) at (-2.25, -2.25) {$X$};
		\node [style=label] (60) at (3, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_DoIntAsOpencausalModel_2_Y.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (45) at (3.75, 0) {\hspace*{0.1cm} $\sem{{\modelM'}}$ \hspace*{0.1cm}};
		\node [style=none] (49) at (3.75, -1.5) {};
		\node [style=none] (50) at (3.75, -0.25) {};
		\node [style=none] (52) at (1, 0) {$=$};
		\node [style=map] (53) at (-2.25, 0) {$P(Y ; \Do(X))$};
		\node [style=label] (54) at (-2.25, 2) {$Y$};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-2.25, 1.5) {};
		\node [style=none] (57) at (-2.25, -1.5) {};
		\node [style=none] (58) at (-2.25, -0.25) {};
		\node [style=label] (59) at (-2.25, -2) {$X$};
		\node [style=label] (60) at (3.75, -2) {$X$};
		\node [style=none] (61) at (3, 0.25) {};
		\node [style=none] (62) at (3, 1.5) {};
		\node [style=label] (63) at (3, 2) {$Y$};
		\node [style=none] (64) at (4.5, 0.25) {};
		\node [style=none] (65) at (4.5, 1.25) {};
		\node [style=upground] (66) at (4.5, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (49.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_DoIntAsOpencausalModel_Y.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (39) at (-4, 0) {$P(Y ; \Do(X=x))$};
		\node [style=label] (42) at (-4, 2) {$Y$};
		\node [style=none] (43) at (-4, 0.25) {};
		\node [style=none] (44) at (-4, 1.5) {};
		\node [style=map] (45) at (3.25, 0) {$P(Y ; \Do(X))$};
		\node [style=label] (46) at (3.25, 2) {$Y$};
		\node [style=none] (47) at (3.25, 0.25) {};
		\node [style=none] (48) at (3.25, 1.5) {};
		\node [style=none] (49) at (3.25, -1.5) {};
		\node [style=none] (50) at (3.25, -0.25) {};
		\node [style=sharpstate] (51) at (3.25, -1.75) {$x$};
		\node [style=none] (52) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Breaking_Intervention.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.5, -1.25) {$c_B$};
		\node [style=whitedot] (2) at (0.5, -3.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -3.75) {};
		\node [style=map] (7) at (0.5, -4.5) {$c_A$};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=label] (10) at (2.5, 4.25) {$A$};
		\node [style=whitedot] (12) at (-1.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 2.75) {};
		\node [style=none] (14) at (-2.5, 3.5) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=map] (20) at (-0.25, 3.25) {$ \ c_L \ $};
		\node [style=none] (23) at (-2.5, 3.5) {};
		\node [style=none] (24) at (-2.5, 4.5) {};
		\node [style=none] (25) at (0.5, -3.25) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=label] (27) at (-2, 4.25) {$S$};
		\node [style=label] (28) at (0.25, 4.25) {$L$};
		\node [style=whitedot] (29) at (0.5, -3.25) {};
		\node [style=none] (33) at (-0.25, 3.25) {};
		\node [style=none] (34) at (-0.25, 4.5) {};
		\node [style=none] (37) at (0.5, -3.25) {};
		\node [style=none] (38) at (2, 4.5) {};
		\node [style=map] (40) at (-1.75, 0.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15] (12) to (13.center);
		\draw [in=150, out=-90] (14.center) to (12);
		\draw (24.center) to (23.center);
		\draw [in=75, out=-90] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_ADMG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$Z$};
		\node [style=none] (1) at (1.75, -2.25) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 3) {$Y$};
		\node [style=none] (6) at (0, -1) {$X$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-0.25, -1.5) {};
		\node [style=none] (10) at (-1.25, -2.5) {};
		\node [style=none] (11) at (0.25, -1.5) {};
		\node [style=none] (12) at (1.25, -2.5) {};
		\node [style=none] (13) at (-1.75, -2.75) {$R$};
		\node [style=none] (14) at (1.75, -2.75) {$W$};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=none] (16) at (-1.25, -3) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.25, 3) {};
		\node [style=none] (19) at (-2, -2.25) {};
		\node [style=none] (20) at (-0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [\BiarLine, color=\BiarColor, in=-30, out=75] (1.center) to (2.center);
		\draw [style={arrow=.99}] (4.center) to (3.center);
		\draw [style={arrow=.99}] (8.center) to (7.center);
		\draw [style={arrow=.99}] (10.center) to (9.center);
		\draw [style={arrow=.99}] (12.center) to (11.center);
		\draw [\BiarLine, color=\BiarColor, in=-45, out=-135] (15.center) to (16.center);
		\draw [\BiarLine, color=\BiarColor, in=-30, out=45, looseness=0.75] (17.center) to (18.center);
		\draw [\BiarLine, color=\BiarColor, in=-150, out=105] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_ADMG_rootified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-1, -2.5) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (1, -2.5) {};
		\node [style=whitedot] (21) at (0, -1) {$X$};
		\node [style=whitedot] (22) at (0, 1.5) {$Z$};
		\node [style=whitedot] (23) at (0, 4) {$Y$};
		\node [style=whitedot] (24) at (1.5, -3) {$W$};
		\node [style=whitedot] (25) at (-1.5, -3) {$R$};
		\node [style=none] (26) at (0, -5) {$R_1$};
		\node [style=none] (27) at (2.75, 0) {$R_2$};
		\node [style=none] (28) at (-2.25, 1) {$R_3$};
		\node [style=none] (29) at (-3.5, 0) {$R_4$};
		\node [style=none] (30) at (-0.5, -4.75) {};
		\node [style=none] (31) at (-1.25, -3.5) {};
		\node [style=none] (35) at (-2, 1.25) {};
		\node [style=none] (36) at (-0.5, 3.5) {};
		\node [style=none] (41) at (0.5, -4.75) {};
		\node [style=none] (42) at (1.25, -3.5) {};
		\node [style=none] (43) at (2.25, 0.25) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1.75, -2.25) {};
		\node [style=none] (47) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-0.75, -0.5) {};
		\node [style=none] (49) at (-3.25, 0.5) {};
		\node [style=none] (50) at (-0.75, 4) {};
		\node [style=none] (51) at (-3.25, -0.5) {};
		\node [style=none] (52) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (4.center) to (3.center);
		\draw [style={arrow=.99}] (8.center) to (7.center);
		\draw [style={arrow=.99}] (10.center) to (9.center);
		\draw [style={arrow=.99}] (12.center) to (11.center);
		\draw [style={arrow=.99}] (30.center) to (31.center);
		\draw [style={arrow=.99}] (35.center) to (36.center);
		\draw [style={arrow=.99}] (41.center) to (42.center);
		\draw [style={arrow=.99}] (43.center) to (44.center);
		\draw [style={arrow=.99}] (45.center) to (46.center);
		\draw [style={arrow=.99}] (47.center) to (48.center);
		\draw [style={arrow=.99}, in=-180, out=90] (49.center) to (50.center);
		\draw [style={arrow=.99}] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_ND.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (124) at (-1, -1.75) {$c_{R}$};
		\node [style=map] (177) at (1, -1.75) {$c_{W}$};
		\node [style=none] (178) at (0, -3.75) {};
		\node [style=none] (179) at (0, -4.5) {};
		\node [style=whitedot] (180) at (0, -3.75) {};
		\node [style=map] (181) at (0, -4.75) {\small $c_{R_1}$};
		\node [style=none] (184) at (0, -3.75) {};
		\node [style=none] (185) at (0.75, -2.25) {};
		\node [style=none] (186) at (-1.25, -2.25) {};
		\node [style=none] (187) at (0, -3.75) {};
		\node [style=map] (188) at (0, 1.75) {$c_{X}$};
		\node [style=none] (189) at (-1, -0.5) {};
		\node [style=none] (190) at (-1, -1.5) {};
		\node [style=whitedot] (191) at (-1, -0.5) {};
		\node [style=none] (192) at (1, -0.5) {};
		\node [style=none] (193) at (1, -1.5) {};
		\node [style=whitedot] (194) at (1, -0.5) {};
		\node [style=map] (198) at (1.5, 4.25) {$c_{Z}$};
		\node [style=none] (199) at (0, 2.75) {};
		\node [style=none] (200) at (0, 2) {};
		\node [style=whitedot] (201) at (0, 2.75) {};
		\node [style=none] (202) at (1.5, 5.5) {};
		\node [style=none] (203) at (1.5, 4.5) {};
		\node [style=whitedot] (204) at (1.5, 5.5) {};
		\node [style=map] (205) at (2.75, 7.25) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (2.75, 8.5) {};
		\node [style=none] (207) at (2.75, 7.5) {};
		\node [style=none] (209) at (2, -3.75) {};
		\node [style=none] (210) at (2, -4.5) {};
		\node [style=whitedot] (211) at (2, -3.75) {};
		\node [style=map] (212) at (2, -4.75) {\small $c_{R_2}$};
		\node [style=none] (213) at (3.5, -0.5) {};
		\node [style=none] (214) at (3.5, -1.5) {};
		\node [style=whitedot] (215) at (3.5, -0.5) {};
		\node [style=map] (216) at (3.5, -1.75) {\small $c_{R_3}$};
		\node [style=none] (217) at (4.5, -3.75) {};
		\node [style=none] (218) at (4.5, -4.5) {};
		\node [style=whitedot] (219) at (4.5, -3.75) {};
		\node [style=map] (220) at (4.5, -4.75) {\small $c_{R_4}$};
		\node [style=none] (221) at (1.25, -2.25) {};
		\node [style=none] (222) at (2, -3.75) {};
		\node [style=none] (223) at (1.75, 3.75) {};
		\node [style=none] (224) at (2, -3.75) {};
		\node [style=none] (225) at (0, 1.25) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (-0.25, 1.25) {};
		\node [style=none] (228) at (-1, -0.5) {};
		\node [style=none] (229) at (1.25, 3.75) {};
		\node [style=none] (230) at (0, 2.75) {};
		\node [style=none] (231) at (2.25, 7) {};
		\node [style=none] (232) at (1.5, 5.5) {};
		\node [style=none] (233) at (-3, 6.25) {};
		\node [style=none] (234) at (-1, -0.5) {};
		\node [style=none] (235) at (-1.75, 5) {};
		\node [style=none] (236) at (1, -0.5) {};
		\node [style=none] (237) at (-0.5, 8.5) {};
		\node [style=none] (238) at (0, 2.75) {};
		\node [style=none] (239) at (1.25, 8.5) {};
		\node [style=none] (240) at (1.5, 5.5) {};
		\node [style=none] (241) at (-1.75, 8.5) {};
		\node [style=none] (242) at (-1.75, 5) {};
		\node [style=none] (243) at (-3, 8.5) {};
		\node [style=none] (244) at (-3, 6.25) {};
		\node [style=none] (245) at (0.25, 1.25) {};
		\node [style=none] (246) at (3.5, -0.5) {};
		\node [style=none] (247) at (2.75, 7) {};
		\node [style=none] (248) at (3.5, -0.5) {};
		\node [style=none] (249) at (3.25, 7) {};
		\node [style=none] (250) at (4.5, -3.75) {};
		\node [style=none] (251) at (-0.75, -2.25) {};
		\node [style=none] (252) at (4.5, -3.75) {};
		\node [style=none] (253) at (3.25, 8.25) {$Y$};
		\node [style=none] (254) at (1.75, 8.25) {$Z$};
		\node [style=none] (255) at (0, 8.25) {$X$};
		\node [style=none] (256) at (-1.25, 8.25) {$W$};
		\node [style=none] (257) at (-2.5, 8.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (179.center) to (178.center);
		\draw [in=75, out=-90] (185.center) to (184.center);
		\draw [in=-90, out=105] (187.center) to (186.center);
		\draw (190.center) to (189.center);
		\draw (193.center) to (192.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw (210.center) to (209.center);
		\draw (214.center) to (213.center);
		\draw (218.center) to (217.center);
		\draw [in=-90, out=105] (222.center) to (221.center);
		\draw [in=-90, out=75, looseness=0.75] (224.center) to (223.center);
		\draw [in=-90, out=105] (226.center) to (225.center);
		\draw [in=-90, out=105] (228.center) to (227.center);
		\draw [in=-90, out=105] (230.center) to (229.center);
		\draw [in=-90, out=105] (232.center) to (231.center);
		\draw [in=-90, out=135, looseness=0.75] (234.center) to (233.center);
		\draw [in=-90, out=165, looseness=0.75] (236.center) to (235.center);
		\draw [in=-90, out=105] (238.center) to (237.center);
		\draw [in=-90, out=105] (240.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw [in=-90, out=105, looseness=0.75] (246.center) to (245.center);
		\draw [in=-90, out=75, looseness=0.50] (248.center) to (247.center);
		\draw [in=-90, out=60] (250.center) to (249.center);
		\draw [in=-90, out=105, looseness=0.75] (252.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step0.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=none] (98) at (0, 0.25) {};
		\node [style=none] (146) at (0.5, 1.5) {\small $Y$};
		\node [style=map] (170) at (0, 0) {\small $P\big(Y|R=r,Z=z; \sigma_X \big)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (124) at (-1, -1.75) {$c_{R}$};
		\node [style=map] (177) at (1, -1.75) {$c_{W}$};
		\node [style=none] (178) at (0, -3.5) {};
		\node [style=none] (179) at (0, -4.25) {};
		\node [style=whitedot] (180) at (0, -3.5) {};
		\node [style=map] (181) at (0, -4.5) {\small $c_{R_1}$};
		\node [style=none] (184) at (0, -3.5) {};
		\node [style=none] (185) at (0.75, -2.25) {};
		\node [style=none] (186) at (-1.25, -2.25) {};
		\node [style=none] (187) at (0, -3.5) {};
		\node [style=map] (188) at (0, 1.75) {$c_{X}^*$};
		\node [style=none] (189) at (-1, -0.5) {};
		\node [style=none] (190) at (-1, -1.5) {};
		\node [style=whitedot] (191) at (-1, -0.5) {};
		\node [style=map] (198) at (1.5, 4.25) {$c_{Z}$};
		\node [style=none] (199) at (0, 2.75) {};
		\node [style=none] (200) at (0, 2) {};
		\node [style=whitedot] (201) at (0, 2.75) {};
		\node [style=none] (202) at (1.5, 5.5) {};
		\node [style=none] (203) at (1.5, 4.5) {};
		\node [style=whitedot] (204) at (1.5, 5.5) {};
		\node [style=map] (205) at (2.75, 7.25) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (2.75, 8.75) {};
		\node [style=none] (207) at (2.75, 7.5) {};
		\node [style=none] (209) at (2, -3.5) {};
		\node [style=none] (210) at (2, -4.25) {};
		\node [style=whitedot] (211) at (2, -3.5) {};
		\node [style=map] (212) at (2, -4.5) {\small $c_{R_2}$};
		\node [style=map] (216) at (3.5, -1.75) {\small $c_{R_3}$};
		\node [style=none] (217) at (4.5, -3.5) {};
		\node [style=none] (218) at (4.5, -4.25) {};
		\node [style=whitedot] (219) at (4.5, -3.5) {};
		\node [style=map] (220) at (4.5, -4.5) {\small $c_{R_4}$};
		\node [style=none] (221) at (1.25, -2.25) {};
		\node [style=none] (222) at (2, -3.5) {};
		\node [style=none] (223) at (1.75, 3.75) {};
		\node [style=none] (224) at (2, -3.5) {};
		\node [style=none] (227) at (0, 1.25) {};
		\node [style=none] (228) at (-1, -0.5) {};
		\node [style=none] (229) at (1.25, 3.75) {};
		\node [style=none] (230) at (0, 2.75) {};
		\node [style=none] (231) at (2.25, 6.75) {};
		\node [style=none] (232) at (1.5, 5.5) {};
		\node [style=none] (233) at (-2.75, 4.25) {};
		\node [style=none] (234) at (-1, -0.5) {};
		\node [style=none] (235) at (-1.75, 3) {};
		\node [style=none] (236) at (1, -1.5) {};
		\node [style=none] (237) at (-0.5, 5) {};
		\node [style=none] (238) at (0, 2.75) {};
		\node [style=none] (239) at (0.75, 6.5) {};
		\node [style=none] (240) at (1.5, 5.5) {};
		\node [style=none] (247) at (2.75, 6.75) {};
		\node [style=none] (248) at (3.5, -1.5) {};
		\node [style=none] (249) at (3.25, 6.75) {};
		\node [style=none] (250) at (4.5, -3.5) {};
		\node [style=none] (251) at (-0.75, -2.25) {};
		\node [style=none] (252) at (4.5, -3.5) {};
		\node [style=none] (253) at (3.25, 8.5) {$Y$};
		\node [style=sharpeffect] (256) at (0.75, 6.75) {\small  $z$};
		\node [style=sharpeffect] (257) at (-2.75, 4.5) {\small $r$};
		\node [style=none] (259) at (5.75, 8) {};
		\node [style=none] (260) at (-3.5, 8) {};
		\node [style=none] (261) at (5.75, -5.25) {};
		\node [style=none] (262) at (-3.5, -5.25) {};
		\node [style=none] (263) at (5.75, 8) {};
		\node [style=none] (264) at (5.75, -5.25) {};
		\node [style=none] (265) at (-3.5, -5.25) {};
		\node [style=none] (266) at (-3.5, 8) {};
		\node [style=upground] (267) at (-1.75, 3.15) {};
		\node [style=upground] (268) at (-0.5, 5.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (179.center) to (178.center);
		\draw [in=75, out=-90] (185.center) to (184.center);
		\draw [in=-90, out=105] (187.center) to (186.center);
		\draw (190.center) to (189.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw (210.center) to (209.center);
		\draw (218.center) to (217.center);
		\draw [in=-90, out=105] (222.center) to (221.center);
		\draw [in=-90, out=75, looseness=0.75] (224.center) to (223.center);
		\draw [in=-90, out=105] (228.center) to (227.center);
		\draw [in=-90, out=105] (230.center) to (229.center);
		\draw [in=-90, out=105] (232.center) to (231.center);
		\draw [in=-90, out=135, looseness=0.75] (234.center) to (233.center);
		\draw [in=-90, out=90, looseness=1.25] (236.center) to (235.center);
		\draw [in=-90, out=105] (238.center) to (237.center);
		\draw [in=-90, out=105] (240.center) to (239.center);
		\draw [in=-90, out=90] (248.center) to (247.center);
		\draw [in=-90, out=60] (250.center) to (249.center);
		\draw [in=-90, out=105, looseness=0.75] (252.center) to (251.center);
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (124) at (0, -1.25) {$c_{R}$};
		\node [style=map] (181) at (0.25, -3.75) {\small $c_{R_1}$};
		\node [style=none] (186) at (-0.25, -1.75) {};
		\node [style=none] (187) at (0.25, -3.5) {};
		\node [style=map] (188) at (1.5, 0) {$c_{X}^*$};
		\node [style=none] (189) at (0, 0) {};
		\node [style=none] (190) at (0, -1) {};
		\node [style=map] (198) at (2, 2) {$c_{Z}$};
		\node [style=none] (202) at (2, 3.25) {};
		\node [style=none] (203) at (2, 2.25) {};
		\node [style=map] (205) at (2.75, 7.25) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (2.75, 8.75) {};
		\node [style=none] (207) at (2.75, 7.5) {};
		\node [style=map] (212) at (2.5, -4.5) {\small $c_{R_2}$};
		\node [style=map] (216) at (4, -1.25) {\small $c_{R_3}$};
		\node [style=none] (217) at (4.5, -3.25) {};
		\node [style=none] (218) at (4.5, -4.25) {};
		\node [style=whitedot] (219) at (4.5, -3.25) {};
		\node [style=map] (220) at (4.5, -4.5) {\small $c_{R_4}$};
		\node [style=none] (223) at (2.25, 1.5) {};
		\node [style=none] (224) at (2.5, -4.25) {};
		\node [style=none] (227) at (1.5, -0.25) {};
		\node [style=none] (228) at (1.5, -1) {};
		\node [style=none] (229) at (1.75, 1.5) {};
		\node [style=none] (230) at (1.5, 0.25) {};
		\node [style=none] (231) at (2.25, 6.75) {};
		\node [style=none] (232) at (2, 5.5) {};
		\node [style=none] (247) at (2.75, 6.75) {};
		\node [style=none] (248) at (4, -1) {};
		\node [style=none] (249) at (3.25, 6.75) {};
		\node [style=none] (250) at (4.5, -3.25) {};
		\node [style=none] (251) at (0.25, -1.75) {};
		\node [style=none] (252) at (4.5, -3.25) {};
		\node [style=none] (253) at (3.25, 8.5) {$Y$};
		\node [style=sharpeffect] (256) at (2, 3.5) {\small  $z$};
		\node [style=sharpeffect] (257) at (0, 0.25) {\small $r$};
		\node [style=none] (259) at (5.75, 8) {};
		\node [style=none] (260) at (-1, 8) {};
		\node [style=none] (261) at (5.75, -5.25) {};
		\node [style=none] (262) at (-1, -5.25) {};
		\node [style=none] (263) at (5.75, 8) {};
		\node [style=none] (264) at (5.75, -5.25) {};
		\node [style=none] (265) at (-1, -5.25) {};
		\node [style=none] (266) at (-1, 8) {};
		\node [style=sharpstate] (269) at (1.5, -1.25) {\small $r$};
		\node [style=sharpstate] (270) at (2, 5.25) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (187.center) to (186.center);
		\draw (190.center) to (189.center);
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw (218.center) to (217.center);
		\draw [in=-75, out=90, looseness=0.50] (224.center) to (223.center);
		\draw [in=-90, out=90] (228.center) to (227.center);
		\draw [in=-90, out=90] (230.center) to (229.center);
		\draw [in=-90, out=90] (232.center) to (231.center);
		\draw [in=-90, out=90] (248.center) to (247.center);
		\draw [in=-90, out=60] (250.center) to (249.center);
		\draw [in=-90, out=105, looseness=0.75] (252.center) to (251.center);
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (124) at (2.75, 2.25) {$c_{R}$};
		\node [style=map] (181) at (2, 0) {\small $c_{R_1}$};
		\node [style=none] (186) at (2.5, 1.75) {};
		\node [style=none] (187) at (2, 0.25) {};
		\node [style=none] (189) at (2.75, 3.5) {};
		\node [style=none] (190) at (2.75, 2.5) {};
		\node [style=map] (205) at (3, 7.25) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (3, 8.75) {};
		\node [style=none] (207) at (3, 7.5) {};
		\node [style=map] (216) at (3, 5) {\small $c_{R_3}$};
		\node [style=none] (217) at (4.25, 0.75) {};
		\node [style=none] (218) at (4.25, 0) {};
		\node [style=whitedot] (219) at (4.25, 0.75) {};
		\node [style=map] (220) at (4.25, -0.25) {\small $c_{R_4}$};
		\node [style=none] (231) at (2.5, 6.75) {};
		\node [style=none] (232) at (1.5, 5.25) {};
		\node [style=none] (247) at (3, 6.75) {};
		\node [style=none] (248) at (3, 5.25) {};
		\node [style=none] (249) at (3.75, 6.75) {};
		\node [style=none] (250) at (4.25, 0.75) {};
		\node [style=none] (251) at (3, 1.75) {};
		\node [style=none] (252) at (4.25, 0.75) {};
		\node [style=none] (253) at (3.5, 8.5) {$Y$};
		\node [style=sharpeffect] (257) at (2.75, 3.75) {\small $r$};
		\node [style=none] (259) at (5.25, 8) {};
		\node [style=none] (260) at (0.75, 8) {};
		\node [style=none] (261) at (5.25, -1) {};
		\node [style=none] (262) at (0.75, -1) {};
		\node [style=none] (263) at (5.25, 8) {};
		\node [style=none] (264) at (5.25, -1) {};
		\node [style=none] (265) at (0.75, -1) {};
		\node [style=none] (266) at (0.75, 8) {};
		\node [style=sharpstate] (270) at (1.5, 5) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (187.center) to (186.center);
		\draw (190.center) to (189.center);
		\draw (207.center) to (206.center);
		\draw (218.center) to (217.center);
		\draw [in=-90, out=90] (232.center) to (231.center);
		\draw [in=-90, out=90, looseness=0.50] (248.center) to (247.center);
		\draw [in=-90, out=60] (250.center) to (249.center);
		\draw [in=-90, out=105, looseness=0.75] (252.center) to (251.center);
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step3_MapForScalar.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (188) at (-0.75, -0.25) {$c_{X}^*$};
		\node [style=map] (198) at (0, 1.75) {$c_{Z}$};
		\node [style=none] (202) at (0, 3) {};
		\node [style=none] (203) at (0, 2) {};
		\node [style=map] (212) at (1.25, -1) {\small $c_{R_2}$};
		\node [style=none] (223) at (0.25, 1.25) {};
		\node [style=none] (224) at (1.25, -0.75) {};
		\node [style=none] (227) at (-0.75, -0.5) {};
		\node [style=none] (228) at (-0.75, -2) {};
		\node [style=none] (229) at (-0.25, 1.25) {};
		\node [style=none] (230) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw [in=-90, out=90] (224.center) to (223.center);
		\draw [in=-90, out=90] (228.center) to (227.center);
		\draw [in=-90, out=90] (230.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step3_scalar.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (188) at (-0.5, 0) {$c_{X}^*$};
		\node [style=map] (198) at (0, 1.75) {$c_{Z}$};
		\node [style=none] (202) at (0, 2.75) {};
		\node [style=none] (203) at (0, 2) {};
		\node [style=map] (212) at (0.5, -2) {\small $c_{R_2}$};
		\node [style=none] (223) at (0.25, 1.25) {};
		\node [style=none] (224) at (0.5, -1.75) {};
		\node [style=none] (227) at (-0.5, -0.25) {};
		\node [style=none] (228) at (-0.5, -1) {};
		\node [style=none] (229) at (-0.25, 1.25) {};
		\node [style=none] (230) at (-0.5, 0.25) {};
		\node [style=sharpeffect] (256) at (0, 3) {\small  $z$};
		\node [style=none] (259) at (1.5, 3.75) {};
		\node [style=none] (260) at (-1.25, 3.75) {};
		\node [style=none] (261) at (1.5, -2.75) {};
		\node [style=none] (262) at (-1.25, -2.75) {};
		\node [style=none] (263) at (1.5, 3.75) {};
		\node [style=none] (264) at (1.5, -2.75) {};
		\node [style=none] (265) at (-1.25, -2.75) {};
		\node [style=none] (266) at (-1.25, 3.75) {};
		\node [style=sharpstate] (269) at (-0.5, -1.25) {\small $r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw [in=-90, out=90] (224.center) to (223.center);
		\draw [in=-90, out=90] (228.center) to (227.center);
		\draw [in=-90, out=90] (230.center) to (229.center);
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step4a.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259) at (5.75, 8) {};
		\node [style=none] (260) at (-3.5, 8) {};
		\node [style=none] (261) at (5.75, -5.25) {};
		\node [style=none] (262) at (-3.5, -5.25) {};
		\node [style=none] (263) at (5.75, 8) {};
		\node [style=none] (264) at (5.75, -5.25) {};
		\node [style=none] (265) at (-3.5, -5.25) {};
		\node [style=none] (266) at (-3.5, 8) {};
		\node [style=map] (269) at (-1, -1.75) {$c_{R}$};
		\node [style=map] (270) at (1, -1.75) {$c_{W}$};
		\node [style=none] (271) at (0, -3.5) {};
		\node [style=none] (272) at (0, -4.25) {};
		\node [style=whitedot] (273) at (0, -3.5) {};
		\node [style=map] (274) at (0, -4.5) {\small $c_{R_1}$};
		\node [style=none] (275) at (0, -3.5) {};
		\node [style=none] (276) at (0.75, -2.25) {};
		\node [style=none] (277) at (-1.25, -2.25) {};
		\node [style=none] (278) at (0, -3.5) {};
		\node [style=map] (279) at (0, 1.75) {$c_{X}$};
		\node [style=none] (280) at (-1, -0.5) {};
		\node [style=none] (281) at (-1, -1.5) {};
		\node [style=whitedot] (282) at (-1, -0.5) {};
		\node [style=none] (283) at (1, -0.5) {};
		\node [style=none] (284) at (1, -1.5) {};
		\node [style=whitedot] (285) at (1, -0.5) {};
		\node [style=map] (286) at (1.5, 4.25) {$c_{Z}^*$};
		\node [style=none] (287) at (0, 2.75) {};
		\node [style=none] (288) at (0, 2) {};
		\node [style=whitedot] (289) at (0, 2.75) {};
		\node [style=none] (290) at (1.5, 5.5) {};
		\node [style=none] (291) at (1.5, 4.5) {};
		\node [style=whitedot] (292) at (1.5, 5.5) {};
		\node [style=map] (293) at (2.75, 7.25) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (294) at (2.75, 8.75) {};
		\node [style=none] (295) at (2.75, 7.5) {};
		\node [style=map] (299) at (2, -4.5) {\small $c_{R_2}$};
		\node [style=none] (300) at (3.5, -0.5) {};
		\node [style=none] (301) at (3.5, -1.5) {};
		\node [style=whitedot] (302) at (3.5, -0.5) {};
		\node [style=map] (303) at (3.5, -1.75) {\small $c_{R_3}$};
		\node [style=none] (304) at (4.5, -3.5) {};
		\node [style=none] (305) at (4.5, -4.25) {};
		\node [style=whitedot] (306) at (4.5, -3.5) {};
		\node [style=map] (307) at (4.5, -4.5) {\small $c_{R_4}$};
		\node [style=none] (308) at (1.25, -2.25) {};
		\node [style=none] (309) at (2, -4.25) {};
		\node [style=none] (312) at (0, 1.25) {};
		\node [style=none] (313) at (1, -0.5) {};
		\node [style=none] (314) at (-0.25, 1.25) {};
		\node [style=none] (315) at (-1, -0.5) {};
		\node [style=none] (316) at (1.5, 3.75) {};
		\node [style=none] (317) at (0, 2.75) {};
		\node [style=none] (318) at (2.25, 6.75) {};
		\node [style=none] (319) at (1.5, 5.5) {};
		\node [style=none] (320) at (-2.5, 4.25) {};
		\node [style=none] (321) at (-1, -0.5) {};
		\node [style=none] (322) at (-1.25, 3.5) {};
		\node [style=none] (323) at (1, -0.5) {};
		\node [style=none] (324) at (-0.25, 6) {};
		\node [style=none] (325) at (0, 2.75) {};
		\node [style=none] (326) at (0.75, 6.75) {};
		\node [style=none] (327) at (1.5, 5.5) {};
		\node [style=none] (332) at (0.25, 1.25) {};
		\node [style=none] (333) at (3.5, -0.5) {};
		\node [style=none] (334) at (2.75, 6.75) {};
		\node [style=none] (335) at (3.5, -0.5) {};
		\node [style=none] (336) at (3.25, 6.75) {};
		\node [style=none] (337) at (4.5, -3.5) {};
		\node [style=none] (338) at (-0.75, -2.25) {};
		\node [style=none] (339) at (4.5, -3.5) {};
		\node [style=none] (340) at (3.25, 8.5) {$Y$};
		\node [style=sharpeffect] (348) at (-2.5, 4.5) {\small $r$};
		\node [style=upground] (349) at (-1.25, 3.65) {};
		\node [style=sharpeffect] (350) at (-0.25, 6.25) {\small $x$};
		\node [style=sharpeffect] (351) at (0.75, 7) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
		\draw (272.center) to (271.center);
		\draw [in=75, out=-90] (276.center) to (275.center);
		\draw [in=-90, out=105] (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (284.center) to (283.center);
		\draw (288.center) to (287.center);
		\draw (291.center) to (290.center);
		\draw (295.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (305.center) to (304.center);
		\draw [in=-90, out=90] (309.center) to (308.center);
		\draw [in=-90, out=105] (313.center) to (312.center);
		\draw [in=-90, out=105] (315.center) to (314.center);
		\draw [in=-90, out=105] (317.center) to (316.center);
		\draw [in=-90, out=105] (319.center) to (318.center);
		\draw [in=-90, out=135, looseness=0.75] (321.center) to (320.center);
		\draw [in=-90, out=165] (323.center) to (322.center);
		\draw [in=-90, out=105] (325.center) to (324.center);
		\draw [in=-90, out=105] (327.center) to (326.center);
		\draw [in=-90, out=105, looseness=0.75] (333.center) to (332.center);
		\draw [in=-90, out=75, looseness=0.50] (335.center) to (334.center);
		\draw [in=-90, out=60] (337.center) to (336.center);
		\draw [in=-90, out=105, looseness=0.75] (339.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step4b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259) at (5.75, 8) {};
		\node [style=none] (260) at (-2.75, 8) {};
		\node [style=none] (261) at (5.75, -5.25) {};
		\node [style=none] (262) at (-2.75, -5.25) {};
		\node [style=none] (263) at (5.75, 8) {};
		\node [style=none] (264) at (5.75, -5.25) {};
		\node [style=none] (265) at (-2.75, -5.25) {};
		\node [style=none] (266) at (-2.75, 8) {};
		\node [style=map] (269) at (-1, -1.75) {$c_{R}$};
		\node [style=map] (270) at (1, -1.75) {$c_{W}$};
		\node [style=none] (271) at (0, -3.5) {};
		\node [style=none] (272) at (0, -4.25) {};
		\node [style=whitedot] (273) at (0, -3.5) {};
		\node [style=map] (274) at (0, -4.5) {\small $c_{R_1}$};
		\node [style=none] (275) at (0, -3.5) {};
		\node [style=none] (276) at (0.75, -2.25) {};
		\node [style=none] (277) at (-1.25, -2.25) {};
		\node [style=none] (278) at (0, -3.5) {};
		\node [style=map] (279) at (0.75, 2) {$c_{X}$};
		\node [style=none] (280) at (-1, -0.5) {};
		\node [style=none] (281) at (-1, -1.5) {};
		\node [style=whitedot] (282) at (-1, -0.5) {};
		\node [style=map] (286) at (-1, 5) {$c_{Z}^*$};
		\node [style=none] (287) at (0.75, 3.25) {};
		\node [style=none] (288) at (0.75, 2.25) {};
		\node [style=none] (290) at (-1, 6.25) {};
		\node [style=none] (291) at (-1, 5.25) {};
		\node [style=map] (293) at (2.75, 7.25) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (294) at (2.75, 8.75) {};
		\node [style=none] (295) at (2.75, 7.5) {};
		\node [style=map] (299) at (2, -4.5) {\small $c_{R_2}$};
		\node [style=none] (300) at (3.5, -0.5) {};
		\node [style=none] (301) at (3.5, -1.5) {};
		\node [style=whitedot] (302) at (3.5, -0.5) {};
		\node [style=map] (303) at (3.5, -1.75) {\small $c_{R_3}$};
		\node [style=none] (304) at (4.5, -3.5) {};
		\node [style=none] (305) at (4.5, -4.25) {};
		\node [style=whitedot] (306) at (4.5, -3.5) {};
		\node [style=map] (307) at (4.5, -4.5) {\small $c_{R_4}$};
		\node [style=none] (308) at (1.25, -2.25) {};
		\node [style=none] (309) at (2, -4.25) {};
		\node [style=none] (312) at (0.75, 1.5) {};
		\node [style=none] (313) at (1, -1.5) {};
		\node [style=none] (314) at (0.5, 1.5) {};
		\node [style=none] (315) at (-1, -0.5) {};
		\node [style=none] (316) at (-1, 4.75) {};
		\node [style=none] (317) at (-1, 3.75) {};
		\node [style=none] (318) at (2.25, 6.75) {};
		\node [style=none] (319) at (1.75, 5.25) {};
		\node [style=none] (320) at (-1.5, 1.25) {};
		\node [style=none] (321) at (-1, -0.5) {};
		\node [style=none] (332) at (1, 1.5) {};
		\node [style=none] (333) at (3.5, -0.5) {};
		\node [style=none] (334) at (2.75, 6.75) {};
		\node [style=none] (335) at (3.5, -0.5) {};
		\node [style=none] (336) at (3.25, 6.75) {};
		\node [style=none] (337) at (4.5, -3.5) {};
		\node [style=none] (338) at (-0.75, -2.25) {};
		\node [style=none] (339) at (4.5, -3.5) {};
		\node [style=none] (340) at (3.25, 8.5) {$Y$};
		\node [style=sharpeffect] (348) at (-1.5, 1.5) {\small $r$};
		\node [style=sharpeffect] (350) at (0.75, 3.5) {\small $x$};
		\node [style=sharpeffect] (351) at (-1, 6.5) {\small  $z$};
		\node [style=sharpstate] (352) at (1.75, 5) {\small  $z$};
		\node [style=sharpstate] (353) at (-1, 3.5) {\small  $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
		\draw (272.center) to (271.center);
		\draw [in=75, out=-90] (276.center) to (275.center);
		\draw [in=-90, out=105] (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (288.center) to (287.center);
		\draw (291.center) to (290.center);
		\draw (295.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (305.center) to (304.center);
		\draw [in=-90, out=90] (309.center) to (308.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90, looseness=1.25] (315.center) to (314.center);
		\draw (317.center) to (316.center);
		\draw [in=-90, out=105] (319.center) to (318.center);
		\draw [in=-90, out=135, looseness=0.75] (321.center) to (320.center);
		\draw [in=-90, out=105, looseness=0.75] (333.center) to (332.center);
		\draw [in=-90, out=75, looseness=0.50] (335.center) to (334.center);
		\draw [in=-90, out=60] (337.center) to (336.center);
		\draw [in=-90, out=105, looseness=0.75] (339.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step4c.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259) at (4, 7.5) {};
		\node [style=none] (260) at (-4.25, 7.5) {};
		\node [style=none] (261) at (4, -5.75) {};
		\node [style=none] (262) at (-4.25, -5.75) {};
		\node [style=none] (263) at (4, 7.5) {};
		\node [style=none] (264) at (4, -5.75) {};
		\node [style=none] (265) at (-4.25, -5.75) {};
		\node [style=none] (266) at (-4.25, 7.5) {};
		\node [style=map] (269) at (-2.75, -2.25) {$c_{R}$};
		\node [style=map] (270) at (-0.75, -2.25) {$c_{W}$};
		\node [style=none] (271) at (-1.75, -4) {};
		\node [style=none] (272) at (-1.75, -4.75) {};
		\node [style=whitedot] (273) at (-1.75, -4) {};
		\node [style=map] (274) at (-1.75, -5) {\small $c_{R_1}$};
		\node [style=none] (275) at (-1.75, -4) {};
		\node [style=none] (276) at (-1, -2.75) {};
		\node [style=none] (277) at (-3, -2.75) {};
		\node [style=none] (278) at (-1.75, -4) {};
		\node [style=map] (279) at (-0.75, 1.25) {$c_{X}$};
		\node [style=none] (280) at (-2.75, -1) {};
		\node [style=none] (281) at (-2.75, -2) {};
		\node [style=whitedot] (282) at (-2.75, -1) {};
		\node [style=none] (287) at (-0.75, 2.5) {};
		\node [style=none] (288) at (-0.75, 1.5) {};
		\node [style=map] (293) at (1, 6.75) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (294) at (1, 8.25) {};
		\node [style=none] (295) at (1, 7) {};
		\node [style=map] (299) at (0.25, -5) {\small $c_{R_2}$};
		\node [style=none] (300) at (1.75, -1) {};
		\node [style=none] (301) at (1.75, -2) {};
		\node [style=whitedot] (302) at (1.75, -1) {};
		\node [style=map] (303) at (1.75, -2.25) {\small $c_{R_3}$};
		\node [style=none] (304) at (2.75, -4) {};
		\node [style=none] (305) at (2.75, -4.75) {};
		\node [style=whitedot] (306) at (2.75, -4) {};
		\node [style=map] (307) at (2.75, -5) {\small $c_{R_4}$};
		\node [style=none] (308) at (-0.5, -2.75) {};
		\node [style=none] (309) at (0.25, -4.75) {};
		\node [style=none] (312) at (-0.75, 0.75) {};
		\node [style=none] (313) at (-0.75, -2) {};
		\node [style=none] (314) at (-1, 0.75) {};
		\node [style=none] (315) at (-2.75, -1) {};
		\node [style=none] (318) at (0.5, 6.25) {};
		\node [style=none] (319) at (0.25, 4.5) {};
		\node [style=none] (320) at (-3.25, 1.75) {};
		\node [style=none] (321) at (-2.75, -1) {};
		\node [style=none] (332) at (-0.5, 0.75) {};
		\node [style=none] (333) at (1.75, -1) {};
		\node [style=none] (334) at (1, 6.25) {};
		\node [style=none] (335) at (1.75, -1) {};
		\node [style=none] (336) at (1.5, 6.25) {};
		\node [style=none] (337) at (2.75, -4) {};
		\node [style=none] (338) at (-2.5, -2.75) {};
		\node [style=none] (339) at (2.75, -4) {};
		\node [style=none] (340) at (1.5, 8) {$Y$};
		\node [style=sharpeffect] (348) at (-3.25, 2) {\small $r$};
		\node [style=sharpeffect] (350) at (-0.75, 2.75) {\small $x$};
		\node [style=sharpstate] (352) at (0.25, 4.25) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
		\draw (272.center) to (271.center);
		\draw [in=75, out=-90] (276.center) to (275.center);
		\draw [in=-90, out=105] (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (288.center) to (287.center);
		\draw (295.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (305.center) to (304.center);
		\draw [in=-90, out=90] (309.center) to (308.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.50] (319.center) to (318.center);
		\draw [in=-90, out=135, looseness=0.75] (321.center) to (320.center);
		\draw [in=-90, out=105, looseness=0.75] (333.center) to (332.center);
		\draw [in=-90, out=75, looseness=0.50] (335.center) to (334.center);
		\draw [in=-90, out=60] (337.center) to (336.center);
		\draw [in=-90, out=105, looseness=0.75] (339.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step4c_scalar.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259) at (0.5, 3) {};
		\node [style=none] (260) at (-1, 3) {};
		\node [style=none] (261) at (0.5, -1.5) {};
		\node [style=none] (262) at (-1, -1.5) {};
		\node [style=none] (263) at (0.5, 3) {};
		\node [style=none] (264) at (0.5, -1.5) {};
		\node [style=none] (265) at (-1, -1.5) {};
		\node [style=none] (266) at (-1, 3) {};
		\node [style=map] (286) at (-0.25, 0.75) {$c_{Z}^*$};
		\node [style=none] (290) at (-0.25, 2) {};
		\node [style=none] (291) at (-0.25, 1) {};
		\node [style=none] (316) at (-0.25, 0.5) {};
		\node [style=none] (317) at (-0.25, -0.5) {};
		\node [style=sharpeffect] (351) at (-0.25, 2.25) {\small  $z$};
		\node [style=sharpstate] (353) at (-0.25, -0.75) {\small  $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
		\draw (291.center) to (290.center);
		\draw (317.center) to (316.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step5a.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (124) at (-0.25, -1.5) {$c_{R}$};
		\node [style=map] (181) at (-1, -3.75) {\small $c_{R_1}$};
		\node [style=none] (186) at (-0.5, -2) {};
		\node [style=none] (187) at (-1, -3.5) {};
		\node [style=none] (189) at (-0.25, -0.25) {};
		\node [style=none] (190) at (-0.25, -1.25) {};
		\node [style=map] (205) at (0.25, 3.75) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (0.25, 5.25) {};
		\node [style=none] (207) at (0.25, 4) {};
		\node [style=map] (216) at (-0.25, 1.5) {\small $c_{R_3}$};
		\node [style=none] (217) at (1.25, -2.75) {};
		\node [style=none] (218) at (1.25, -3.5) {};
		\node [style=whitedot] (219) at (1.25, -2.75) {};
		\node [style=map] (220) at (1.25, -3.75) {\small $c_{R_4}$};
		\node [style=none] (231) at (-0.25, 3.25) {};
		\node [style=none] (232) at (-1.75, 1.75) {};
		\node [style=none] (247) at (0.25, 3.25) {};
		\node [style=none] (248) at (-0.25, 1.75) {};
		\node [style=none] (249) at (0.75, 3.25) {};
		\node [style=none] (250) at (1.25, -2.75) {};
		\node [style=none] (251) at (0, -2) {};
		\node [style=none] (252) at (1.25, -2.75) {};
		\node [style=none] (253) at (0.75, 5) {$Y$};
		\node [style=sharpeffect] (257) at (-0.25, 0) {\small $r$};
		\node [style=none] (259) at (2.25, 4.5) {};
		\node [style=none] (260) at (-2.5, 4.5) {};
		\node [style=none] (261) at (2.25, -4.5) {};
		\node [style=none] (262) at (-2.5, -4.5) {};
		\node [style=none] (263) at (2.25, 4.5) {};
		\node [style=none] (264) at (2.25, -4.5) {};
		\node [style=none] (265) at (-2.5, -4.5) {};
		\node [style=none] (266) at (-2.5, 4.5) {};
		\node [style=sharpstate] (270) at (-1.75, 1.5) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (187.center) to (186.center);
		\draw (190.center) to (189.center);
		\draw (207.center) to (206.center);
		\draw (218.center) to (217.center);
		\draw [in=-90, out=90] (232.center) to (231.center);
		\draw [in=-90, out=90, looseness=0.50] (248.center) to (247.center);
		\draw [in=-90, out=90, looseness=0.75] (250.center) to (249.center);
		\draw [in=-90, out=105, looseness=0.75] (252.center) to (251.center);
		\draw [dashed, color=blue] (260.center) to (259.center);
		\draw [dashed, color=blue] (262.center) to (261.center);
		\draw [dashed, color=blue] (264.center) to (263.center);
		\draw [dashed, color=blue] (266.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step5b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259) at (5.75, 8) {};
		\node [style=none] (260) at (-2.5, 8) {};
		\node [style=none] (261) at (5.75, -5.25) {};
		\node [style=none] (262) at (-2.5, -5.25) {};
		\node [style=none] (263) at (5.75, 8) {};
		\node [style=none] (264) at (5.75, -5.25) {};
		\node [style=none] (265) at (-2.5, -5.25) {};
		\node [style=none] (266) at (-2.5, 8) {};
		\node [style=map] (269) at (-1, -1.75) {$c_{R}$};
		\node [style=map] (270) at (1, -1.75) {$c_{W}$};
		\node [style=none] (271) at (0, -3.5) {};
		\node [style=none] (272) at (0, -4.25) {};
		\node [style=whitedot] (273) at (0, -3.5) {};
		\node [style=map] (274) at (0, -4.5) {\small $c_{R_1}$};
		\node [style=none] (275) at (0, -3.5) {};
		\node [style=none] (276) at (0.75, -2.25) {};
		\node [style=none] (277) at (-1.25, -2.25) {};
		\node [style=none] (278) at (0, -3.5) {};
		\node [style=map] (279) at (0.75, 1.75) {$c_{X}$};
		\node [style=none] (280) at (-1, -0.5) {};
		\node [style=none] (281) at (-1, -1.5) {};
		\node [style=whitedot] (282) at (-1, -0.5) {};
		\node [style=none] (287) at (0.75, 3) {};
		\node [style=none] (288) at (0.75, 2) {};
		\node [style=map] (293) at (2.75, 7.25) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (294) at (2.75, 8.75) {};
		\node [style=none] (295) at (2.75, 7.5) {};
		\node [style=map] (299) at (2, -4.5) {\small $c_{R_2}$};
		\node [style=none] (300) at (3.5, -0.5) {};
		\node [style=none] (301) at (3.5, -1.5) {};
		\node [style=whitedot] (302) at (3.5, -0.5) {};
		\node [style=map] (303) at (3.5, -1.75) {\small $c_{R_3}$};
		\node [style=none] (304) at (4.5, -3.5) {};
		\node [style=none] (305) at (4.5, -4.25) {};
		\node [style=whitedot] (306) at (4.5, -3.5) {};
		\node [style=map] (307) at (4.5, -4.5) {\small $c_{R_4}$};
		\node [style=none] (308) at (1.25, -2.25) {};
		\node [style=none] (309) at (2, -4.25) {};
		\node [style=none] (312) at (0.75, 1.25) {};
		\node [style=none] (313) at (1, -1.5) {};
		\node [style=none] (314) at (0.5, 1.25) {};
		\node [style=none] (315) at (-1, -0.5) {};
		\node [style=none] (318) at (2.25, 6.75) {};
		\node [style=none] (319) at (1.75, 5.25) {};
		\node [style=none] (320) at (-1.5, 2.25) {};
		\node [style=none] (321) at (-1, -0.5) {};
		\node [style=none] (332) at (1, 1.25) {};
		\node [style=none] (333) at (3.5, -0.5) {};
		\node [style=none] (334) at (2.75, 6.75) {};
		\node [style=none] (335) at (3.5, -0.5) {};
		\node [style=none] (336) at (3.25, 6.75) {};
		\node [style=none] (337) at (4.5, -3.5) {};
		\node [style=none] (338) at (-0.75, -2.25) {};
		\node [style=none] (339) at (4.5, -3.5) {};
		\node [style=none] (340) at (3.25, 8.5) {$Y$};
		\node [style=sharpeffect] (348) at (-1.5, 2.5) {\small $r$};
		\node [style=sharpstate] (352) at (1.75, 5) {\small  $z$};
		\node [style=upground] (354) at (0.75, 3.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
		\draw (272.center) to (271.center);
		\draw [in=75, out=-90] (276.center) to (275.center);
		\draw [in=-90, out=105] (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (288.center) to (287.center);
		\draw (295.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (305.center) to (304.center);
		\draw [in=-90, out=90] (309.center) to (308.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=105] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (319.center) to (318.center);
		\draw [in=-90, out=135, looseness=0.75] (321.center) to (320.center);
		\draw [in=-90, out=105, looseness=0.75] (333.center) to (332.center);
		\draw [in=-90, out=75, looseness=0.50] (335.center) to (334.center);
		\draw [in=-90, out=60] (337.center) to (336.center);
		\draw [in=-90, out=105, looseness=0.75] (339.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step5c.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259) at (5.75, 5.75) {};
		\node [style=none] (260) at (-4.25, 5.75) {};
		\node [style=none] (261) at (5.75, -5.25) {};
		\node [style=none] (262) at (-4.25, -5.25) {};
		\node [style=none] (263) at (5.75, 5.75) {};
		\node [style=none] (264) at (5.75, -5.25) {};
		\node [style=none] (265) at (-4.25, -5.25) {};
		\node [style=none] (266) at (-4.25, 5.75) {};
		\node [style=map] (269) at (-1, -1.75) {$c_{R}$};
		\node [style=map] (270) at (1, -1.75) {$c_{W}$};
		\node [style=none] (271) at (0, -3.5) {};
		\node [style=none] (272) at (0, -4.25) {};
		\node [style=whitedot] (273) at (0, -3.5) {};
		\node [style=map] (274) at (0, -4.5) {\small $c_{R_1}$};
		\node [style=none] (275) at (0, -3.5) {};
		\node [style=none] (276) at (0.75, -2.25) {};
		\node [style=none] (277) at (-1.25, -2.25) {};
		\node [style=none] (278) at (0, -3.5) {};
		\node [style=map] (279) at (0, 1.75) {$c_{X}$};
		\node [style=none] (280) at (-1, -0.5) {};
		\node [style=none] (281) at (-1, -1.5) {};
		\node [style=whitedot] (282) at (-1, -0.5) {};
		\node [style=none] (287) at (0, 3) {};
		\node [style=none] (288) at (0, 2) {};
		\node [style=map] (293) at (2.75, 5) {\hspace*{0.1cm} $c_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (294) at (2.75, 6.5) {};
		\node [style=none] (295) at (2.75, 5.25) {};
		\node [style=map] (299) at (2, -4.5) {\small $c_{R_2}$};
		\node [style=none] (300) at (3.5, -0.5) {};
		\node [style=none] (301) at (3.5, -1.5) {};
		\node [style=whitedot] (302) at (3.5, -0.5) {};
		\node [style=map] (303) at (3.5, -1.75) {\small $c_{R_3}$};
		\node [style=none] (304) at (4.5, -3.5) {};
		\node [style=none] (305) at (4.5, -4.25) {};
		\node [style=whitedot] (306) at (4.5, -3.5) {};
		\node [style=map] (307) at (4.5, -4.5) {\small $c_{R_4}$};
		\node [style=none] (308) at (1.25, -2.25) {};
		\node [style=none] (309) at (2, -4.25) {};
		\node [style=none] (312) at (0, 1.25) {};
		\node [style=none] (313) at (1, -1.5) {};
		\node [style=none] (314) at (-0.25, 1.25) {};
		\node [style=none] (315) at (-1, -0.5) {};
		\node [style=none] (318) at (2.25, 4.5) {};
		\node [style=none] (319) at (1.75, 3) {};
		\node [style=none] (320) at (-1.75, 1.25) {};
		\node [style=none] (321) at (-1, -0.5) {};
		\node [style=none] (332) at (0.25, 1.25) {};
		\node [style=none] (333) at (3.5, -0.5) {};
		\node [style=none] (334) at (2.75, 4.5) {};
		\node [style=none] (335) at (3.5, -0.5) {};
		\node [style=none] (336) at (3.25, 4.5) {};
		\node [style=none] (337) at (4.5, -3.5) {};
		\node [style=none] (338) at (-0.75, -2.25) {};
		\node [style=none] (339) at (4.5, -3.5) {};
		\node [style=none] (340) at (3.25, 6.25) {$Y$};
		\node [style=sharpeffect] (348) at (-1.75, 1.5) {\small $r$};
		\node [style=sharpstate] (352) at (1.75, 2.75) {\small  $z$};
		\node [style=map] (353) at (-4.25, -10.5) {$c_{R}$};
		\node [style=map] (354) at (-2.25, -10.5) {$c_{W}$};
		\node [style=none] (355) at (-3.25, -12.25) {};
		\node [style=none] (356) at (-3.25, -13) {};
		\node [style=whitedot] (357) at (-3.25, -12.25) {};
		\node [style=map] (358) at (-3.25, -13.25) {\small $c_{R_1}$};
		\node [style=none] (359) at (-3.25, -12.25) {};
		\node [style=none] (360) at (-2.5, -11) {};
		\node [style=none] (361) at (-4.5, -11) {};
		\node [style=none] (362) at (-3.25, -12.25) {};
		\node [style=map] (363) at (-3.25, -7) {$c_{X}$};
		\node [style=none] (364) at (-4.25, -9.25) {};
		\node [style=none] (365) at (-4.25, -10.25) {};
		\node [style=whitedot] (366) at (-4.25, -9.25) {};
		\node [style=none] (367) at (-3.25, -5.75) {};
		\node [style=none] (368) at (-3.25, -6.75) {};
		\node [style=map] (369) at (-1.5, -13.25) {\small $c_{R_2}$};
		\node [style=none] (370) at (-0.5, -9.25) {};
		\node [style=none] (371) at (-0.5, -10.25) {};
		\node [style=whitedot] (372) at (-0.5, -9.25) {};
		\node [style=map] (373) at (-0.5, -10.5) {\small $c_{R_3}$};
		\node [style=none] (374) at (0.25, -12.25) {};
		\node [style=none] (375) at (0.25, -13) {};
		\node [style=whitedot] (376) at (0.25, -12.25) {};
		\node [style=map] (377) at (0.25, -13.25) {\small $c_{R_4}$};
		\node [style=none] (378) at (-2, -11) {};
		\node [style=none] (379) at (-1.5, -13) {};
		\node [style=none] (380) at (-3.25, -7.5) {};
		\node [style=none] (381) at (-2.25, -10.25) {};
		\node [style=none] (382) at (-3.5, -7.5) {};
		\node [style=none] (383) at (-4.25, -9.25) {};
		\node [style=none] (384) at (-5, -7.5) {};
		\node [style=none] (385) at (-4.25, -9.25) {};
		\node [style=none] (386) at (-3, -7.5) {};
		\node [style=none] (387) at (-0.5, -9.25) {};
		\node [style=none] (388) at (-0.5, -9.25) {};
		\node [style=none] (389) at (0.25, -12.25) {};
		\node [style=none] (390) at (-4, -11) {};
		\node [style=none] (391) at (0.25, -12.25) {};
		\node [style=sharpeffect] (392) at (-5, -7.25) {\small $r$};
		\node [style=none] (393) at (1.5, -6.25) {};
		\node [style=none] (394) at (1.5, -14.25) {};
		\node [style=none] (395) at (-5.75, -14.25) {};
		\node [style=none] (396) at (-5.75, -6.25) {};
		\node [style=none] (397) at (1.5, -6.25) {};
		\node [style=none] (398) at (-5.75, -6.25) {};
		\node [style=none] (399) at (1.5, -14.25) {};
		\node [style=none] (400) at (-5.75, -14.25) {};
		\node [style=none] (401) at (-3.25, 3) {};
		\node [style=none] (402) at (0, 3) {};
		\node [style=none] (403) at (-3.25, 3) {};
		\node [style=none] (404) at (-3.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm] (260.center) to (259.center);
		\draw [norm] (262.center) to (261.center);
		\draw [norm] (264.center) to (263.center);
		\draw [norm] (266.center) to (265.center);
		\draw (272.center) to (271.center);
		\draw [in=75, out=-90] (276.center) to (275.center);
		\draw [in=-90, out=105] (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (288.center) to (287.center);
		\draw (295.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (305.center) to (304.center);
		\draw [in=-90, out=90] (309.center) to (308.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=105] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (319.center) to (318.center);
		\draw [in=-90, out=135, looseness=0.75] (321.center) to (320.center);
		\draw [in=-90, out=105, looseness=0.75] (333.center) to (332.center);
		\draw [in=-90, out=75, looseness=0.50] (335.center) to (334.center);
		\draw [in=-90, out=60] (337.center) to (336.center);
		\draw [in=-90, out=105, looseness=0.75] (339.center) to (338.center);
		\draw (356.center) to (355.center);
		\draw [in=75, out=-90] (360.center) to (359.center);
		\draw [in=-90, out=105] (362.center) to (361.center);
		\draw (365.center) to (364.center);
		\draw (368.center) to (367.center);
		\draw (371.center) to (370.center);
		\draw (375.center) to (374.center);
		\draw [in=-90, out=90] (379.center) to (378.center);
		\draw [in=-90, out=90] (381.center) to (380.center);
		\draw [in=-90, out=105] (383.center) to (382.center);
		\draw [in=-90, out=135, looseness=0.75] (385.center) to (384.center);
		\draw [in=-90, out=105, looseness=0.75] (387.center) to (386.center);
		\draw [in=-90, out=105, looseness=0.75] (391.center) to (390.center);
		\draw [norm] (394.center) to (393.center);
		\draw [norm] (396.center) to (395.center);
		\draw [norm] (398.center) to (397.center);
		\draw [norm] (400.center) to (399.center);
		\draw [bend left=270, looseness=1.25] (402.center) to (401.center);
		\draw (404.center) to (403.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step5d.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259) at (4, 2.25) {};
		\node [style=none] (260) at (-4, 2.25) {};
		\node [style=none] (261) at (4, 0) {};
		\node [style=none] (262) at (-4, 0) {};
		\node [style=none] (263) at (4, 2.25) {};
		\node [style=none] (264) at (4, 0) {};
		\node [style=none] (265) at (-4, 0) {};
		\node [style=none] (266) at (-4, 2.25) {};
		\node [style=none] (294) at (0, 3) {};
		\node [style=none] (295) at (0, 1.5) {};
		\node [style=none] (340) at (0.5, 2.75) {$Y$};
		\node [style=map] (363) at (0, -3.75) {\hspace*{0.9cm} $P$ \hspace*{0.9cm}};
		\node [style=none] (364) at (0, -3.5) {};
		\node [style=none] (365) at (0, 1) {};
		\node [style=sharpeffect] (392) at (-2.25, -2.25) {\small $r$};
		\node [style=none] (393) at (3.5, -1.5) {};
		\node [style=none] (394) at (3.5, -4.5) {};
		\node [style=none] (395) at (-3.5, -4.5) {};
		\node [style=none] (396) at (-3.5, -1.5) {};
		\node [style=none] (397) at (3.5, -1.5) {};
		\node [style=none] (398) at (-3.5, -1.5) {};
		\node [style=none] (399) at (3.5, -4.5) {};
		\node [style=none] (400) at (-3.5, -4.5) {};
		\node [style=none] (405) at (1, -3.5) {};
		\node [style=none] (406) at (1, -2.5) {};
		\node [style=none] (407) at (2, -3.5) {};
		\node [style=none] (408) at (2, -2.5) {};
		\node [style=none] (409) at (-1, -3.5) {};
		\node [style=none] (410) at (-1, -2.5) {};
		\node [style=none] (411) at (-2.25, -3.5) {};
		\node [style=none] (412) at (-2.25, -2.5) {};
		\node [style=upground] (413) at (2, -2.35) {};
		\node [style=upground] (414) at (1, -2.35) {};
		\node [style=upground] (415) at (-1, -2.35) {};
		\node [style=map] (416) at (0, 1.25) {\small $P\big(Y|X,R=rZ=z;\sigma_Z\big)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, color=blue] (260.center) to (259.center);
		\draw [dashed, color=blue] (262.center) to (261.center);
		\draw [dashed, color=blue] (264.center) to (263.center);
		\draw [dashed, color=blue] (266.center) to (265.center);
		\draw (295.center) to (294.center);
		\draw (365.center) to (364.center);
		\draw [dashed, color=blue] (394.center) to (393.center);
		\draw [dashed, color=blue] (396.center) to (395.center);
		\draw [dashed, color=blue] (398.center) to (397.center);
		\draw [dashed, color=blue] (400.center) to (399.center);
		\draw (406.center) to (405.center);
		\draw (408.center) to (407.center);
		\draw (410.center) to (409.center);
		\draw (412.center) to (411.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Corr_step5d_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (294) at (0, 3) {};
		\node [style=none] (295) at (0, 1.5) {};
		\node [style=none] (340) at (0.5, 2.75) {$Y$};
		\node [style=map] (363) at (0, -0.75) {\small \hspace*{0.2cm} $P\big(X|R=r\big)$ \hspace*{0.2cm}};
		\node [style=none] (364) at (0, -0.5) {};
		\node [style=none] (365) at (0, 1) {};
		\node [style=map] (416) at (0, 1.25) {\small $P\big(Y|X,R=rZ=z;\sigma_Z\big)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (295.center) to (294.center);
		\draw (365.center) to (364.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Do_Intervention.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.5, -1.25) {$c_B$};
		\node [style=whitedot] (2) at (0.5, -3.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -3.75) {};
		\node [style=map] (7) at (0.5, -4.5) {$c_A$};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=label] (10) at (2.5, 4.25) {$A$};
		\node [style=whitedot] (12) at (-1.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 2.75) {};
		\node [style=none] (14) at (-2.5, 3.5) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=map] (20) at (-0.25, 3.25) {$ \ c_L \ $};
		\node [style=none] (23) at (-2.5, 3.5) {};
		\node [style=none] (24) at (-2.5, 4.5) {};
		\node [style=none] (25) at (0.5, -3.25) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=label] (27) at (-2, 4.25) {$S$};
		\node [style=label] (28) at (0.25, 4.25) {$L$};
		\node [style=whitedot] (29) at (0.5, -3.25) {};
		\node [style=none] (33) at (-0.25, 3.25) {};
		\node [style=none] (34) at (-0.25, 4.5) {};
		\node [style=none] (37) at (0.5, -3.25) {};
		\node [style=none] (38) at (2, 4.5) {};
		\node [style=sharpstate] (39) at (-1.75, 0.25) {\small $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15] (12) to (13.center);
		\draw [in=150, out=-90] (14.center) to (12);
		\draw (24.center) to (23.center);
		\draw [in=75, out=-90] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Do_Intervention_Equalities_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (10) at (1.5, 1.25) {$A$};
		\node [style=map] (20) at (0, 0) {\small $ P\big( L,A ; \Do(S=s) \big)$};
		\node [style=label] (28) at (-0.5, 1.25) {$L$};
		\node [style=none] (33) at (-1, 0.25) {};
		\node [style=none] (34) at (-1, 1.5) {};
		\node [style=none] (35) at (1, 0.25) {};
		\node [style=none] (36) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Do_Intervention_Equalities_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 0) {$c_B$};
		\node [style=whitedot] (2) at (1, -1.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (1, -2.25) {};
		\node [style=map] (7) at (1, -3) {$c_A$};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=label] (10) at (2, 4.25) {$A$};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=map] (20) at (-0.25, 3.25) {$ \ c_L \ $};
		\node [style=none] (23) at (-2, 2.25) {};
		\node [style=none] (24) at (-2, 3.5) {};
		\node [style=none] (25) at (1, -1.75) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=label] (28) at (0.25, 4.25) {$L$};
		\node [style=whitedot] (29) at (1, -1.75) {};
		\node [style=none] (33) at (-0.25, 3.25) {};
		\node [style=none] (34) at (-0.25, 4.5) {};
		\node [style=none] (37) at (1, -1.75) {};
		\node [style=none] (38) at (1.5, 4.5) {};
		\node [style=sharpstate] (39) at (-1, 1.25) {\small $s$};
		\node [style=sharpstate] (40) at (-2, 2.25) {\small $s$};
		\node [style=none] (41) at (-1, 1.25) {};
		\node [style=none] (42) at (-0.75, 2.75) {};
		\node [style=upground] (43) at (-2, 3.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw (24.center) to (23.center);
		\draw [in=75, out=-90, looseness=1.25] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
		\draw [in=90, out=-90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Do_Intervention_Equalities_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 0) {$c_B$};
		\node [style=whitedot] (2) at (1, -1.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (1, -2.25) {};
		\node [style=map] (7) at (1, -3) {$c_A$};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=label] (10) at (2, 4.25) {$A$};
		\node [style=map] (20) at (-0.25, 3.25) {$ \ c_L \ $};
		\node [style=none] (25) at (1, -1.75) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=label] (28) at (0.25, 4.25) {$L$};
		\node [style=whitedot] (29) at (1, -1.75) {};
		\node [style=none] (33) at (-0.25, 3.25) {};
		\node [style=none] (34) at (-0.25, 4.5) {};
		\node [style=none] (37) at (1, -1.75) {};
		\node [style=none] (38) at (1.5, 4.5) {};
		\node [style=sharpstate] (39) at (-1, 1.25) {\small $s$};
		\node [style=none] (41) at (-1, 1.25) {};
		\node [style=none] (42) at (-0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw [in=75, out=-90, looseness=1.25] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
		\draw [in=90, out=-90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Do_Intervention_Equalities_4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, -1.5) {$c_B$};
		\node [style=whitedot] (1) at (0.75, -3.5) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (0.75, -4) {};
		\node [style=map] (4) at (0.75, -4.75) {$c_A$};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=label] (6) at (2.25, 4.25) {$A$};
		\node [style=map] (11) at (0, 3) {$ \ c_L \ $};
		\node [style=none] (12) at (0.75, -3.5) {};
		\node [style=none] (13) at (0.5, 2.5) {};
		\node [style=label] (14) at (0.5, 4.25) {$L$};
		\node [style=whitedot] (15) at (0.75, -3.5) {};
		\node [style=none] (16) at (0, 3.25) {};
		\node [style=none] (17) at (0, 4.5) {};
		\node [style=none] (18) at (0.75, -3.5) {};
		\node [style=none] (19) at (1.75, 4.5) {};
		\node [style=blackdot] (20) at (-1.5, -2) {};
		\node [style=sharpeffect] (21) at (-1.5, -0.5) {\small $s$};
		\node [style=none] (22) at (2.5, 3.75) {};
		\node [style=none] (23) at (2.5, -5.5) {};
		\node [style=none] (24) at (-2.25, -5.5) {};
		\node [style=none] (25) at (-2.25, 3.75) {};
		\node [style=none] (26) at (2.5, 3.75) {};
		\node [style=none] (27) at (-2.25, 3.75) {};
		\node [style=none] (28) at (2.5, -5.5) {};
		\node [style=none] (29) at (-2.25, -5.5) {};
		\node [style=none] (30) at (-1, 0.75) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=sharpstate] (32) at (-1, 0.75) {\small $s$};
		\node [style=none] (33) at (-1.5, -2) {};
		\node [style=none] (34) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (2.center);
		\draw [in=75, out=-90] (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [in=15, out=-90, looseness=0.50] (19.center) to (18.center);
		\draw [dashed, color=blue] (23.center) to (22.center);
		\draw [dashed, color=blue] (25.center) to (24.center);
		\draw [dashed, color=blue] (27.center) to (26.center);
		\draw [dashed, color=blue] (29.center) to (28.center);
		\draw [in=90, out=-90, looseness=1.25] (31.center) to (30.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Do_Intervention_Equalities_5.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.5, -1.25) {$c_B$};
		\node [style=whitedot] (2) at (0.5, -3.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -3.75) {};
		\node [style=map] (7) at (0.5, -4.5) {$c_A$};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=label] (10) at (2, 4.5) {$A$};
		\node [style=whitedot] (12) at (-1.5, 1.25) {};
		\node [style=none] (13) at (-0.75, 2.75) {};
		\node [style=none] (14) at (-2, 2.75) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=map] (20) at (-0.25, 3.25) {$ \ c_L \ $};
		\node [style=none] (25) at (0.5, -3.25) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=label] (28) at (0.25, 4.5) {$L$};
		\node [style=whitedot] (29) at (0.5, -3.25) {};
		\node [style=none] (33) at (-0.25, 3.25) {};
		\node [style=none] (34) at (-0.25, 4.75) {};
		\node [style=none] (37) at (0.5, -3.25) {};
		\node [style=none] (38) at (1.5, 4.75) {};
		\node [style=blackdot] (40) at (-1.5, 0) {};
		\node [style=sharpeffect] (41) at (-2, 2.75) {\small $s$};
		\node [style=none] (87) at (2.25, 4) {};
		\node [style=none] (88) at (2.25, -5.25) {};
		\node [style=none] (89) at (-3.25, -5.25) {};
		\node [style=none] (90) at (-3.25, 4) {};
		\node [style=none] (91) at (2.25, 4) {};
		\node [style=none] (92) at (-3.25, 4) {};
		\node [style=none] (93) at (2.25, -5.25) {};
		\node [style=none] (94) at (-3.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15] (12) to (13.center);
		\draw [in=150, out=-90] (14.center) to (12);
		\draw [in=75, out=-90] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.50] (38.center) to (37.center);
		\draw [dashed, color=blue] (88.center) to (87.center);
		\draw [dashed, color=blue] (90.center) to (89.center);
		\draw [dashed, color=blue] (92.center) to (91.center);
		\draw [dashed, color=blue] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Do_Intervention_factored.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.25, 0) {$c_B$};
		\node [style=whitedot] (2) at (1, -2) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (1, -2.5) {};
		\node [style=map] (7) at (1, -3.25) {$c_A$};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=label] (10) at (2.5, 4.25) {$A$};
		\node [style=none] (14) at (-2.5, 3.5) {};
		\node [style=map] (20) at (-0.25, 3.25) {$ \ c_L \ $};
		\node [style=none] (23) at (-2.5, 3.5) {};
		\node [style=none] (24) at (-2.5, 4.5) {};
		\node [style=none] (25) at (1, -2) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=label] (27) at (-2, 4.25) {$S$};
		\node [style=label] (28) at (0.25, 4.25) {$L$};
		\node [style=whitedot] (29) at (1, -2) {};
		\node [style=none] (33) at (-0.25, 3.25) {};
		\node [style=none] (34) at (-0.25, 4.5) {};
		\node [style=none] (37) at (1, -2) {};
		\node [style=none] (38) at (2, 4.5) {};
		\node [style=sharpstate] (39) at (-1.5, 1.5) {\small $s$};
		\node [style=sharpstate] (40) at (-2.5, 3.25) {\small $s$};
		\node [style=none] (41) at (-1.5, 1.75) {};
		\node [style=none] (42) at (-0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw (24.center) to (23.center);
		\draw [in=75, out=-90, looseness=1.25] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
		\draw [in=90, out=-90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Do_Intervention_factored_marginal.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 0) {$c_B$};
		\node [style=whitedot] (2) at (1, -1.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (1, -2.25) {};
		\node [style=map] (7) at (1, -3) {$c_A$};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=label] (10) at (2, 4.25) {$A$};
		\node [style=none] (14) at (-1.75, 2.5) {};
		\node [style=map] (20) at (-0.25, 3.25) {$ \ c_L \ $};
		\node [style=none] (23) at (-1.75, 2.5) {};
		\node [style=none] (24) at (-1.75, 3.5) {};
		\node [style=none] (25) at (1, -1.75) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=label] (28) at (0.25, 4.25) {$L$};
		\node [style=whitedot] (29) at (1, -1.75) {};
		\node [style=none] (33) at (-0.25, 3.25) {};
		\node [style=none] (34) at (-0.25, 4.5) {};
		\node [style=none] (37) at (1, -1.75) {};
		\node [style=none] (38) at (1.5, 4.5) {};
		\node [style=sharpstate] (39) at (-1, 1.25) {\small $s$};
		\node [style=sharpstate] (40) at (-1.75, 2.25) {\small $s$};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-0.75, 2.75) {};
		\node [style=upground] (43) at (-1.75, 3.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw (24.center) to (23.center);
		\draw [in=75, out=-90, looseness=1.25] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
		\draw [in=90, out=-90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_ADMG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 3.25) {$Y_1$};
		\node [style=none] (2) at (1.25, -0.5) {$W_2$};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, 2.75) {};
		\node [style=none] (19) at (-1, -1.25) {$W_1$};
		\node [style=none] (34) at (-0.75, -1.75) {};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (1.25, 1.25) {};
		\node [style=none] (37) at (1.25, 0) {};
		\node [style=none] (38) at (0.75, 1.5) {};
		\node [style=none] (39) at (-0.5, -1) {};
		\node [style=none] (40) at (-1.75, -1) {};
		\node [style=none] (41) at (-1.5, 3.25) {};
		\node [style=none] (42) at (1.25, 1.75) {$Y_2$};
		\node [style=none] (43) at (-1, 1) {$X$};
		\node [style=none] (44) at (-0.5, 0.75) {};
		\node [style=none] (45) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [\BiarLine, color=\BiarColor, in=-105, out=-30] (34.center) to (35.center);
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [\BiarLine, color=\BiarColor] (38.center) to (39.center);
		\draw [\BiarLine, color=\BiarColor, in=-165, out=150, looseness=0.50] (40.center) to (41.center);
		\draw [\BiarLine, color=\BiarColor] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_ND.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (-2.25, 3.75) {$c_{Y_1}$};
		\node [style=label] (86) at (-1.75, 4.75) {$Y_1$};
		\node [style=none] (97) at (-2.25, 5) {};
		\node [style=none] (98) at (-2.25, 4) {};
		\node [style=none] (113) at (0.25, -4.75) {};
		\node [style=none] (114) at (0.25, -5.75) {};
		\node [style=whitedot] (121) at (0.25, -4.75) {};
		\node [style=whitedot] (122) at (-2.5, 2.25) {};
		\node [style=map] (123) at (2.75, 2.5) {$c_{Y_2}$};
		\node [style=map] (124) at (-2.5, 0.75) {$c_{X}$};
		\node [style=map] (125) at (3, -0.5) {$c_{W_2}$};
		\node [style=map] (126) at (-2.25, -2.25) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=map] (127) at (0.25, -6) {\small $c_{R_1}$};
		\node [style=map] (128) at (2, -3.25) {\small  $c_{R_2}$};
		\node [style=map] (129) at (-2, -6) {\small  $c_{R_3}$};
		\node [style=map] (130) at (2.75, -6) {\small  $c_{R_4}$};
		\node [style=none] (131) at (-2.5, 3.25) {};
		\node [style=none] (132) at (-2.5, 1) {};
		\node [style=whitedot] (133) at (3, 1) {};
		\node [style=none] (134) at (3, 2) {};
		\node [style=none] (135) at (3, -0.25) {};
		\node [style=whitedot] (136) at (-2.5, -0.75) {};
		\node [style=none] (137) at (-2.5, 0.25) {};
		\node [style=none] (138) at (-2.5, -2) {};
		\node [style=none] (139) at (2.75, 5) {};
		\node [style=none] (140) at (2.75, 2.75) {};
		\node [style=label] (141) at (3.25, 4.75) {$Y_2$};
		\node [style=none] (142) at (-2, -4.75) {};
		\node [style=none] (143) at (-2, -5.75) {};
		\node [style=whitedot] (144) at (-2, -4.75) {};
		\node [style=none] (145) at (2, -2) {};
		\node [style=none] (146) at (2, -3) {};
		\node [style=whitedot] (147) at (2, -2) {};
		\node [style=none] (148) at (2.75, -4.75) {};
		\node [style=none] (149) at (2.75, -5.75) {};
		\node [style=whitedot] (150) at (2.75, -4.75) {};
		\node [style=none] (151) at (2.75, -1) {};
		\node [style=none] (152) at (2, -2) {};
		\node [style=none] (153) at (-2.25, 0.25) {};
		\node [style=none] (154) at (2, -2) {};
		\node [style=none] (155) at (2.75, -4.75) {};
		\node [style=none] (156) at (3.25, -1) {};
		\node [style=none] (157) at (-2, -2.75) {};
		\node [style=none] (158) at (2.75, -4.75) {};
		\node [style=none] (159) at (2.5, 2) {};
		\node [style=none] (160) at (0.25, -4.75) {};
		\node [style=none] (161) at (-2.5, -2.75) {};
		\node [style=none] (162) at (0.25, -4.75) {};
		\node [style=none] (163) at (-3, -2.75) {};
		\node [style=none] (164) at (-2, -4.75) {};
		\node [style=none] (166) at (-2, 3.25) {};
		\node [style=none] (167) at (-2, -4.75) {};
		\node [style=none] (168) at (4.25, 5) {};
		\node [style=none] (169) at (3, 1) {};
		\node [style=none] (170) at (-3.75, 5) {};
		\node [style=none] (171) at (-2.5, 2.25) {};
		\node [style=none] (172) at (-5, 5) {};
		\node [style=none] (173) at (-2.5, -0.75) {};
		\node [style=label] (174) at (5, 4.75) {$W_2$};
		\node [style=label] (175) at (-4.5, 4.75) {$W_1$};
		\node [style=label] (176) at (-3.25, 4.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (114.center) to (113.center);
		\draw (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (149.center) to (148.center);
		\draw [in=-90, out=90] (152.center) to (151.center);
		\draw [in=-75, out=120, looseness=0.50] (154.center) to (153.center);
		\draw [in=45, out=-90, looseness=0.75] (156.center) to (155.center);
		\draw [in=-60, out=135, looseness=0.50] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-60, out=135, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=105, looseness=0.75] (164.center) to (163.center);
		\draw [in=-90, out=45, looseness=1.25] (167.center) to (166.center);
		\draw [in=-90, out=30] (169.center) to (168.center);
		\draw [in=-90, out=165] (171.center) to (170.center);
		\draw [in=-90, out=165, looseness=0.75] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_rhoOfG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1, 2.75) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=none] (37) at (2.75, 0.5) {};
		\node [style=whitedot] (44) at (-1, 1.25) {$X$};
		\node [style=whitedot] (45) at (2.75, 2.25) {$Y_2$};
		\node [style=whitedot] (46) at (-1, 3.5) {$Y_1$};
		\node [style=whitedot] (47) at (2.75, 0) {$W_2$};
		\node [style=whitedot] (48) at (-1, -1.25) {$W_1$};
		\node [style=none] (49) at (1, -3.25) {$R_1$};
		\node [style=none] (50) at (2, -2.5) {$R_2$};
		\node [style=none] (51) at (-2.5, -3.25) {$R_3$};
		\node [style=none] (52) at (1.5, -4.25) {$R_4$};
		\node [style=none] (53) at (0.5, -3) {};
		\node [style=none] (54) at (-0.25, -1.75) {};
		\node [style=none] (55) at (1, -2.75) {};
		\node [style=none] (56) at (2.25, 1.75) {};
		\node [style=none] (57) at (2.25, -2) {};
		\node [style=none] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (1.5, -2) {};
		\node [style=none] (60) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-2, -3) {};
		\node [style=none] (62) at (-1.5, -2) {};
		\node [style=none] (63) at (-2.75, -2.75) {};
		\node [style=none] (64) at (-1.75, 3) {};
		\node [style=none] (65) at (2, -4) {};
		\node [style=none] (66) at (3, -0.75) {};
		\node [style=none] (67) at (1, -4.25) {};
		\node [style=none] (68) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (53.center) to (54.center);
		\draw [style={arrow=.99}, in=-120, out=90] (55.center) to (56.center);
		\draw [style={arrow=.99}] (57.center) to (58.center);
		\draw [style={arrow=.99}] (59.center) to (60.center);
		\draw [style={arrow=.99}] (61.center) to (62.center);
		\draw [style={arrow=.99}, in=-120, out=90, looseness=0.75] (63.center) to (64.center);
		\draw [style={arrow=.99}, in=-60, out=45] (65.center) to (66.center);
		\draw [style={arrow=.99}, in=-75, out=180, looseness=0.75] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step0.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (-0.75, 1.75) {};
		\node [style=none] (98) at (-0.75, 0.25) {};
		\node [style=none] (146) at (-0.25, 1.5) {\small $Y_1$};
		\node [style=none] (167) at (0, -0.25) {};
		\node [style=none] (168) at (0, -2) {};
		\node [style=none] (169) at (0.5, -1.75) {\small $X$};
		\node [style=map] (170) at (0, 0) {\small $P\big(Y_1,Y_2;\Do(X) \big)$};
		\node [style=none] (171) at (0.75, 1.75) {};
		\node [style=none] (172) at (0.75, 0.25) {};
		\node [style=none] (173) at (1.25, 1.5) {\small $Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (168.center) to (167.center);
		\draw (172.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (-2.25, 4.25) {$c_{Y_1}$};
		\node [style=label] (86) at (-1.75, 5.25) {$Y_1$};
		\node [style=none] (97) at (-2.25, 5.75) {};
		\node [style=none] (98) at (-2.25, 4.5) {};
		\node [style=none] (113) at (0.25, -4.75) {};
		\node [style=none] (114) at (0.25, -5.75) {};
		\node [style=whitedot] (121) at (0.25, -4.75) {};
		\node [style=whitedot] (122) at (-2.5, 3.25) {};
		\node [style=map] (123) at (2.75, 2.5) {$c_{Y_2}$};
		\node [style=map] (124) at (-2.5, 0.75) {$c_{X}$};
		\node [style=map] (125) at (3, -0.5) {$c_{W_2}$};
		\node [style=map] (126) at (-2.25, -2.25) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=map] (127) at (0.25, -6) {\small $c_{R_1}$};
		\node [style=map] (128) at (2, -3.25) {\small  $c_{R_2}$};
		\node [style=map] (129) at (-2, -6) {\small  $c_{R_3}$};
		\node [style=map] (130) at (2.75, -6) {\small  $c_{R_4}$};
		\node [style=none] (131) at (-2.5, 4) {};
		\node [style=none] (132) at (-2.5, 2.75) {};
		\node [style=whitedot] (133) at (3, 1) {};
		\node [style=none] (134) at (3, 2.25) {};
		\node [style=none] (135) at (3, -0.25) {};
		\node [style=whitedot] (136) at (-2.5, -0.75) {};
		\node [style=none] (137) at (-2.5, 0.5) {};
		\node [style=none] (138) at (-2.5, -2) {};
		\node [style=none] (139) at (2.75, 5.75) {};
		\node [style=none] (140) at (2.75, 2.75) {};
		\node [style=label] (141) at (3.25, 5.25) {$Y_2$};
		\node [style=none] (142) at (-2, -4.75) {};
		\node [style=none] (143) at (-2, -5.75) {};
		\node [style=whitedot] (144) at (-2, -4.75) {};
		\node [style=none] (145) at (2, -2) {};
		\node [style=none] (146) at (2, -3) {};
		\node [style=whitedot] (147) at (2, -2) {};
		\node [style=none] (148) at (2.75, -4.75) {};
		\node [style=none] (149) at (2.75, -5.75) {};
		\node [style=whitedot] (150) at (2.75, -4.75) {};
		\node [style=none] (151) at (2.75, -1) {};
		\node [style=none] (152) at (2, -2) {};
		\node [style=none] (153) at (-2.25, 0.25) {};
		\node [style=none] (154) at (2, -2) {};
		\node [style=none] (155) at (2.75, -4.75) {};
		\node [style=none] (156) at (3.25, -0.75) {};
		\node [style=none] (157) at (-2, -2.75) {};
		\node [style=none] (158) at (2.75, -4.75) {};
		\node [style=none] (159) at (2.5, 2) {};
		\node [style=none] (160) at (0.25, -4.75) {};
		\node [style=none] (161) at (-2.5, -2.75) {};
		\node [style=none] (162) at (0.25, -4.75) {};
		\node [style=none] (163) at (-3, -2.75) {};
		\node [style=none] (164) at (-2, -4.75) {};
		\node [style=none] (166) at (-2, 3.75) {};
		\node [style=none] (167) at (-2, -4.75) {};
		\node [style=none] (168) at (4.25, 5) {};
		\node [style=none] (169) at (3, 1) {};
		\node [style=none] (170) at (-3.75, 5.5) {};
		\node [style=none] (171) at (-2.5, 3.25) {};
		\node [style=none] (172) at (-5, 5) {};
		\node [style=none] (173) at (-2.5, -0.75) {};
		\node [style=label] (174) at (5, 4.5) {$W_2$};
		\node [style=label] (175) at (-4.5, 4.5) {$W_1$};
		\node [style=label] (176) at (-3.25, 5) {$X$};
		\node [style=upground] (177) at (4.25, 5.15) {};
		\node [style=upground] (178) at (-5, 5.15) {};
		\node [style=upground] (179) at (-3.75, 5.65) {};
		\node [style=none] (180) at (-2.5, 1.75) {};
		\node [style=none] (181) at (-2.5, 1) {};
		\node [style=upground] (182) at (-2.5, 1.9) {};
		\node [style=none] (183) at (-2.5, 2.75) {};
		\node [style=none] (184) at (-4.25, 1) {};
		\node [style=none] (185) at (-4.25, 1) {};
		\node [style=none] (186) at (-4.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (114.center) to (113.center);
		\draw (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (149.center) to (148.center);
		\draw [in=-90, out=90] (152.center) to (151.center);
		\draw [in=-75, out=120] (154.center) to (153.center);
		\draw [in=45, out=-90, looseness=0.75] (156.center) to (155.center);
		\draw [in=-60, out=135, looseness=0.50] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-60, out=135, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=105, looseness=0.75] (164.center) to (163.center);
		\draw [in=-90, out=45, looseness=1.25] (167.center) to (166.center);
		\draw [in=-90, out=30] (169.center) to (168.center);
		\draw [in=-90, out=165] (171.center) to (170.center);
		\draw [in=-90, out=165, looseness=0.75] (173.center) to (172.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step10.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (86) at (-0.25, 6) {$Y_1$};
		\node [style=none] (97) at (-0.75, 6.25) {};
		\node [style=none] (98) at (-0.75, 5.5) {};
		\node [style=none] (137) at (-2.5, -0.5) {};
		\node [style=none] (138) at (-2.5, -1.5) {};
		\node [style=label] (175) at (-1.75, -1) {$W_1$};
		\node [style=label] (176) at (-1.5, 2.75) {$X$};
		\node [style=none] (177) at (-2.25, 3.75) {};
		\node [style=none] (178) at (-2.25, 2.5) {};
		\node [style=none] (184) at (-0.75, 3.75) {};
		\node [style=none] (185) at (-2.75, 3.75) {};
		\node [style=none] (186) at (-0.75, -1.5) {};
		\node [style=none] (187) at (-3.5, -1.5) {};
		\node [style=none] (188) at (-0.75, -1.5) {};
		\node [style=none] (189) at (-0.75, 3.75) {};
		\node [style=none] (190) at (-2.75, 3.75) {};
		\node [style=none] (191) at (-2.75, 5.5) {};
		\node [style=none] (192) at (0.75, 5.5) {};
		\node [style=none] (193) at (-2.75, 5.5) {};
		\node [style=none] (194) at (0, 3.5) {\color{\combcolor} $C$};
		\node [style=none] (196) at (0.75, -3.25) {};
		\node [style=none] (197) at (0.75, 5.5) {};
		\node [style=none] (198) at (0.75, -3.25) {};
		\node [style=none] (199) at (-3.5, -3.25) {};
		\node [style=none] (200) at (-3.5, -3.25) {};
		\node [style=none] (201) at (-3.5, -1.5) {};
		\node [style=upground] (202) at (-2.5, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (138.center) to (137.center);
		\draw [in=-90, out=90] (178.center) to (177.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (185.center) to (184.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (187.center) to (186.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (189.center) to (188.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (191.center) to (190.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (193.center) to (192.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (197.center) to (196.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (199.center) to (198.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (201.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step11.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (-0.75, 2.25) {$P_{Y_1|XW_1}$};
		\node [style=label] (86) at (-0.25, 3.5) {$Y_1$};
		\node [style=none] (97) at (-0.75, 3.75) {};
		\node [style=none] (98) at (-0.75, 2.5) {};
		\node [style=map] (126) at (1.25, -0.5) {\hspace*{0.5cm} $P$ \hspace*{0.5cm}};
		\node [style=none] (131) at (-1.25, 1.75) {};
		\node [style=none] (132) at (-2.25, -1) {};
		\node [style=none] (137) at (1, 0.75) {};
		\node [style=none] (138) at (1, -0.25) {};
		\node [style=none] (166) at (-0.25, 1.75) {};
		\node [style=none] (167) at (0.25, -0.25) {};
		\node [style=label] (196) at (-2.75, -0.75) {$X$};
		\node [style=upground] (197) at (1, 0.9) {};
		\node [style=none] (198) at (1.75, 0.75) {};
		\node [style=none] (199) at (1.75, -0.25) {};
		\node [style=upground] (200) at (1.75, 0.9) {};
		\node [style=none] (201) at (2.5, 0.75) {};
		\node [style=none] (202) at (2.5, -0.25) {};
		\node [style=upground] (203) at (2.5, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw [in=-90, out=90] (132.center) to (131.center);
		\draw (138.center) to (137.center);
		\draw [in=-90, out=90, looseness=0.75] (167.center) to (166.center);
		\draw (199.center) to (198.center);
		\draw (202.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step12.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (0, 0.25) {\small  \hspace*{0.3cm} $P\big(Y_1Y_2; \Do(X)\big)$ \hspace*{0.3cm}};
		\node [style=label] (86) at (-0.25, 1.25) {$Y_1$};
		\node [style=none] (97) at (-0.75, 1.75) {};
		\node [style=none] (98) at (-0.75, 0.5) {};
		\node [style=none] (131) at (0, 0) {};
		\node [style=none] (132) at (0, -1.25) {};
		\node [style=label] (143) at (1.25, 1.25) {$Y_2$};
		\node [style=none] (144) at (0.75, 1.75) {};
		\node [style=none] (145) at (0.75, 0.5) {};
		\node [style=label] (146) at (0.5, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw [in=-90, out=90] (132.center) to (131.center);
		\draw (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step13.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 2) {\small $P\big(Y_1|XW_1\big)$};
		\node [style=label] (1) at (3, 3.25) {$Y_1$};
		\node [style=none] (2) at (2.5, 3.5) {};
		\node [style=none] (3) at (2.5, 2.25) {};
		\node [style=map] (4) at (5.25, 0.25) {\small  \hspace*{0.5cm} $P$ \hspace*{0.5cm}};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (5, 1.5) {};
		\node [style=none] (8) at (5, 0.5) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=label] (11) at (0.5, -0.5) {$X$};
		\node [style=upground] (12) at (5, 1.65) {};
		\node [style=none] (13) at (5.75, 1.5) {};
		\node [style=none] (14) at (5.75, 0.5) {};
		\node [style=upground] (15) at (5.75, 1.65) {};
		\node [style=none] (16) at (6.5, 1.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=upground] (18) at (6.5, 1.65) {};
		\node [style=map] (19) at (10, 0.25) {\small  \hspace*{0.5cm} $P$ \hspace*{0.5cm}};
		\node [style=none] (20) at (9.75, 1.5) {};
		\node [style=none] (21) at (9.75, 0.5) {};
		\node [style=none] (22) at (9, 0.5) {};
		\node [style=upground] (23) at (9.75, 1.65) {};
		\node [style=none] (24) at (10.5, 1.5) {};
		\node [style=none] (25) at (10.5, 0.5) {};
		\node [style=upground] (26) at (10.5, 1.65) {};
		\node [style=none] (27) at (11.25, 3.25) {};
		\node [style=none] (28) at (11.25, 0.5) {};
		\node [style=none] (29) at (9, 1.5) {};
		\node [style=none] (30) at (9, 0.5) {};
		\node [style=upground] (31) at (9, 1.65) {};
		\node [style=label] (32) at (12, 3) {$Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [in=-90, out=90] (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (-2.25, 4.25) {$c_{Y_1}$};
		\node [style=label] (86) at (-1.75, 5.25) {$Y_1$};
		\node [style=none] (97) at (-2.25, 5.75) {};
		\node [style=none] (98) at (-2.25, 4.5) {};
		\node [style=none] (113) at (0.25, -4.75) {};
		\node [style=none] (114) at (0.25, -5.75) {};
		\node [style=whitedot] (121) at (0.25, -4.75) {};
		\node [style=map] (123) at (2.75, 2.5) {$c_{Y_2}$};
		\node [style=map] (124) at (-2.5, 0.75) {$c_{X}$};
		\node [style=map] (125) at (3, -0.5) {$c_{W_2}$};
		\node [style=map] (126) at (-2.25, -2.25) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=map] (127) at (0.25, -6) {\small $c_{\lambda_1}$};
		\node [style=map] (128) at (2, -3.25) {\small  $c_{\lambda_2}$};
		\node [style=map] (129) at (-2, -6) {\small  $c_{\lambda_3}$};
		\node [style=map] (130) at (2.75, -6) {\small  $c_{\lambda_4}$};
		\node [style=none] (131) at (-2.5, 4) {};
		\node [style=none] (132) at (-2.5, 2.75) {};
		\node [style=none] (134) at (3, 2.25) {};
		\node [style=none] (135) at (3, -0.25) {};
		\node [style=none] (137) at (-2.5, 0.5) {};
		\node [style=none] (138) at (-2.5, -2) {};
		\node [style=none] (139) at (2.75, 5.75) {};
		\node [style=none] (140) at (2.75, 2.75) {};
		\node [style=label] (141) at (3.25, 5.25) {$Y_2$};
		\node [style=none] (142) at (-2, -4.75) {};
		\node [style=none] (143) at (-2, -5.75) {};
		\node [style=whitedot] (144) at (-2, -4.75) {};
		\node [style=none] (145) at (2, -2) {};
		\node [style=none] (146) at (2, -3) {};
		\node [style=whitedot] (147) at (2, -2) {};
		\node [style=none] (148) at (2.75, -4.75) {};
		\node [style=none] (149) at (2.75, -5.75) {};
		\node [style=whitedot] (150) at (2.75, -4.75) {};
		\node [style=none] (151) at (2.75, -0.75) {};
		\node [style=none] (152) at (2, -2) {};
		\node [style=none] (153) at (-2.25, 0.5) {};
		\node [style=none] (154) at (2, -2) {};
		\node [style=none] (155) at (2.75, -4.75) {};
		\node [style=none] (156) at (3.25, -0.75) {};
		\node [style=none] (157) at (-2, -2.5) {};
		\node [style=none] (158) at (2.75, -4.75) {};
		\node [style=none] (159) at (2.5, 2.25) {};
		\node [style=none] (160) at (0.25, -4.75) {};
		\node [style=none] (161) at (-2.5, -2.5) {};
		\node [style=none] (162) at (0.25, -4.75) {};
		\node [style=none] (163) at (-3, -2.5) {};
		\node [style=none] (164) at (-2, -4.75) {};
		\node [style=none] (166) at (-2, 4) {};
		\node [style=none] (167) at (-2, -4.75) {};
		\node [style=none] (180) at (-2.5, 1.75) {};
		\node [style=none] (181) at (-2.5, 1) {};
		\node [style=upground] (182) at (-2.5, 1.9) {};
		\node [style=none] (183) at (-2.5, 2.75) {};
		\node [style=none] (184) at (-4.25, 1) {};
		\node [style=none] (185) at (-4.25, 1) {};
		\node [style=none] (186) at (-4.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (114.center) to (113.center);
		\draw (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (149.center) to (148.center);
		\draw [in=-90, out=90] (152.center) to (151.center);
		\draw [in=-75, out=120, looseness=0.50] (154.center) to (153.center);
		\draw [in=45, out=-90, looseness=0.75] (156.center) to (155.center);
		\draw [in=-60, out=135, looseness=0.50] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-60, out=135, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=105, looseness=0.75] (164.center) to (163.center);
		\draw [in=-90, out=45, looseness=1.25] (167.center) to (166.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (-2.25, 4.25) {$c_{Y_1}$};
		\node [style=label] (86) at (-1.75, 5.25) {$Y_1$};
		\node [style=none] (97) at (-2.25, 5.75) {};
		\node [style=none] (98) at (-2.25, 4.5) {};
		\node [style=none] (113) at (0.25, -4.75) {};
		\node [style=none] (114) at (0.25, -5.75) {};
		\node [style=whitedot] (121) at (0.25, -4.75) {};
		\node [style=map] (123) at (2.75, 2.5) {$c_{Y_2}$};
		\node [style=map] (124) at (-2.5, 0.75) {$c_{X}$};
		\node [style=map] (125) at (3, -0.5) {$c_{W_2}$};
		\node [style=map] (126) at (-2.25, -2.25) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=map] (127) at (0.25, -6) {\small $c_{\lambda_1}$};
		\node [style=map] (128) at (2, -3.25) {\small  $c_{\lambda_2}$};
		\node [style=map] (129) at (-2, -6) {\small  $c_{\lambda_3}$};
		\node [style=map] (130) at (2.75, -6) {\small  $c_{\lambda_4}$};
		\node [style=none] (131) at (-2.5, 4) {};
		\node [style=none] (132) at (-2.5, 2.75) {};
		\node [style=none] (134) at (3, 2.25) {};
		\node [style=none] (135) at (3, -0.25) {};
		\node [style=none] (137) at (-2.5, 0.5) {};
		\node [style=none] (138) at (-2.5, -2) {};
		\node [style=none] (139) at (2.75, 5.75) {};
		\node [style=none] (140) at (2.75, 2.75) {};
		\node [style=label] (141) at (3.25, 5.25) {$Y_2$};
		\node [style=none] (142) at (-2, -4.75) {};
		\node [style=none] (143) at (-2, -5.75) {};
		\node [style=whitedot] (144) at (-2, -4.75) {};
		\node [style=none] (145) at (2, -2) {};
		\node [style=none] (146) at (2, -3) {};
		\node [style=whitedot] (147) at (2, -2) {};
		\node [style=none] (148) at (2.75, -4.75) {};
		\node [style=none] (149) at (2.75, -5.75) {};
		\node [style=whitedot] (150) at (2.75, -4.75) {};
		\node [style=none] (151) at (2.75, -0.75) {};
		\node [style=none] (152) at (2, -2) {};
		\node [style=none] (153) at (-2.25, 0.5) {};
		\node [style=none] (154) at (2, -2) {};
		\node [style=none] (155) at (2.75, -4.75) {};
		\node [style=none] (156) at (3.25, -0.75) {};
		\node [style=none] (157) at (-2, -2.5) {};
		\node [style=none] (158) at (2.75, -4.75) {};
		\node [style=none] (159) at (2.5, 2.25) {};
		\node [style=none] (160) at (0.25, -4.75) {};
		\node [style=none] (161) at (-2.5, -2.5) {};
		\node [style=none] (162) at (0.25, -4.75) {};
		\node [style=none] (163) at (-3, -2.5) {};
		\node [style=none] (164) at (-2, -4.75) {};
		\node [style=none] (166) at (-2, 4) {};
		\node [style=none] (167) at (-2, -4.75) {};
		\node [style=none] (180) at (-2.5, 1.75) {};
		\node [style=none] (181) at (-2.5, 1) {};
		\node [style=upground] (182) at (-2.5, 1.9) {};
		\node [style=none] (183) at (-2.5, 2.75) {};
		\node [style=none] (184) at (-4.25, 1) {};
		\node [style=none] (185) at (-4.25, 1) {};
		\node [style=none] (186) at (-4.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (114.center) to (113.center);
		\draw (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (149.center) to (148.center);
		\draw [in=-90, out=90] (152.center) to (151.center);
		\draw [in=-75, out=120, looseness=0.50] (154.center) to (153.center);
		\draw [in=45, out=-90, looseness=0.75] (156.center) to (155.center);
		\draw [in=-60, out=135, looseness=0.50] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-60, out=135, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=105, looseness=0.75] (164.center) to (163.center);
		\draw [in=-90, out=45, looseness=1.25] (167.center) to (166.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (-2, 4.25) {$c_{Y_1}$};
		\node [style=label] (86) at (-1.5, 5.25) {$Y_1$};
		\node [style=none] (97) at (-2, 5.75) {};
		\node [style=none] (98) at (-2, 4.5) {};
		\node [style=none] (113) at (0.25, -4.75) {};
		\node [style=none] (114) at (0.25, -5.75) {};
		\node [style=whitedot] (121) at (0.25, -4.75) {};
		\node [style=map] (123) at (2.25, 2.5) {$c_{Y_2}$};
		\node [style=map] (125) at (2.5, -0.5) {$c_{W_2}$};
		\node [style=map] (126) at (-2, -2.25) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=map] (127) at (0.25, -6) {\small $c_{R_1}$};
		\node [style=map] (128) at (1.75, -2.75) {\small  $c_{R_2}$};
		\node [style=map] (129) at (-1.75, -6) {\small  $c_{R_3}$};
		\node [style=map] (130) at (2.25, -6) {\small  $c_{R_4}$};
		\node [style=none] (131) at (-2.25, 4) {};
		\node [style=none] (132) at (-2.25, 2.75) {};
		\node [style=none] (134) at (2.5, 2.25) {};
		\node [style=none] (135) at (2.5, -0.25) {};
		\node [style=none] (137) at (-2, -1.25) {};
		\node [style=none] (138) at (-2, -2) {};
		\node [style=none] (139) at (2.25, 5.75) {};
		\node [style=none] (140) at (2.25, 2.75) {};
		\node [style=label] (141) at (2.75, 5.25) {$Y_2$};
		\node [style=none] (142) at (-1.75, -4.75) {};
		\node [style=none] (143) at (-1.75, -5.75) {};
		\node [style=whitedot] (144) at (-1.75, -4.75) {};
		\node [style=none] (145) at (1.75, -2) {};
		\node [style=none] (146) at (1.75, -2.5) {};
		\node [style=none] (148) at (2.25, -4.75) {};
		\node [style=none] (149) at (2.25, -5.75) {};
		\node [style=whitedot] (150) at (2.25, -4.75) {};
		\node [style=none] (151) at (2.25, -0.75) {};
		\node [style=none] (152) at (1.75, -2) {};
		\node [style=none] (155) at (2.25, -4.75) {};
		\node [style=none] (156) at (2.75, -0.75) {};
		\node [style=none] (157) at (-1.75, -2.5) {};
		\node [style=none] (158) at (2.25, -4.75) {};
		\node [style=none] (159) at (2, 2.25) {};
		\node [style=none] (160) at (0.25, -4.75) {};
		\node [style=none] (161) at (-2.25, -2.5) {};
		\node [style=none] (162) at (0.25, -4.75) {};
		\node [style=none] (163) at (-2.75, -2.5) {};
		\node [style=none] (164) at (-1.75, -4.75) {};
		\node [style=none] (166) at (-1.75, 4) {};
		\node [style=none] (167) at (-1.75, -4.75) {};
		\node [style=upground] (182) at (-2, -1.1) {};
		\node [style=none] (183) at (-2.25, 2.75) {};
		\node [style=none] (184) at (-3.5, -2) {};
		\node [style=none] (185) at (-3.5, -2) {};
		\node [style=none] (186) at (-3.5, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (114.center) to (113.center);
		\draw (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (149.center) to (148.center);
		\draw [in=-90, out=90] (152.center) to (151.center);
		\draw [in=45, out=-90, looseness=0.75] (156.center) to (155.center);
		\draw [in=-60, out=135, looseness=0.50] (158.center) to (157.center);
		\draw [in=-90, out=90] (160.center) to (159.center);
		\draw [in=-60, out=135, looseness=0.75] (162.center) to (161.center);
		\draw [in=-90, out=105, looseness=0.75] (164.center) to (163.center);
		\draw [in=-90, out=45, looseness=1.25] (167.center) to (166.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (183.center);
		\draw (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step5.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (-0.5, 1.25) {$c_{Y_1}$};
		\node [style=label] (86) at (0, 2.5) {$Y_1$};
		\node [style=none] (97) at (-0.5, 2.75) {};
		\node [style=none] (98) at (-0.5, 1.5) {};
		\node [style=none] (113) at (2, 1) {};
		\node [style=none] (114) at (1.5, -3) {};
		\node [style=map] (123) at (2.25, 1.5) {$c_{Y_2}$};
		\node [style=map] (125) at (4, -0.5) {$c_{W_2}$};
		\node [style=map] (127) at (1.5, -3.25) {\small $c_{R_1}$};
		\node [style=map] (128) at (3.25, -3.25) {\small  $c_{R_2}$};
		\node [style=map] (129) at (0.25, -1) {\small  $c_{R_3}$};
		\node [style=map] (130) at (4.75, -3.25) {\small  $c_{R_4}$};
		\node [style=none] (131) at (-0.75, 0.75) {};
		\node [style=none] (132) at (-2, -4.5) {};
		\node [style=none] (134) at (2.5, 1) {};
		\node [style=none] (135) at (4, -0.25) {};
		\node [style=none] (139) at (2.25, 2.75) {};
		\node [style=none] (140) at (2.25, 1.75) {};
		\node [style=label] (141) at (2.75, 2.5) {$Y_2$};
		\node [style=none] (142) at (-0.25, 0.75) {};
		\node [style=none] (143) at (0.25, -0.75) {};
		\node [style=none] (145) at (3.75, -1) {};
		\node [style=none] (146) at (3.25, -3) {};
		\node [style=none] (148) at (4.25, -1) {};
		\node [style=none] (149) at (4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw [in=-90, out=90] (114.center) to (113.center);
		\draw [in=-90, out=90] (132.center) to (131.center);
		\draw [in=-90, out=90, looseness=0.75] (135.center) to (134.center);
		\draw (140.center) to (139.center);
		\draw [in=-90, out=90] (143.center) to (142.center);
		\draw [in=-90, out=90] (146.center) to (145.center);
		\draw [in=-90, out=90] (149.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step6.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (177) at (4, 4.9) {};
		\node [style=upground] (179) at (2.5, 4.9) {};
		\node [style=map] (180) at (-2.5, 4) {$c_{Y_1}$};
		\node [style=label] (181) at (-2, 5) {$Y_1$};
		\node [style=none] (182) at (-2.5, 5.25) {};
		\node [style=none] (183) at (-2.5, 4.25) {};
		\node [style=none] (184) at (0, -4.5) {};
		\node [style=none] (185) at (0, -5.5) {};
		\node [style=whitedot] (186) at (0, -4.5) {};
		\node [style=whitedot] (187) at (-2.75, 2.5) {};
		\node [style=map] (188) at (2.5, 2.75) {$c_{Y_2}$};
		\node [style=map] (189) at (-2.75, 1) {$c_{X}$};
		\node [style=map] (190) at (2.75, -0.25) {$c_{W_2}$};
		\node [style=map] (191) at (-2.5, -2) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=map] (192) at (0, -5.75) {\small $c_{R_1}$};
		\node [style=map] (193) at (1.75, -3) {\small  $c_{R_2}$};
		\node [style=map] (194) at (-2.25, -5.75) {\small  $c_{R_3}$};
		\node [style=map] (195) at (2.5, -5.75) {\small  $c_{R_4}$};
		\node [style=none] (196) at (-2.75, 3.5) {};
		\node [style=none] (197) at (-2.75, 1.25) {};
		\node [style=whitedot] (198) at (2.75, 1.25) {};
		\node [style=none] (199) at (2.75, 2.25) {};
		\node [style=none] (200) at (2.75, 0) {};
		\node [style=whitedot] (201) at (-2.75, -0.5) {};
		\node [style=none] (202) at (-2.75, 0.75) {};
		\node [style=none] (203) at (-2.75, -1.75) {};
		\node [style=none] (204) at (2.5, 4.75) {};
		\node [style=none] (205) at (2.5, 3) {};
		\node [style=label] (206) at (3, 4.25) {$Y_2$};
		\node [style=none] (207) at (-2.25, -4.5) {};
		\node [style=none] (208) at (-2.25, -5.5) {};
		\node [style=whitedot] (209) at (-2.25, -4.5) {};
		\node [style=none] (210) at (1.75, -1.75) {};
		\node [style=none] (211) at (1.75, -2.75) {};
		\node [style=whitedot] (212) at (1.75, -1.75) {};
		\node [style=none] (213) at (2.5, -4.5) {};
		\node [style=none] (214) at (2.5, -5.5) {};
		\node [style=whitedot] (215) at (2.5, -4.5) {};
		\node [style=none] (216) at (2.5, -0.75) {};
		\node [style=none] (217) at (1.75, -1.75) {};
		\node [style=none] (218) at (-2.5, 0.75) {};
		\node [style=none] (219) at (1.75, -1.75) {};
		\node [style=none] (220) at (2.5, -4.5) {};
		\node [style=none] (221) at (3, -0.75) {};
		\node [style=none] (222) at (-2.25, -2.5) {};
		\node [style=none] (223) at (2.5, -4.5) {};
		\node [style=none] (224) at (2.25, 2.25) {};
		\node [style=none] (225) at (0, -4.5) {};
		\node [style=none] (226) at (-2.75, -2.5) {};
		\node [style=none] (227) at (0, -4.5) {};
		\node [style=none] (228) at (-3.25, -2.5) {};
		\node [style=none] (229) at (-2.25, -4.5) {};
		\node [style=none] (230) at (-2.25, 3.5) {};
		\node [style=none] (231) at (-2.25, -4.5) {};
		\node [style=none] (232) at (4, 4.75) {};
		\node [style=none] (233) at (2.75, 1.25) {};
		\node [style=none] (234) at (-4, 5.25) {};
		\node [style=none] (235) at (-2.75, 2.5) {};
		\node [style=none] (236) at (-5.25, 5.25) {};
		\node [style=none] (237) at (-2.75, -0.5) {};
		\node [style=label] (238) at (4.75, 4.25) {$W_2$};
		\node [style=label] (239) at (-4.75, 5) {$W_1$};
		\node [style=label] (240) at (-3.5, 5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (183.center) to (182.center);
		\draw (185.center) to (184.center);
		\draw (197.center) to (196.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (202.center);
		\draw (205.center) to (204.center);
		\draw (208.center) to (207.center);
		\draw (211.center) to (210.center);
		\draw (214.center) to (213.center);
		\draw [in=-90, out=90, looseness=1.25] (217.center) to (216.center);
		\draw [in=-75, out=120, looseness=0.50] (219.center) to (218.center);
		\draw [in=45, out=-90, looseness=0.75] (221.center) to (220.center);
		\draw [in=-60, out=135, looseness=0.50] (223.center) to (222.center);
		\draw [in=-90, out=90] (225.center) to (224.center);
		\draw [in=-60, out=135, looseness=0.75] (227.center) to (226.center);
		\draw [in=-90, out=105, looseness=0.75] (229.center) to (228.center);
		\draw [in=-90, out=45, looseness=1.25] (231.center) to (230.center);
		\draw [in=-90, out=30] (233.center) to (232.center);
		\draw [in=-90, out=165] (235.center) to (234.center);
		\draw [in=-90, out=165, looseness=0.75] (237.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step7.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (-0.75, 5) {$c_{Y_1}$};
		\node [style=label] (86) at (-0.25, 6.25) {$Y_1$};
		\node [style=none] (97) at (-0.75, 6.5) {};
		\node [style=none] (98) at (-0.75, 5.25) {};
		\node [style=none] (113) at (-2.25, -2.75) {};
		\node [style=none] (114) at (-0.5, -4.5) {};
		\node [style=whitedot] (122) at (-2.5, 2.75) {};
		\node [style=map] (124) at (-2.5, 1.75) {$c_{X}$};
		\node [style=map] (126) at (-2.25, -2.25) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=map] (127) at (-0.5, -4.75) {\small $c_{R_1}$};
		\node [style=map] (128) at (-1.5, -0.25) {\small  $c_{R_2}$};
		\node [style=map] (129) at (-2, -4.75) {\small  $c_{R_3}$};
		\node [style=map] (130) at (1, -4.75) {\small  $c_{R_4}$};
		\node [style=none] (131) at (-1, 4.5) {};
		\node [style=none] (132) at (-2.5, 3.5) {};
		\node [style=whitedot] (136) at (-2.5, -1) {};
		\node [style=none] (137) at (-2.5, 1.25) {};
		\node [style=none] (138) at (-2.5, -2) {};
		\node [style=none] (142) at (-2, -3.5) {};
		\node [style=none] (143) at (-2, -4.5) {};
		\node [style=whitedot] (144) at (-2, -3.5) {};
		\node [style=none] (145) at (-2.25, 1.25) {};
		\node [style=none] (146) at (-1.5, 0) {};
		\node [style=none] (148) at (-1.5, -2.75) {};
		\node [style=none] (149) at (1, -4.5) {};
		\node [style=none] (153) at (-2.25, 1.25) {};
		\node [style=none] (163) at (-3, -2.75) {};
		\node [style=none] (164) at (-2, -3.5) {};
		\node [style=none] (166) at (-0.5, 4.5) {};
		\node [style=none] (167) at (-2, -3.5) {};
		\node [style=none] (170) at (-4, 6.5) {};
		\node [style=none] (171) at (-2.5, 2.75) {};
		\node [style=none] (172) at (-5.25, 6.5) {};
		\node [style=none] (173) at (-2.5, -1) {};
		\node [style=label] (175) at (-4.75, 6.25) {$W_1$};
		\node [style=label] (176) at (-3.5, 6.25) {$X$};
		\node [style=none] (177) at (-2.5, 3.5) {};
		\node [style=none] (178) at (-2.5, 2) {};
		\node [style=none] (184) at (-0.75, 3.5) {};
		\node [style=none] (185) at (-2.75, 3.5) {};
		\node [style=none] (186) at (-0.75, -1.5) {};
		\node [style=none] (187) at (-3.5, -1.5) {};
		\node [style=none] (188) at (-0.75, -1.5) {};
		\node [style=none] (189) at (-0.75, 3.5) {};
		\node [style=none] (190) at (-2.75, 3.5) {};
		\node [style=none] (191) at (-2.75, 5.75) {};
		\node [style=none] (192) at (2, 5.75) {};
		\node [style=none] (193) at (-2.75, 5.75) {};
		\node [style=none] (194) at (0.75, 3.5) {\color{\combcolor} $C$};
		\node [style=none] (196) at (2, -5.5) {};
		\node [style=none] (197) at (2, 5.75) {};
		\node [style=none] (198) at (2, -5.5) {};
		\node [style=none] (199) at (-3.5, -5.5) {};
		\node [style=none] (200) at (-3.5, -5.5) {};
		\node [style=none] (201) at (-3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw [in=-90, out=90, looseness=0.50] (114.center) to (113.center);
		\draw [in=-90, out=90] (132.center) to (131.center);
		\draw (138.center) to (137.center);
		\draw (143.center) to (142.center);
		\draw [in=-90, out=90, looseness=1.25] (146.center) to (145.center);
		\draw [in=-90, out=90, looseness=0.50] (149.center) to (148.center);
		\draw [in=-90, out=105, looseness=0.75] (164.center) to (163.center);
		\draw [in=-90, out=30, looseness=1.25] (167.center) to (166.center);
		\draw [in=-90, out=165] (171.center) to (170.center);
		\draw [in=-90, out=165, looseness=0.75] (173.center) to (172.center);
		\draw [in=-90, out=90] (178.center) to (177.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (185.center) to (184.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (187.center) to (186.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (189.center) to (188.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (191.center) to (190.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (193.center) to (192.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (197.center) to (196.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (199.center) to (198.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (201.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step8.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (0, 0.75) {$c_{Y_1}$};
		\node [style=label] (86) at (0.5, 1.75) {$Y_1$};
		\node [style=none] (97) at (0, 2.25) {};
		\node [style=none] (98) at (0, 1) {};
		\node [style=map] (129) at (0.75, -1.5) {\small  $c_{R_3}$};
		\node [style=none] (131) at (-0.25, 0.5) {};
		\node [style=none] (132) at (-1.5, -2.5) {};
		\node [style=none] (142) at (0.25, 0.5) {};
		\node [style=none] (143) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw [in=-90, out=90] (132.center) to (131.center);
		\draw [in=-90, out=90] (143.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Shpit_3a_step9.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (85) at (-0.75, 5) {$c_{Y_1}$};
		\node [style=label] (86) at (-0.25, 6.25) {$Y_1$};
		\node [style=none] (97) at (-0.75, 6.5) {};
		\node [style=none] (98) at (-0.75, 5.25) {};
		\node [style=none] (113) at (-2.25, -2.5) {};
		\node [style=none] (114) at (-0.5, -4.5) {};
		\node [style=map] (126) at (-2.25, -2) {\hspace*{0.05cm} $c_{W_1}$ \hspace*{0.05cm}};
		\node [style=map] (127) at (-0.5, -4.75) {\small $c_{R_1}$};
		\node [style=map] (129) at (-2, -4.75) {\small  $c_{R_3}$};
		\node [style=map] (130) at (1, -4.75) {\small  $c_{R_4}$};
		\node [style=none] (131) at (-1, 4.5) {};
		\node [style=none] (132) at (-2.5, 3.25) {};
		\node [style=none] (137) at (-2.5, -0.5) {};
		\node [style=none] (138) at (-2.5, -1.75) {};
		\node [style=none] (142) at (-2, -3.5) {};
		\node [style=none] (143) at (-2, -4.5) {};
		\node [style=whitedot] (144) at (-2, -3.5) {};
		\node [style=none] (148) at (-1.75, -2.5) {};
		\node [style=none] (149) at (1, -4.5) {};
		\node [style=none] (163) at (-3, -2.5) {};
		\node [style=none] (164) at (-2, -3.5) {};
		\node [style=none] (166) at (-0.5, 4.5) {};
		\node [style=none] (167) at (-2, -3.5) {};
		\node [style=none] (177) at (-2.5, 3.25) {};
		\node [style=none] (178) at (-2.5, 2.5) {};
		\node [style=label] (195) at (-1.75, -1) {$W_1$};
		\node [style=label] (196) at (-1.75, 2.75) {$X$};
		\node [style=upground] (197) at (-2.5, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw [in=-90, out=90, looseness=0.50] (114.center) to (113.center);
		\draw [in=-90, out=90] (132.center) to (131.center);
		\draw (138.center) to (137.center);
		\draw (143.center) to (142.center);
		\draw [in=-90, out=90, looseness=0.50] (149.center) to (148.center);
		\draw [in=-90, out=105, looseness=0.75] (164.center) to (163.center);
		\draw [in=-90, out=30, looseness=1.25] (167.center) to (166.center);
		\draw [in=-90, out=90] (178.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Wide_Local_Intervention.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0.75, -2.5) {$c_B$};
		\node [style=whitedot] (2) at (1.75, -4.25) {};
		\node [style=none] (4) at (0.75, -2.75) {};
		\node [style=none] (5) at (1.75, -4.75) {};
		\node [style=map] (7) at (1.75, -5.5) {$c_A$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=label] (10) at (3.5, 4.5) {$A$};
		\node [style=whitedot] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (-1.5, 4.75) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=whitedot] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=map] (19) at (-0.5, 0.5) {\hspace*{0.1cm} $c'_S$ \hspace*{0.1cm}};
		\node [style=map] (20) at (1, 3.5) {$ \ c_L \ $};
		\node [style=none] (21) at (1, 2.25) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=none] (25) at (1.75, -4.25) {};
		\node [style=none] (26) at (1.5, 3) {};
		\node [style=label] (27) at (-1, 4.5) {$S$};
		\node [style=label] (28) at (1.5, 4.5) {$L$};
		\node [style=whitedot] (29) at (1.75, -4.25) {};
		\node [style=none] (33) at (1, 3.5) {};
		\node [style=none] (34) at (1, 4.75) {};
		\node [style=none] (37) at (1.75, -4.25) {};
		\node [style=none] (38) at (3, 4.75) {};
		\node [style=none] (40) at (1.75, -4.25) {};
		\node [style=none] (41) at (-1, 0) {};
		\node [style=none] (43) at (0.75, -1.25) {};
		\node [style=none] (44) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=135, out=-90, looseness=0.75] (4.center) to (2);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15] (12) to (13.center);
		\draw [in=150, out=-90] (14.center) to (12);
		\draw [in=270, out=45] (16) to (17.center);
		\draw (22.center) to (21.center);
		\draw [in=75, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
		\draw [in=165, out=-90, looseness=1.25] (41.center) to (40.center);
		\draw [in=90, out=-90, looseness=1.25] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Ex_Wide_Local_Intervention_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (1, -3.75) {$c_B$};
		\node [style=whitedot] (2) at (1.75, -5.25) {};
		\node [style=none] (4) at (1, -4) {};
		\node [style=none] (5) at (1.75, -5.75) {};
		\node [style=map] (7) at (1.75, -6.5) {$c_A$};
		\node [style=none] (8) at (1, -2.5) {};
		\node [style=label] (10) at (3.25, 4.5) {$A$};
		\node [style=whitedot] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (-1.5, 4.75) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=whitedot] (16) at (1, -2.5) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=map] (19) at (-0.5, 0.75) {\hspace*{0.1cm} $\eta_S$ \hspace*{0.1cm}};
		\node [style=map] (20) at (1, 3.5) {$ \ c_L \ $};
		\node [style=none] (21) at (1, 2.25) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=none] (25) at (1.75, -5.25) {};
		\node [style=none] (26) at (1.5, 3) {};
		\node [style=label] (27) at (-1, 4.5) {$S$};
		\node [style=label] (28) at (1.5, 4.5) {$L$};
		\node [style=whitedot] (29) at (1.75, -5.25) {};
		\node [style=none] (33) at (1, 3.5) {};
		\node [style=none] (34) at (1, 4.75) {};
		\node [style=none] (37) at (1.75, -5.25) {};
		\node [style=none] (38) at (2.75, 4.75) {};
		\node [style=none] (40) at (1.75, -5.25) {};
		\node [style=none] (41) at (-1, 0.25) {};
		\node [style=none] (43) at (0.25, -1.25) {};
		\node [style=none] (44) at (0, 0.25) {};
		\node [style=map] (45) at (0.25, -1.25) {$c_S$};
		\node [style=none] (46) at (1, -2.5) {};
		\node [style=none] (47) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=135, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15] (12) to (13.center);
		\draw [in=150, out=-90] (14.center) to (12);
		\draw [in=270, out=60, looseness=0.50] (16) to (17.center);
		\draw (22.center) to (21.center);
		\draw [in=75, out=-90] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
		\draw [in=165, out=-90, looseness=1.25] (41.center) to (40.center);
		\draw [in=90, out=-90, looseness=1.25] (44.center) to (43.center);
		\draw [in=150, out=-90] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_ExampleDAG_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1) {$X_2$};
		\node [style=none] (2) at (1.25, 3.25) {$X_3$};
		\node [style=none] (6) at (1.5, 2.75) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (3.75, -3) {\color{gray}$L_1$};
		\node [style=none] (19) at (1.25, -2) {$X_1$};
		\node [style=none] (22) at (-0.25, 0) {\color{gray}$L_2$};
		\node [style=none] (23) at (5.25, 2.5) {$X_4$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (3, 1.25) {};
		\node [style=none] (27) at (4.75, 2.25) {};
		\node [style=none] (28) at (0.25, 0.25) {};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (1, 2.75) {};
		\node [style=none] (32) at (3.75, -2.5) {};
		\node [style=none] (33) at (5, 2) {};
		\node [style=none] (34) at (3.5, -2.5) {};
		\node [style=none] (35) at (2.75, 0.5) {};
		\node [style=none] (36) at (3.25, -2.75) {};
		\node [style=none] (37) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (24.center) to (25.center);
		\draw [style={arrow=.99}] (26.center) to (27.center);
		\draw [style={arrow=.99}] (28.center) to (29.center);
		\draw [style={arrow=.99}] (30.center) to (31.center);
		\draw [style={arrow=.99}] (32.center) to (33.center);
		\draw [style={arrow=.99}] (34.center) to (35.center);
		\draw [style={arrow=.99}] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_ExampleDAG_2_LP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1) {$X_2$};
		\node [style=none] (2) at (1.25, 3.25) {$X_3$};
		\node [style=none] (6) at (1.5, 2.75) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (19) at (1.25, -2) {$X_1$};
		\node [style=none] (23) at (5.25, 2.25) {$X_4$};
		\node [style=none] (26) at (3, 1.25) {};
		\node [style=none] (27) at (4.75, 2.25) {};
		\node [style=none] (28) at (2, 3.25) {};
		\node [style=none] (29) at (2.75, 1.5) {};
		\node [style=none] (30) at (1, -1.5) {};
		\node [style=none] (31) at (1, 2.75) {};
		\node [style=none] (34) at (5, 1.75) {};
		\node [style=none] (35) at (3.25, 0.75) {};
		\node [style=none] (36) at (2.75, 0.5) {};
		\node [style=none] (37) at (1.75, -1.75) {};
		\node [style=none] (38) at (5.5, 1.75) {};
		\node [style=none] (39) at (1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (26.center) to (27.center);
		\draw [style={arrow=.99}, bend left, looseness=1.25] (30.center) to (31.center);
		\draw [\BiarLine, color=\BiarColor, in=75, out=-15] (28.center) to (29.center);
		\draw [\BiarLine, color=\BiarColor, in=0, out=-120, looseness=0.75] (34.center) to (35.center);
		\draw [\BiarLine, color=\BiarColor, in=30, out=-75, looseness=0.75] (36.center) to (37.center);
		\draw [\BiarLine, color=\BiarColor, in=15, out=-105] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_2_CEI_0_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-0.5, -1.25) {$c_X$};
		\node [style=none] (97) at (2.25, 1) {};
		\node [style=none] (98) at (2.25, 0) {};
		\node [style=whitedot] (121) at (2.25, 1) {};
		\node [style=map] (123) at (2.25, -0.25) {$c_Y$};
		\node [style=map] (124) at (0.75, 2.5) {$\hspace*{0.2cm} c_Z \hspace*{0.2cm} $};
		\node [style=map] (125) at (0.25, -3.75) {$c_R$};
		\node [style=none] (126) at (0.25, -2.5) {};
		\node [style=none] (127) at (0.25, -3.5) {};
		\node [style=whitedot] (128) at (-1.25, 0.5) {};
		\node [style=whitedot] (129) at (0.25, -2.5) {};
		\node [style=none] (130) at (0.75, 4) {};
		\node [style=none] (131) at (0.75, 2.75) {};
		\node [style=none] (132) at (-1.25, 0.5) {};
		\node [style=none] (133) at (-1.75, -4.5) {};
		\node [style=none] (134) at (-0.5, -1.5) {};
		\node [style=none] (135) at (0.25, -2.5) {};
		\node [style=none] (136) at (0.75, 2) {};
		\node [style=none] (137) at (0.25, -2.5) {};
		\node [style=none] (138) at (0.25, 2) {};
		\node [style=none] (139) at (-1.25, 0.5) {};
		\node [style=none] (142) at (-1.75, 3.5) {};
		\node [style=none] (143) at (-1.25, 0.5) {};
		\node [style=none] (144) at (-1.25, -4.25) {\small $X$};
		\node [style=none] (145) at (1.25, 3.75) {\small $Z$};
		\node [style=none] (146) at (3.75, 3.75) {\small $Y$};
		\node [style=none] (149) at (1.25, 2) {};
		\node [style=none] (150) at (2.25, 1) {};
		\node [style=none] (151) at (3.25, 4) {};
		\node [style=none] (152) at (2.25, 1) {};
		\node [style=upground] (153) at (-1.75, 3.65) {};
		\node [style=none] (155) at (-0.5, -0.25) {};
		\node [style=none] (156) at (-0.5, -1) {};
		\node [style=upground] (157) at (-0.5, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw [in=-105, out=90] (133.center) to (132.center);
		\draw [in=-90, out=165] (135.center) to (134.center);
		\draw [in=270, out=15, looseness=0.75] (137.center) to (136.center);
		\draw [in=-90, out=45, looseness=0.75] (139.center) to (138.center);
		\draw [in=-90, out=135, looseness=0.75] (143.center) to (142.center);
		\draw [in=-90, out=165, looseness=0.75] (150.center) to (149.center);
		\draw [in=-90, out=15, looseness=0.75] (152.center) to (151.center);
		\draw (156.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_2_CEI_0_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (2.25, 1) {};
		\node [style=none] (98) at (2.25, 0) {};
		\node [style=whitedot] (121) at (2.25, 1) {};
		\node [style=map] (123) at (2.25, -0.25) {$c_Y$};
		\node [style=map] (124) at (0.75, 2.5) {$\hspace*{0.2cm} c_Z \hspace*{0.2cm} $};
		\node [style=map] (125) at (0.75, -0.25) {$c_R$};
		\node [style=none] (130) at (0.75, 4) {};
		\node [style=none] (131) at (0.75, 2.75) {};
		\node [style=none] (136) at (0.75, 2) {};
		\node [style=none] (137) at (0.75, 0) {};
		\node [style=none] (138) at (0.25, 2) {};
		\node [style=none] (139) at (-0.75, -1.75) {};
		\node [style=none] (144) at (-0.25, -1.5) {\small $X$};
		\node [style=none] (145) at (1.25, 3.75) {\small $Z$};
		\node [style=none] (146) at (3.75, 3.75) {\small $Y$};
		\node [style=none] (149) at (1.25, 2) {};
		\node [style=none] (150) at (2.25, 1) {};
		\node [style=none] (151) at (3.25, 4) {};
		\node [style=none] (152) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (131.center) to (130.center);
		\draw (137.center) to (136.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
		\draw [in=-90, out=165, looseness=0.75] (150.center) to (149.center);
		\draw [in=-90, out=15, looseness=0.75] (152.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_2_CEI_1_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (2.25, 1) {};
		\node [style=none] (98) at (2.25, 0) {};
		\node [style=whitedot] (121) at (2.25, 1) {};
		\node [style=map] (123) at (2.25, -0.25) {$c_Y$};
		\node [style=map] (124) at (0.75, 2.5) {$\hspace*{0.2cm} c_Z \hspace*{0.2cm} $};
		\node [style=map] (125) at (0.75, -0.25) {$c_R$};
		\node [style=none] (130) at (0.75, 3.5) {};
		\node [style=none] (131) at (0.75, 2.75) {};
		\node [style=none] (136) at (0.75, 2) {};
		\node [style=none] (137) at (0.75, 0) {};
		\node [style=none] (138) at (0.25, 2) {};
		\node [style=none] (139) at (-0.5, -1.75) {};
		\node [style=none] (144) at (0.25, -1.5) {\small $X$};
		\node [style=none] (146) at (3.75, 5) {\small $Y$};
		\node [style=none] (149) at (1.25, 2) {};
		\node [style=none] (150) at (2.25, 1) {};
		\node [style=none] (151) at (3.25, 5.25) {};
		\node [style=none] (152) at (2.25, 1) {};
		\node [style=sharpeffect] (153) at (0.75, 3.75) {\small  $z$};
		\node [style=none] (154) at (4.25, -1) {};
		\node [style=none] (155) at (4.25, 4.5) {};
		\node [style=none] (156) at (-1.25, -1) {};
		\node [style=none] (157) at (-1.25, 4.5) {};
		\node [style=none] (158) at (4.25, -1) {};
		\node [style=none] (159) at (-1.25, -1) {};
		\node [style=none] (160) at (4.25, 4.5) {};
		\node [style=none] (161) at (-1.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (131.center) to (130.center);
		\draw (137.center) to (136.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
		\draw [in=-90, out=165, looseness=0.75] (150.center) to (149.center);
		\draw [in=-90, out=15, looseness=0.75] (152.center) to (151.center);
		\draw [norm] (155.center) to (154.center);
		\draw [norm] (157.center) to (156.center);
		\draw [norm] (159.center) to (158.center);
		\draw [norm] (161.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_2_CEI_2_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (2.25, 1) {};
		\node [style=none] (98) at (2.25, 0) {};
		\node [style=whitedot] (121) at (2.25, 1) {};
		\node [style=map] (123) at (2.25, -0.25) {$c_Y$};
		\node [style=map] (124) at (0.75, 2.5) {$\hspace*{0.2cm} c_Z \hspace*{0.2cm} $};
		\node [style=map] (125) at (0.75, -0.25) {$c_R$};
		\node [style=none] (130) at (0.75, 3.75) {};
		\node [style=none] (131) at (0.75, 2.75) {};
		\node [style=none] (136) at (0.75, 2) {};
		\node [style=none] (137) at (0.75, 0) {};
		\node [style=none] (138) at (0.25, 2) {};
		\node [style=none] (139) at (-0.75, -1.5) {};
		\node [style=none] (144) at (-0.25, -1.25) {\small $X$};
		\node [style=none] (146) at (3.5, 4.25) {\small $Y$};
		\node [style=none] (149) at (1.25, 2) {};
		\node [style=none] (150) at (2.25, 1) {};
		\node [style=none] (151) at (3, 4.5) {};
		\node [style=none] (152) at (2.25, 1) {};
		\node [style=upground] (153) at (0.75, 3.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (131.center) to (130.center);
		\draw (137.center) to (136.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
		\draw [in=-90, out=165, looseness=0.75] (150.center) to (149.center);
		\draw [in=-90, out=15, looseness=0.75] (152.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_2_CEI_2_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0.75, 1.5) {};
		\node [style=none] (98) at (0.75, 0.25) {};
		\node [style=map] (123) at (0.75, 0) {$c_Y$};
		\node [style=none] (138) at (-0.75, 0.5) {};
		\node [style=none] (139) at (-0.75, -1.5) {};
		\node [style=none] (144) at (-0.25, -1.25) {\small $X$};
		\node [style=none] (146) at (1.25, 1.25) {\small $Y$};
		\node [style=upground] (153) at (-0.75, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1) {$Z$};
		\node [style=none] (2) at (3.5, 1) {$Y$};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (19) at (-1.5, 1) {$X$};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [\BiarLine, color=\BiarColor, in=-120, out=-60, looseness=0.75] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_ForCEID_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {$Z$};
		\node [style=none] (34) at (-2.5, -0.25) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=none] (36) at (-0.5, 1.25) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (42) at (3, 0) {$Y$};
		\node [style=none] (43) at (-3, 0) {$X$};
		\node [style=none] (44) at (2.5, 0.25) {};
		\node [style=none] (45) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [\BiarLine, color=\BiarColor, in=-105, out=-30] (34.center) to (35.center);
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_ForCEID_1_asND.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.25, -2) {$c_X$};
		\node [style=none] (97) at (0, 4.75) {};
		\node [style=none] (98) at (0, 3.75) {};
		\node [style=whitedot] (121) at (0, 2) {};
		\node [style=map] (123) at (0, 3.5) {$c_Y$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (-0.5, -4.75) {$c_R$};
		\node [style=none] (126) at (-0.5, -3.5) {};
		\node [style=none] (127) at (-0.5, -4.5) {};
		\node [style=whitedot] (128) at (-1.25, -0.75) {};
		\node [style=whitedot] (129) at (-0.5, -3.5) {};
		\node [style=none] (130) at (0, 3.25) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (132) at (-1.25, -0.75) {};
		\node [style=none] (133) at (-1.25, -1.75) {};
		\node [style=none] (134) at (-1.25, -2.25) {};
		\node [style=none] (135) at (-0.5, -3.5) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (-0.5, -3.5) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-1.25, -0.75) {};
		\node [style=none] (140) at (-1.5, 4.75) {};
		\node [style=none] (141) at (0, 2) {};
		\node [style=none] (142) at (-3, 4.75) {};
		\node [style=none] (143) at (-1.25, -0.75) {};
		\node [style=none] (144) at (-2.5, 4.5) {\small $X$};
		\node [style=none] (145) at (-1, 4.5) {\small $Z$};
		\node [style=none] (146) at (0.5, 4.5) {\small $Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw [in=-90, out=165] (135.center) to (134.center);
		\draw [in=270, out=0, looseness=0.50] (137.center) to (136.center);
		\draw [in=-90, out=45] (139.center) to (138.center);
		\draw [in=-90, out=180, looseness=0.75] (141.center) to (140.center);
		\draw [in=-90, out=135, looseness=0.75] (143.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_ForCEID_1_rootified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.5, 1.25) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (44) at (2.5, 0.25) {};
		\node [style=none] (45) at (0.5, 1.25) {};
		\node [style=none] (52) at (-0.5, -0.5) {$R$};
		\node [style=none] (53) at (-0.25, 0) {};
		\node [style=none] (54) at (0, 1) {};
		\node [style=none] (55) at (-1, -0.5) {};
		\node [style=none] (56) at (-2.5, -0.25) {};
		\node [style=whitedot] (57) at (0, 1.5) {$Z$};
		\node [style=whitedot] (58) at (3, 0) {$Y$};
		\node [style=whitedot] (59) at (-3, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (45.center) to (44.center);
		\draw [style={arrow=.99}] (53.center) to (54.center);
		\draw [style={arrow=.99}] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_ForCEID_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$Z$};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (3, 0) {$Y$};
		\node [style=none] (6) at (-3, 0) {$X$};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [\BiarLine, color=\BiarColor, in=-105, out=-30] (1.center) to (2.center);
		\draw [style={arrow=.99}] (4.center) to (3.center);
		\draw [style={arrow=.99}] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_ForCEID_2_asND.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1, -0.25) {$c_X$};
		\node [style=none] (97) at (2.25, 1) {};
		\node [style=none] (98) at (2.25, 0) {};
		\node [style=whitedot] (121) at (2.25, 1) {};
		\node [style=map] (123) at (2.25, -0.25) {$c_Y$};
		\node [style=map] (124) at (0.75, 2.5) {$\hspace*{0.2cm} c_Z \hspace*{0.2cm} $};
		\node [style=map] (125) at (-0.25, -3) {$c_R$};
		\node [style=none] (126) at (-0.25, -1.75) {};
		\node [style=none] (127) at (-0.25, -2.75) {};
		\node [style=whitedot] (128) at (-1, 1) {};
		\node [style=whitedot] (129) at (-0.25, -1.75) {};
		\node [style=none] (130) at (0.75, 4) {};
		\node [style=none] (131) at (0.75, 2.75) {};
		\node [style=none] (132) at (-1, 1) {};
		\node [style=none] (133) at (-1, 0) {};
		\node [style=none] (134) at (-1, -0.5) {};
		\node [style=none] (135) at (-0.25, -1.75) {};
		\node [style=none] (136) at (0.75, 2) {};
		\node [style=none] (137) at (-0.25, -1.75) {};
		\node [style=none] (138) at (0.25, 2) {};
		\node [style=none] (139) at (-1, 1) {};
		\node [style=none] (142) at (-1.75, 4) {};
		\node [style=none] (143) at (-1, 1) {};
		\node [style=none] (144) at (-1.25, 3.75) {\small $X$};
		\node [style=none] (145) at (1.25, 3.75) {\small $Z$};
		\node [style=none] (146) at (3.75, 3.75) {\small $Y$};
		\node [style=none] (149) at (1.25, 2) {};
		\node [style=none] (150) at (2.25, 1) {};
		\node [style=none] (151) at (3.25, 4) {};
		\node [style=none] (152) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw [in=-90, out=165] (135.center) to (134.center);
		\draw [in=270, out=15, looseness=0.75] (137.center) to (136.center);
		\draw [in=-90, out=45, looseness=0.75] (139.center) to (138.center);
		\draw [in=-90, out=135, looseness=0.75] (143.center) to (142.center);
		\draw [in=-90, out=165, looseness=0.75] (150.center) to (149.center);
		\draw [in=-90, out=15, looseness=0.75] (152.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_ForCEID_2_rootified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.5, 1.25) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (44) at (0.5, 1.25) {};
		\node [style=none] (45) at (2.5, 0.25) {};
		\node [style=none] (52) at (-0.5, -0.5) {$R$};
		\node [style=none] (53) at (-0.25, 0) {};
		\node [style=none] (54) at (0, 1) {};
		\node [style=none] (55) at (-1, -0.5) {};
		\node [style=none] (56) at (-2.5, -0.25) {};
		\node [style=whitedot] (57) at (0, 1.5) {$Z$};
		\node [style=whitedot] (58) at (3, 0) {$Y$};
		\node [style=whitedot] (59) at (-3, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (45.center) to (44.center);
		\draw [style={arrow=.99}] (53.center) to (54.center);
		\draw [style={arrow=.99}] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_For_InducedDAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 3.5) {$Z$};
		\node [style=none] (2) at (1.25, 1) {$Y$};
		\node [style=none] (6) at (-0.75, 3) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (19) at (-2.25, 1) {$X$};
		\node [style=none] (34) at (-2, 0.5) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-0.25, 3) {};
		\node [style=none] (38) at (1.5, 1.5) {};
		\node [style=none] (39) at (0, 3.5) {};
		\node [style=none] (40) at (-2.5, 1.5) {};
		\node [style=none] (41) at (-1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [\BiarLine, color=\BiarColor, in=-120, out=-60, looseness=0.75] (34.center) to (35.center);
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [\BiarLine, color=\BiarColor, in=-15, out=90] (38.center) to (39.center);
		\draw [\BiarLine, color=\BiarColor, in=-165, out=90] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_InducedDAG_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 3.5) {$Z$};
		\node [style=none] (2) at (1.25, 1) {$Y$};
		\node [style=none] (6) at (-0.75, 3) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (19) at (-2.25, 1) {$X$};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-0.25, 3) {};
		\node [style=none] (38) at (1.75, 3) {$R_2$};
		\node [style=none] (39) at (-0.5, -0.25) {$R_1$};
		\node [style=none] (40) at (-2.5, 3) {$R_3$};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (0.75, 0.5) {};
		\node [style=none] (43) at (-1, 0) {};
		\node [style=none] (44) at (-1.75, 0.5) {};
		\node [style=none] (45) at (1.75, 2.5) {};
		\node [style=none] (46) at (1.5, 1.5) {};
		\node [style=none] (47) at (1.25, 3.25) {};
		\node [style=none] (48) at (0, 3.5) {};
		\node [style=none] (49) at (-2.5, 2.5) {};
		\node [style=none] (50) at (-2.25, 1.5) {};
		\node [style=none] (51) at (-2.25, 3.25) {};
		\node [style=none] (52) at (-1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (41.center) to (42.center);
		\draw [style={arrow=.99}] (43.center) to (44.center);
		\draw [style={arrow=.99}] (45.center) to (46.center);
		\draw [style={arrow=.99}] (47.center) to (48.center);
		\draw [style={arrow=.99}] (49.center) to (50.center);
		\draw [style={arrow=.99}] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_InducedDAG_1_circled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 3) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-0.25, 3) {};
		\node [style=none] (38) at (1.75, 3) {$R_2$};
		\node [style=none] (39) at (-0.5, -0.25) {$R_1$};
		\node [style=none] (40) at (-2.5, 3) {$R_3$};
		\node [style=none] (41) at (0, 0) {};
%		\node [style=none] (42) at (0.75, 0.5) {};
		\node [style=none] (42) at (0.83, 0.59) {};
		\node [style=none] (43) at (-1, 0) {};
%		\node [style=none] (44) at (-1.75, 0.5) {};
		\node [style=none] (44) at (-1.82, 0.59) {};
		\node [style=none] (45) at (1.75, 2.5) {};
		\node [style=none] (46) at (1.5, 1.5) {};
		\node [style=none] (47) at (1.25, 3.25) {};
		\node [style=none] (48) at (0, 3.5) {};
		\node [style=none] (49) at (-2.5, 2.5) {};
		\node [style=none] (50) at (-2.37, 1.58) {}; %
		\node [style=none] (51) at (-2.25, 3.25) {};
		\node [style=none] (52) at (-1, 3.5) {};
		\node [style=whitedot] (53) at (-0.5, 3.5) {$Z$};
		\node [style=whitedot] (54) at (1.25, 1) {$Y$};
		\node [style=whitedot] (55) at (-2.25, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (41.center) to (42.center);
		\draw [style={arrow=.99}] (43.center) to (44.center);
		\draw [style={arrow=.99}] (45.center) to (46.center);
		\draw [style={arrow=.99}] (47.center) to (48.center);
		\draw [style={arrow=.99}] (49.center) to (50.center);
		\draw [style={arrow=.99}] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_InducedDAG_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 4) {$Z$};
		\node [style=none] (2) at (1.25, 1) {$Y$};
		\node [style=none] (6) at (-0.75, 3.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (19) at (-2.25, 1) {$X$};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-0.25, 3.5) {};
		\node [style=none] (39) at (-0.5, 2) {$\lambda_1$};
		\node [style=none] (47) at (-0.5, 2.5) {};
		\node [style=none] (48) at (-0.5, 3.25) {};
		\node [style=none] (49) at (-1, 1.75) {};
		\node [style=none] (50) at (-1.75, 1.25) {};
		\node [style=none] (51) at (0, 1.75) {};
		\node [style=none] (52) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (47.center) to (48.center);
		\draw [style={arrow=.99}] (49.center) to (50.center);
		\draw [style={arrow=.99}] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ADMG_InducedDAG_2_circled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 3.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-0.25, 3.5) {};
		\node [style=none] (39) at (-0.5, 2) {$R_1$};
		\node [style=none] (47) at (-0.5, 2.5) {};
		\node [style=none] (48) at (-0.5, 3.5) {};
		\node [style=none] (49) at (-1, 1.75) {};
		\node [style=none] (50) at (-1.75, 1.25) {};
		\node [style=none] (51) at (0, 1.75) {};
		\node [style=none] (52) at (0.75, 1.25) {};
		\node [style=whitedot] (53) at (-0.5, 4) {$Z$};
		\node [style=whitedot] (54) at (1.25, 1) {$Y$};
		\node [style=whitedot] (55) at (-2.25, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (37.center) to (36.center);
		\draw [style={arrow=.99}] (47.center) to (48.center);
		\draw [style={arrow=.99}] (49.center) to (50.center);
		\draw [style={arrow=.99}] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CBN_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.25) {$B$};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.75, 2.75) {};
		\node [style=none] (15) at (1, 3.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (1.5, 3.5) {};
		\node [style=none] (18) at (0.5, -2.25) {};
		\node [style=whitedot] (20) at (1.25, 4) {$L$};
		\node [style=whitedot] (21) at (-1.5, 2.25) {$S$};
		\node [style=whitedot] (22) at (0, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (14.center) to (13.center);
		\draw [style={arrow=.99}] (16.center) to (15.center);
		\draw [style={arrow=.99}, bend right] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CBN_DAG_ND.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.5, -2.25) {$c_B$};
		\node [style=whitedot] (2) at (1, -4) {};
		\node [style=none] (4) at (-0.5, -2.5) {};
		\node [style=none] (5) at (1, -4.5) {};
		\node [style=map] (7) at (1, -5.25) {$c_A$};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=label] (10) at (3.5, 4.5) {$A$};
		\node [style=whitedot] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (-1.25, 3.75) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=whitedot] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=map] (19) at (-0.5, 0.5) {$c_S$};
		\node [style=map] (20) at (1, 3.5) {$ \ c_L \ $};
		\node [style=none] (21) at (1, 2.25) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=none] (23) at (-1.25, 3.75) {};
		\node [style=none] (24) at (-1.25, 4.75) {};
		\node [style=none] (25) at (1, -4) {};
		\node [style=none] (26) at (1.5, 3) {};
		\node [style=label] (27) at (-0.75, 4.5) {$S$};
		\node [style=label] (28) at (1.5, 4.5) {$L$};
		\node [style=whitedot] (29) at (1, -4) {};
		\node [style=whitedot] (31) at (-0.5, -1) {};
		\node [style=none] (33) at (1, 3.5) {};
		\node [style=none] (34) at (1, 4.75) {};
		\node [style=none] (37) at (1, -4) {};
		\node [style=none] (38) at (3, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15] (12) to (13.center);
		\draw [in=150, out=-90] (14.center) to (12);
		\draw [in=270, out=15] (16) to (17.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=75, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CBN_DAG_ND_CopyMaps_moved.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.25, -2.25) {$c_B$};
		\node [style=whitedot] (2) at (1, -3.75) {};
		\node [style=none] (4) at (-0.25, -2.75) {};
		\node [style=none] (5) at (1, -4.75) {};
		\node [style=map] (7) at (1, -6) {$c_A$};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=label] (10) at (3.25, 5) {$A$};
		\node [style=whitedot] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (-1.25, 4) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=whitedot] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=map] (19) at (-0.25, 0.5) {$c_S$};
		\node [style=map] (20) at (1, 3.5) {$ \ c_L \ $};
		\node [style=none] (21) at (1, 2.25) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=none] (23) at (-1.25, 4) {};
		\node [style=none] (24) at (-1.25, 5.25) {};
		\node [style=none] (25) at (1, -3.75) {};
		\node [style=none] (26) at (1.5, 3) {};
		\node [style=label] (27) at (-1.75, 5) {$S$};
		\node [style=label] (28) at (-0.5, 5.5) {$L$};
		\node [style=whitedot] (29) at (1, -3.75) {};
		\node [style=none] (33) at (1, 3.5) {};
		\node [style=none] (34) at (1, 5.5) {};
		\node [style=none] (37) at (1, -4.75) {};
		\node [style=none] (38) at (2.75, 5.25) {};
		\node [style=whitedot] (39) at (1, -4.75) {};
		\node [style=none] (40) at (-0.25, -1) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=none] (42) at (1, 4.75) {};
		\node [style=none] (43) at (0, 5.75) {};
		\node [style=whitedot] (44) at (1, 4.75) {};
		\node [style=upground] (45) at (1, 5.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=150, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (12) to (15.center);
		\draw [in=-90, out=90, looseness=1.25] (12) to (13.center);
		\draw [in=150, out=-90] (14.center) to (12);
		\draw [in=270, out=15] (16) to (17.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=45, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw [in=165, out=-90, looseness=1.25] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CBN_split_node.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.25, -2) {$c_B$};
		\node [style=whitedot] (2) at (1, -3.5) {};
		\node [style=none] (4) at (-0.25, -2.5) {};
		\node [style=map] (7) at (1, -5.75) {$c_A$};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=label] (10) at (0.25, -4.5) {$A$};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=whitedot] (16) at (-0.25, -0.75) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=map] (19) at (-0.25, 0.5) {$c_S$};
		\node [style=map] (20) at (1, 3.5) {$ \ c_L \ $};
		\node [style=none] (21) at (1, 2.25) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=none] (25) at (1, -3.5) {};
		\node [style=none] (26) at (1.5, 3) {};
		\node [style=label] (27) at (-1, 1.75) {$S$};
		\node [style=label] (28) at (0.25, 4.75) {$L$};
		\node [style=whitedot] (29) at (1, -3.5) {};
		\node [style=none] (33) at (1, 5) {};
		\node [style=none] (34) at (1, 5.5) {};
		\node [style=none] (40) at (-0.25, -0.75) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=upground] (45) at (1, 5.65) {};
		\node [style=none] (46) at (1, 3.5) {};
		\node [style=none] (47) at (1, 4.5) {};
		\node [style=none] (48) at (1, -5.5) {};
		\node [style=none] (49) at (1, -4.75) {};
		\node [style=none] (50) at (-0.25, 0.5) {};
		\node [style=none] (51) at (-0.25, 1.5) {};
		\node [style=none] (52) at (-0.25, 2) {};
		\node [style=none] (53) at (0.5, 3) {};
		\node [style=none] (54) at (1, -4.25) {};
		\node [style=none] (55) at (1, -3.5) {};
		\node [style=split node] (56) at (1, 4.75) {};
		\node [style=split node] (57) at (-0.25, 1.75) {};
		\node [style=split node] (58) at (1, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (4.center) to (2);
		\draw (8.center) to (4.center);
		\draw [in=270, out=15] (16) to (17.center);
		\draw (22.center) to (21.center);
		\draw [in=45, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CBN_split_node_do_int.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -3.25) {$c_B$};
		\node [style=whitedot] (2) at (1, -4.75) {};
		\node [style=none] (4) at (0, -3.75) {};
		\node [style=map] (7) at (1, -6.5) {$c_A$};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=whitedot] (16) at (0, -2.25) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=map] (19) at (0, -1) {$c_S$};
		\node [style=map] (20) at (1, 3.5) {$ \ c_L \ $};
		\node [style=none] (21) at (1, 2.25) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=none] (25) at (1, -4.75) {};
		\node [style=none] (26) at (1.5, 3) {};
		\node [style=label] (27) at (-1.75, 5.25) {$S$};
		\node [style=label] (28) at (-0.5, 5.25) {$L$};
		\node [style=whitedot] (29) at (1, -4.75) {};
		\node [style=none] (33) at (1, 5) {};
		\node [style=none] (34) at (1, 5.25) {};
		\node [style=none] (40) at (0, -2.25) {};
		\node [style=none] (41) at (0, -1.25) {};
		\node [style=upground] (45) at (1, 5.4) {};
		\node [style=none] (46) at (1, 3.5) {};
		\node [style=none] (47) at (1, 4) {};
		\node [style=none] (48) at (1, -6.25) {};
		\node [style=none] (49) at (1, -6) {};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.25) {};
		\node [style=none] (52) at (0, 2.25) {};
		\node [style=none] (53) at (0.5, 3) {};
		\node [style=none] (54) at (1, -5) {};
		\node [style=none] (55) at (1, -4.75) {};
		\node [style=green dot] (57) at (1, -5.5) {};
		\node [style=none] (58) at (1, -5) {};
		\node [style=none] (59) at (1, -6) {};
		\node [style=none] (60) at (3, 5.5) {};
		\node [style=none] (61) at (1, -5.5) {};
		\node [style=label] (62) at (2.5, 5.25) {$A$};
		\node [style=green dot] (63) at (1, 4.5) {};
		\node [style=none] (64) at (1, 5) {};
		\node [style=none] (65) at (1, 4) {};
		\node [style=none] (66) at (0, 5.5) {};
		\node [style=none] (67) at (1, 4.5) {};
		\node [style=green dot] (69) at (0, 1.75) {};
		\node [style=none] (70) at (0, 2.25) {};
		\node [style=none] (71) at (0, 1) {};
		\node [style=none] (72) at (-1.25, 5.5) {};
		\node [style=none] (73) at (0, 1.75) {};
		\node [style=greensharpstate] (74) at (0, 1) {\small $s$};
		\node [style=none] (75) at (0, 0) {};
		\node [style=none] (76) at (0, -0.25) {};
		\node [style=upground, color=ForestGreen] (77) at (0, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (4.center) to (2);
		\draw (8.center) to (4.center);
		\draw [in=270, out=15, looseness=0.75] (16) to (17.center);
		\draw (22.center) to (21.center);
		\draw [in=45, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw [style=green line] (58.center) to (59.center);
		\draw [style=green line, in=15, out=-90, looseness=0.50] (60.center) to (61.center);
		\draw [style=green line] (64.center) to (65.center);
		\draw [style=green line, in=165, out=-90] (66.center) to (67.center);
		\draw [style=green line] (70.center) to (71.center);
		\draw [style=green line, in=150, out=-90, looseness=0.75] (72.center) to (73.center);
		\draw [style=green line] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CBN_split_node_do_int_old.tex <==
\begin{tikzpicture}[tikzfig]
	\newcommand{\IntColour}{ForestGreen}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.25, -2.25) {$c_B$};
		\node [style=whitedot] (2) at (1, -3.75) {};
		\node [style=none] (4) at (-0.25, -2.5) {};
		\node [style=map] (7) at (1, -6) {$c_A$};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=label] (10) at (2.75, 4.25) {$A$};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=whitedot] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=map] (19) at (-0.25, 0.25) {$c_S$};
		\node [style=map] (20) at (1, 3.5) {$ \ c_L \ $};
		\node [style=none] (21) at (1, 2.25) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=none] (25) at (1, -3.75) {};
		\node [style=none] (26) at (1.5, 3) {};
		\node [style=label] (27) at (-1.75, 3.5) {$S$};
		\node [style=label] (28) at (-0.25, 6) {$L$};
		\node [style=whitedot] (29) at (1, -3.75) {};
		\node [style=none] (33) at (1, 5.25) {};
		\node [style=none] (34) at (1, 5.5) {};
		\node [style=none] (40) at (-0.25, -1) {};
		\node [style=none] (41) at (-0.25, 0) {};
		\node [style=upground] (45) at (1, 5.65) {};
		\node [style=none] (46) at (1, 3.5) {};
		\node [style=none] (47) at (1, 4.25) {};
		\node [style=none] (48) at (1, -5.75) {};
		\node [style=none] (49) at (1, -5.25) {};
		\node [style=none] (50) at (-0.25, 0.25) {};
		\node [style=none] (51) at (-0.25, 1) {};
		\node [style=none] (52) at (-0.25, 2) {};
		\node [style=none] (53) at (0.5, 3) {};
		\node [style=none] (54) at (1, -4.25) {};
		\node [style=none] (55) at (1, -3.75) {};
		\node [style=whitedot] (57) at (1.75, -4.75) {};
		\node [style=none] (58) at (1.75, -4.75) {};
		\node [style=none] (59) at (3.25, 4.5) {};
		\node [style=none] (60) at (-1, 1) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (0.25, 4.75) {};
		\node [style=none] (63) at (-0.75, 6.25) {};
		\node [style=whitedot, color=\IntColour, fill=white] (65) at (0.25, 4.75) {};
		\node [style=whitedot, color=\IntColour, fill=white] (67) at (-1, 1.5) {};
		\node [style=none] (70) at (-1, 1.5) {};
		\node [style=none] (71) at (-2.25, 3.75) {};
		\node [style=none] (74) at (1.75, -5.25) {};
		\node [style=none] (75) at (1.75, -4.25) {};
		\node [style=none] (76) at (0.25, 4.25) {};
		\node [style=none] (77) at (0.25, 5.25) {};
		\node [style=none] (78) at (-1, -0.75) {};
		\node [style=none] (79) at (-1, -0.25) {};
		\node [style=upground, color=\IntColour] (80) at (-1, -0.1) {};
		\node [style=sharpstate, color=\IntColour, fill=white] (82) at (-1, 0.75) {\small $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90] (4.center) to (2);
		\draw (8.center) to (4.center);
		\draw [in=270, out=15] (16) to (17.center);
		\draw (22.center) to (21.center);
		\draw [in=75, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw [in=45, out=-90, looseness=0.75] (59.center) to (58.center);
		\draw [color=\IntColour] (61.center) to (60.center);
		\draw [in=150, out=-90] (63.center) to (62.center);
		\draw [in=135, out=-90, color=\IntColour] (71.center) to (70.center);
		\draw [color=\IntColour] (75.center) to (74.center);
		\draw [color=\IntColour] (77.center) to (76.center);
		\draw [color=\IntColour] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CBN_split_node_gen_int.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -3.5) {$c_B$};
		\node [style=whitedot] (2) at (1, -4.75) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=map] (7) at (1, -7.25) {$c_A$};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=whitedot] (16) at (0, -2.5) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=map] (19) at (-0.5, -1.25) {$c_S$};
		\node [style=map] (20) at (1, 2.5) {$ \ c_L \ $};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (25) at (1, -4.75) {};
		\node [style=none] (26) at (1.5, 2) {};
		\node [style=label] (27) at (-2.75, 2.25) {\small $k_S$};
		\node [style=whitedot] (29) at (1, -4.75) {};
		\node [style=none] (33) at (1, 4.75) {};
		\node [style=none] (34) at (1, 5) {};
		\node [style=none] (40) at (0, -2.5) {};
		\node [style=none] (41) at (-0.5, -1.5) {};
		\node [style=upground] (45) at (1, 5.15) {};
		\node [style=none] (46) at (1, 2.5) {};
		\node [style=none] (47) at (1, 3) {};
		\node [style=none] (48) at (1, -7) {};
		\node [style=none] (49) at (1, -6.75) {};
		\node [style=none] (50) at (-0.5, -1.25) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, 1) {};
		\node [style=none] (53) at (0.5, 2) {};
		\node [style=none] (54) at (1, -5) {};
		\node [style=none] (55) at (1, -4.75) {};
		\node [style=none] (70) at (-0.5, 1) {};
		\node [style=none] (71) at (-0.5, 0.5) {};
		\node [style=none] (72) at (-2.25, 2.5) {};
		\node [style=none] (73) at (-1, 0.5) {};
		\node [style=none] (75) at (-0.5, 0) {};
		\node [style=none] (76) at (-0.5, -0.5) {};
		\node [style=grbox] (77) at (-0.75, 0.25) {\hspace*{0.1cm}$\eta_S$\hspace*{0.1cm}};
		\node [style=label] (78) at (3.5, -3.25) {\small $k_A$};
		\node [style=none] (82) at (1, -5) {};
		\node [style=none] (83) at (1, -5.5) {};
		\node [style=none] (84) at (3, -3) {};
		\node [style=none] (85) at (1.5, -5.5) {};
		\node [style=none] (86) at (1, -6) {};
		\node [style=none] (87) at (1, -6.75) {};
		\node [style=grbox] (88) at (1.25, -5.75) {\hspace*{0.1cm}$\eta_A$\hspace*{0.1cm}};
		\node [style=label] (89) at (-1.25, 5.75) {\small $k_L$};
		\node [style=none] (90) at (1, 4.75) {};
		\node [style=none] (91) at (1, 4.25) {};
		\node [style=none] (92) at (-0.75, 6) {};
		\node [style=none] (93) at (0.5, 4.25) {};
		\node [style=none] (94) at (1, 3.75) {};
		\node [style=none] (95) at (1, 3) {};
		\node [style=grbox] (96) at (0.75, 4) {\hspace*{0.1cm}$\eta_L$\hspace*{0.1cm}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (4.center) to (2);
		\draw (8.center) to (4.center);
		\draw [in=270, out=30, looseness=0.75] (16) to (17.center);
		\draw (22.center) to (21.center);
		\draw [in=45, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=135, out=-90] (41.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw [style=green line] (70.center) to (71.center);
		\draw [style=green line, in=90, out=-90] (72.center) to (73.center);
		\draw [style=green line] (75.center) to (76.center);
		\draw [style=green line] (82.center) to (83.center);
		\draw [style=green line, in=90, out=-90] (84.center) to (85.center);
		\draw [style=green line] (86.center) to (87.center);
		\draw [style=green line] (90.center) to (91.center);
		\draw [style=green line, in=90, out=-90] (92.center) to (93.center);
		\draw [style=green line] (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_0_0.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (-0.75, 1.75) {};
		\node [style=none] (98) at (-0.75, 0.25) {};
		\node [style=none] (146) at (-0.25, 1.5) {\small $Z$};
		\node [style=none] (167) at (0, -0.25) {};
		\node [style=none] (168) at (0, -2) {};
		\node [style=none] (169) at (0.5, -1.75) {\small $X$};
		\node [style=map] (170) at (0, 0) {\small $\hspace*{0.1cm} P\big(Y,Z;\Do(X) \big) \hspace*{0.1cm} $};
		\node [style=none] (171) at (0.75, 1.75) {};
		\node [style=none] (172) at (0.75, 0.25) {};
		\node [style=none] (173) at (1.25, 1.5) {\small $Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (168.center) to (167.center);
		\draw (172.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_0_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.25, -3) {$c_X$};
		\node [style=none] (97) at (0, 5) {};
		\node [style=none] (98) at (0, 3.75) {};
		\node [style=whitedot] (121) at (0, 2) {};
		\node [style=map] (123) at (0, 3.5) {$c_Y$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (-0.5, -5.5) {$c_R$};
		\node [style=none] (126) at (-0.5, -4.25) {};
		\node [style=none] (127) at (-0.5, -5.25) {};
		\node [style=whitedot] (128) at (-1.25, -0.75) {};
		\node [style=whitedot] (129) at (-0.5, -4.25) {};
		\node [style=none] (130) at (0, 3.25) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (132) at (-1.25, -0.75) {};
		\node [style=none] (133) at (-2.75, -6.25) {};
		\node [style=none] (134) at (-1.25, -3.25) {};
		\node [style=none] (135) at (-0.5, -4.25) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (-0.5, -4.25) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-1.25, -0.75) {};
		\node [style=none] (140) at (-1.5, 5) {};
		\node [style=none] (141) at (0, 2) {};
		\node [style=none] (142) at (-3, 4.5) {};
		\node [style=none] (143) at (-1.25, -0.75) {};
		\node [style=none] (146) at (0.5, 4.75) {\small $Y$};
		\node [style=upground] (152) at (-3, 4.65) {};
		\node [style=none] (156) at (-1.25, -2) {};
		\node [style=none] (157) at (-1.25, -3) {};
		\node [style=upground] (158) at (-1.25, -1.85) {};
		\node [style=none] (165) at (-2.25, -5.75) {\small $X$};
		\node [style=none] (166) at (-1, 4.75) {\small $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw [in=-135, out=90] (133.center) to (132.center);
		\draw [in=-90, out=165] (135.center) to (134.center);
		\draw [in=270, out=0, looseness=0.50] (137.center) to (136.center);
		\draw [in=-90, out=45] (139.center) to (138.center);
		\draw [in=-90, out=180, looseness=0.75] (141.center) to (140.center);
		\draw [in=-90, out=135, looseness=0.75] (143.center) to (142.center);
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_0_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 5) {};
		\node [style=none] (98) at (0, 3.75) {};
		\node [style=whitedot] (121) at (0, 2) {};
		\node [style=map] (123) at (0, 3.5) {$c_Y$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (-0.5, -5.5) {$c_R$};
		\node [style=none] (126) at (-0.5, -4.25) {};
		\node [style=none] (127) at (-0.5, -5.25) {};
		\node [style=whitedot] (128) at (-1.25, -0.75) {};
		\node [style=whitedot] (129) at (-0.5, -4.25) {};
		\node [style=none] (130) at (0, 3.25) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (132) at (-1.25, -0.75) {};
		\node [style=none] (133) at (-2.75, -6.25) {};
		\node [style=none] (134) at (-1.25, -3.25) {};
		\node [style=none] (135) at (-0.5, -4.25) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (-0.5, -4.25) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-1.25, -0.75) {};
		\node [style=none] (140) at (-1.5, 5) {};
		\node [style=none] (141) at (0, 2) {};
		\node [style=none] (142) at (-3, 4.5) {};
		\node [style=none] (143) at (-1.25, -0.75) {};
		\node [style=none] (146) at (0.5, 4.75) {\small $Y$};
		\node [style=upground] (152) at (-3, 4.65) {};
		\node [style=upground] (158) at (-1.25, -3.1) {};
		\node [style=none] (165) at (-2.25, -5.75) {\small $X$};
		\node [style=none] (166) at (-1, 4.75) {\small $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw [in=-135, out=90] (133.center) to (132.center);
		\draw [in=-90, out=165] (135.center) to (134.center);
		\draw [in=270, out=0, looseness=0.50] (137.center) to (136.center);
		\draw [in=-90, out=45] (139.center) to (138.center);
		\draw [in=-90, out=180, looseness=0.75] (141.center) to (140.center);
		\draw [in=-90, out=135, looseness=0.75] (143.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_0_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 5) {};
		\node [style=none] (98) at (0, 3.75) {};
		\node [style=whitedot] (121) at (0, 2) {};
		\node [style=map] (123) at (0, 3.5) {$c_Y$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (1, -1.5) {$c_R$};
		\node [style=none] (130) at (0, 3.25) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (1, -1.25) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-1.25, -2.5) {};
		\node [style=none] (140) at (-1.5, 5) {};
		\node [style=none] (141) at (0, 2) {};
		\node [style=none] (146) at (0.5, 4.75) {\small $Y$};
		\node [style=none] (165) at (-0.75, -2) {\small $X$};
		\node [style=none] (166) at (-1, 4.75) {\small $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (131.center) to (130.center);
		\draw [in=-90, out=90] (137.center) to (136.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
		\draw [in=-90, out=180, looseness=0.75] (141.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_1_0.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=none] (98) at (0, 0.25) {};
		\node [style=none] (146) at (0.5, 1.5) {\small $Y$};
		\node [style=none] (167) at (0, -0.25) {};
		\node [style=none] (168) at (0, -2) {};
		\node [style=none] (169) at (0.5, -1.75) {\small $X$};
		\node [style=map] (170) at (0, 0) {\small $\hspace*{0.1cm} P\big(Y|Z=z ;\Do(X) \big) \hspace*{0.1cm} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (168.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_1_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.25, -3) {$c_X$};
		\node [style=none] (97) at (0, 5) {};
		\node [style=none] (98) at (0, 3.75) {};
		\node [style=whitedot] (121) at (0, 2) {};
		\node [style=map] (123) at (0, 3.5) {$c_Y$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (-0.5, -5.5) {$c_R$};
		\node [style=none] (126) at (-0.5, -4.25) {};
		\node [style=none] (127) at (-0.5, -5.25) {};
		\node [style=whitedot] (128) at (-1.25, -0.75) {};
		\node [style=whitedot] (129) at (-0.5, -4.25) {};
		\node [style=none] (130) at (0, 3.25) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (132) at (-1.25, -0.75) {};
		\node [style=none] (133) at (-3, -7) {};
		\node [style=none] (134) at (-1.25, -3.25) {};
		\node [style=none] (135) at (-0.5, -4.25) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (-0.5, -4.25) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-1.25, -0.75) {};
		\node [style=none] (140) at (-1.75, 3) {};
		\node [style=none] (141) at (0, 2) {};
		\node [style=none] (142) at (-3, 2) {};
		\node [style=none] (143) at (-1.25, -0.75) {};
		\node [style=none] (146) at (0.5, 4.75) {\small $Y$};
		\node [style=none] (147) at (1, 4.25) {};
		\node [style=none] (149) at (1, -6.25) {};
		\node [style=none] (150) at (1, 4.25) {};
		\node [style=upground] (152) at (-3, 2.15) {};
		\node [style=sharpeffect] (154) at (-1.75, 3.25) {\small  $z$};
		\node [style=none] (156) at (-1.25, -2) {};
		\node [style=none] (157) at (-1.25, -3) {};
		\node [style=upground] (158) at (-1.25, -1.85) {};
		\node [style=none] (159) at (-3.75, -6.25) {};
		\node [style=none] (160) at (-3.75, 4.25) {};
		\node [style=none] (161) at (-3.75, -6.25) {};
		\node [style=none] (162) at (1, -6.25) {};
		\node [style=none] (163) at (-3.75, 4.25) {};
		\node [style=none] (164) at (1, 4.25) {};
		\node [style=none] (165) at (-2.5, -6.75) {\small $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw [in=-135, out=90] (133.center) to (132.center);
		\draw [in=-90, out=165] (135.center) to (134.center);
		\draw [in=270, out=0, looseness=0.50] (137.center) to (136.center);
		\draw [in=-90, out=45] (139.center) to (138.center);
		\draw [in=-90, out=180, looseness=0.75] (141.center) to (140.center);
		\draw [in=-90, out=135, looseness=0.75] (143.center) to (142.center);
		\draw [dashed, color=blue] (150.center) to (149.center);
		\draw (157.center) to (156.center);
		\draw [dashed, color=blue] (160.center) to (159.center);
		\draw [dashed, color=blue] (162.center) to (161.center);
		\draw [dashed, color=blue] (164.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_1_1_a.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 5) {};
		\node [style=none] (98) at (0, 3.75) {};
		\node [style=whitedot] (121) at (0, 2) {};
		\node [style=map] (123) at (0, 3.5) {$c_Y$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=none] (130) at (0, 3.25) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (140) at (-1.75, 3) {};
		\node [style=none] (141) at (0, 2) {};
		\node [style=none] (146) at (0.5, 4.75) {\small $Y$};
		\node [style=none] (147) at (1.75, 4.25) {};
		\node [style=none] (149) at (1.75, -2.25) {};
		\node [style=none] (150) at (1.75, 4.25) {};
		\node [style=sharpeffect] (154) at (-1.75, 3.25) {\small  $z$};
		\node [style=none] (159) at (-2.75, -2.25) {};
		\node [style=none] (160) at (-2.75, 4.25) {};
		\node [style=none] (161) at (-2.75, -2.25) {};
		\node [style=none] (162) at (1.75, -2.25) {};
		\node [style=none] (163) at (-2.75, 4.25) {};
		\node [style=none] (164) at (1.75, 4.25) {};
		\node [style=map] (165) at (1, -1.5) {$c_R$};
		\node [style=none] (166) at (0.25, 0.25) {};
		\node [style=none] (167) at (1, -1.25) {};
		\node [style=none] (168) at (-0.25, 0.25) {};
		\node [style=none] (169) at (-1.25, -3) {};
		\node [style=none] (170) at (-0.75, -2.75) {\small $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (131.center) to (130.center);
		\draw [in=-90, out=180, looseness=0.75] (141.center) to (140.center);
		\draw [norm] (150.center) to (149.center);
		\draw [norm] (160.center) to (159.center);
		\draw [norm] (162.center) to (161.center);
		\draw [norm] (164.center) to (163.center);
		\draw [in=-90, out=90] (167.center) to (166.center);
		\draw [in=-90, out=90] (169.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_1_1_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 6.25) {};
		\node [style=none] (98) at (0, 5) {};
		\node [style=map] (123) at (0, 4.75) {$c_Y$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=none] (130) at (0, 4.5) {};
		\node [style=none] (131) at (0, 3.75) {};
		\node [style=none] (140) at (0, 2) {};
		\node [style=none] (141) at (0, 1) {};
		\node [style=none] (146) at (0.5, 6) {\small $Y$};
		\node [style=none] (147) at (2, 5.5) {};
		\node [style=none] (149) at (2, -2.25) {};
		\node [style=none] (150) at (2, 5.5) {};
		\node [style=sharpeffect] (154) at (0, 2) {\small  $z$};
		\node [style=none] (159) at (-1.75, -2.25) {};
		\node [style=none] (160) at (-1.75, 5.5) {};
		\node [style=none] (161) at (-1.75, -2.25) {};
		\node [style=none] (162) at (2, -2.25) {};
		\node [style=none] (163) at (-1.75, 5.5) {};
		\node [style=none] (164) at (2, 5.5) {};
		\node [style=sharpstate] (166) at (0, 3.5) {\small  $z$};
		\node [style=map] (167) at (1, -1.5) {$c_R$};
		\node [style=none] (168) at (0.25, 0.25) {};
		\node [style=none] (169) at (1, -1.25) {};
		\node [style=none] (170) at (-0.25, 0.25) {};
		\node [style=none] (171) at (-1.25, -3) {};
		\node [style=none] (172) at (-0.75, -2.75) {\small $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (131.center) to (130.center);
		\draw (141.center) to (140.center);
		\draw [norm] (150.center) to (149.center);
		\draw [norm] (160.center) to (159.center);
		\draw [norm] (162.center) to (161.center);
		\draw [norm] (164.center) to (163.center);
		\draw [in=-90, out=90] (169.center) to (168.center);
		\draw [in=-90, out=90] (171.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_1_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (1, 4.5) {};
		\node [style=none] (98) at (1, 3.25) {};
		\node [style=map] (123) at (1, 3) {$c_Y$};
		\node [style=map] (124) at (-1.5, 2.25) {$c_Z$};
		\node [style=map] (125) at (-1, 0.5) {$c_R$};
		\node [style=none] (126) at (-1.25, 1.75) {};
		\node [style=none] (127) at (-1, 0.75) {};
		\node [style=none] (130) at (1, 2.75) {};
		\node [style=none] (131) at (1, 1.75) {};
		\node [style=none] (138) at (-1.75, 1.75) {};
		\node [style=none] (139) at (-2.5, -1.25) {};
		\node [style=none] (140) at (-1.5, 3.25) {};
		\node [style=none] (141) at (-1.5, 2.5) {};
		\node [style=none] (146) at (1.5, 4.25) {\small $Y$};
		\node [style=none] (147) at (-0.25, 4.25) {};
		\node [style=none] (149) at (-0.25, -0.5) {};
		\node [style=none] (150) at (-0.25, 4.25) {};
		\node [style=sharpeffect] (154) at (-1.5, 3.5) {\small  $z$};
		\node [style=none] (159) at (-3, -0.5) {};
		\node [style=none] (160) at (-3, 4.25) {};
		\node [style=none] (161) at (-3, -0.5) {};
		\node [style=none] (162) at (-0.25, -0.5) {};
		\node [style=none] (163) at (-3, 4.25) {};
		\node [style=none] (164) at (-0.25, 4.25) {};
		\node [style=sharpstate] (165) at (1, 1.5) {\small  $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw [in=-90, out=90, looseness=0.75] (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw [in=-90, out=90, looseness=1.25] (139.center) to (138.center);
		\draw [in=-90, out=90, looseness=0.75] (141.center) to (140.center);
		\draw [norm] (150.center) to (149.center);
		\draw [norm] (160.center) to (159.center);
		\draw [norm] (162.center) to (161.center);
		\draw [norm] (164.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_1_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (1, 4.5) {};
		\node [style=none] (98) at (1, 3.25) {};
		\node [style=map] (123) at (1, 3) {$c_Y$};
		\node [style=none] (130) at (1, 2.75) {};
		\node [style=none] (131) at (1, 1.75) {};
		\node [style=none] (146) at (1.5, 4.25) {\small $Y$};
		\node [style=sharpstate] (165) at (1, 1.5) {\small  $z$};
		\node [style=upground] (166) at (-0.5, 2.9) {};
		\node [style=none] (167) at (-0.5, 2.75) {};
		\node [style=none] (168) at (-0.5, 0.25) {};
		\node [style=none] (169) at (0, 0.5) {\small $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (131.center) to (130.center);
		\draw (168.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_1_TheScalar.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (0.75, -1) {$c_R$};
		\node [style=none] (126) at (0.25, 0.25) {};
		\node [style=none] (127) at (0.75, -0.75) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-0.75, -0.75) {};
		\node [style=none] (140) at (0, 1.75) {};
		\node [style=none] (141) at (0, 1) {};
		\node [style=sharpeffect] (154) at (0, 2) {\small  $z$};
		\node [style=sharpstate] (165) at (-0.75, -1) {\small  $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (139.center) to (138.center);
		\draw [in=-90, out=90, looseness=0.75] (141.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_2_0.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=none] (98) at (0, 0.25) {};
		\node [style=none] (146) at (0.5, 1.5) {\small $Y$};
		\node [style=none] (167) at (0, -0.25) {};
		\node [style=none] (168) at (0, -2) {};
		\node [style=none] (169) at (0.5, -1.75) {\small $X$};
		\node [style=map] (170) at (0, 0) {\small $\hspace*{0.1cm} P\big(Y;\Do(X) \big) \hspace*{0.1cm} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (168.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CEI_2_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 4) {};
		\node [style=none] (98) at (0, 2.75) {};
		\node [style=map] (123) at (0, 2.5) {$c_Y$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (1, -1.5) {$c_R$};
		\node [style=none] (130) at (0, 2.25) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (1, -1.25) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-1.25, -2.5) {};
		\node [style=none] (146) at (0.5, 3.75) {\small $Y$};
		\node [style=none] (165) at (-0.75, -2) {\small $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (131.center) to (130.center);
		\draw [in=-90, out=90] (137.center) to (136.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_FCM_DAG_ND.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (-1.25, -2.75) { \ $f_B$ \ };
		\node [style=whitedot] (58) at (0.75, -4.75) {};
		\node [style=none] (59) at (-1, -3.25) {};
		\node [style=none] (60) at (0.75, -5.25) {};
		\node [style=map] (61) at (0.75, -6) { \ $f_A$ \ };
		\node [style=label] (63) at (3, 4.75) {$A$};
		\node [style=whitedot] (64) at (-2.5, 2.25) {};
		\node [style=none] (65) at (-0.75, 3.25) {};
		\node [style=none] (66) at (-2.5, 4) {};
		\node [style=none] (67) at (-2.5, 1.25) {};
		\node [style=whitedot] (68) at (-1.25, -1.5) {};
		\node [style=none] (69) at (-0.25, 3.25) {};
		\node [style=map] (70) at (-2.5, 1) { \ $f_S$ \ };
		\node [style=map] (71) at (0, 3.75) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-2.5, 4) {};
		\node [style=none] (73) at (-2.5, 5) {};
		\node [style=none] (74) at (0.75, -4.75) {};
		\node [style=none] (75) at (0.25, 3.25) {};
		\node [style=label] (76) at (-2, 4.75) {$S$};
		\node [style=label] (77) at (0.5, 4.75) {$L$};
		\node [style=whitedot] (78) at (0.75, -4.75) {};
		\node [style=whitedot] (79) at (-1.25, -1.5) {};
		\node [style=none] (81) at (0, 4) {};
		\node [style=none] (82) at (0, 5) {};
		\node [style=none] (85) at (0.75, -4.75) {};
		\node [style=none] (86) at (2.5, 5) {};
		\node [style=none] (87) at (-1.25, -2.5) {};
		\node [style=none] (88) at (-1.25, -1.5) {};
		\node [style=none] (89) at (-2, -4.25) {};
		\node [style=none] (90) at (-1.5, -3.25) {};
		\node [style=map] (91) at (-2, -4.5) {\small $\lambda_B$};
		\node [style=none] (92) at (0.75, -7.5) {};
		\node [style=none] (93) at (0.75, -6.25) {};
		\node [style=map] (94) at (0.75, -7.75) {\small $\lambda_A$};
		\node [style=none] (95) at (-3.5, -0.5) {};
		\node [style=none] (96) at (-2.75, 0.5) {};
		\node [style=map] (97) at (-3.5, -0.75) {\small $\lambda_S$};
		\node [style=none] (98) at (-1.25, -1.5) {};
		\node [style=none] (99) at (-2.25, 0.5) {};
		\node [style=none] (100) at (1.25, 2.25) {};
		\node [style=none] (101) at (0.75, 3.25) {};
		\node [style=map] (102) at (1.25, 2) {\small $\lambda_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw [in=270, out=45, looseness=0.75] (68) to (69.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=15, out=-90, looseness=0.50] (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (89.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=120, out=-90] (99.center) to (98.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_FCM_DAG_ND_boxed_up.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (-1.25, -3.5) { \ $f_B$ \ };
		\node [style=whitedot] (58) at (0.75, -6.75) {};
		\node [style=none] (59) at (-1, -4) {};
		\node [style=none] (60) at (0.75, -7.25) {};
		\node [style=map] (61) at (0.75, -8) { \ $f_A$ \ };
		\node [style=label] (63) at (3.5, 5.5) {$A$};
		\node [style=whitedot] (64) at (-2, 2.25) {};
		\node [style=none] (65) at (-0.75, 4.5) {};
		\node [style=none] (66) at (-3, 5) {};
		\node [style=none] (67) at (-2, 1.25) {};
		\node [style=whitedot] (68) at (-1.25, -2) {};
		\node [style=none] (69) at (-0.25, 4.5) {};
		\node [style=map] (70) at (-2, 1) { \ $f_S$ \ };
		\node [style=map] (71) at (0, 5) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (74) at (0.75, -6.75) {};
		\node [style=none] (75) at (0.25, 4.5) {};
		\node [style=label] (76) at (-3, 5.5) {$S$};
		\node [style=label] (77) at (0, 6.75) {$L$};
		\node [style=whitedot] (78) at (0.75, -6.75) {};
		\node [style=whitedot] (79) at (-1.25, -2) {};
		\node [style=none] (81) at (0, 5.25) {};
		\node [style=none] (82) at (0, 6.25) {};
		\node [style=none] (85) at (0.75, -6.75) {};
		\node [style=none] (86) at (3.5, 5) {};
		\node [style=none] (87) at (-1.25, -3.25) {};
		\node [style=none] (88) at (-1.25, -2) {};
		\node [style=none] (89) at (-1.75, -4.75) {};
		\node [style=none] (90) at (-1.5, -4) {};
		\node [style=map] (91) at (-1.75, -5) {\small $\lambda_B$};
		\node [style=none] (92) at (0.75, -9) {};
		\node [style=none] (93) at (0.75, -8.25) {};
		\node [style=map] (94) at (0.75, -9.25) {\small $\lambda_A$};
		\node [style=none] (95) at (-2.5, -0.25) {};
		\node [style=none] (96) at (-2.25, 0.5) {};
		\node [style=map] (97) at (-2.5, -0.5) {\small $\lambda_S$};
		\node [style=none] (98) at (-1.25, -2) {};
		\node [style=none] (99) at (-1.75, 0.5) {};
		\node [style=none] (100) at (1, 3.75) {};
		\node [style=none] (101) at (0.75, 4.5) {};
		\node [style=map] (102) at (1, 3.5) {\small $\lambda_A$};
		\node [style=none] (103) at (-1.75, 5.75) {};
		\node [style=none] (104) at (-1.75, 2.75) {};
		\node [style=none] (105) at (2, 5.75) {};
		\node [style=none] (106) at (2, 2.75) {};
		\node [style=none] (107) at (-1.75, 5.75) {};
		\node [style=none] (108) at (2, 5.75) {};
		\node [style=none] (109) at (2, 2.75) {};
		\node [style=none] (110) at (-1.75, 2.75) {};
		\node [style=none] (119) at (-0.5, -7.25) {};
		\node [style=none] (120) at (-0.5, -10) {};
		\node [style=none] (121) at (2, -7.25) {};
		\node [style=none] (122) at (2, -10) {};
		\node [style=none] (123) at (-0.5, -7.25) {};
		\node [style=none] (124) at (2, -7.25) {};
		\node [style=none] (125) at (2, -10) {};
		\node [style=none] (126) at (-0.5, -10) {};
		\node [style=none] (127) at (-3.25, 1.75) {};
		\node [style=none] (128) at (-3.25, -1.25) {};
		\node [style=none] (129) at (-1, 1.75) {};
		\node [style=none] (130) at (-1, -1.25) {};
		\node [style=none] (131) at (-3.25, 1.75) {};
		\node [style=none] (132) at (-1, 1.75) {};
		\node [style=none] (133) at (-1, -1.25) {};
		\node [style=none] (134) at (-3.25, -1.25) {};
		\node [style=none] (135) at (-2.5, -2.75) {};
		\node [style=none] (136) at (-2.5, -5.75) {};
		\node [style=none] (137) at (-0.25, -2.75) {};
		\node [style=none] (138) at (-0.25, -5.75) {};
		\node [style=none] (139) at (-2.5, -2.75) {};
		\node [style=none] (140) at (-0.25, -2.75) {};
		\node [style=none] (141) at (-0.25, -5.75) {};
		\node [style=none] (142) at (-2.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw [in=165, out=-90, looseness=1.25] (59.center) to (58);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=15, looseness=0.75] (64) to (65.center);
		\draw [in=135, out=-90, looseness=0.75] (66.center) to (64);
		\draw [in=270, out=45, looseness=0.75] (68) to (69.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=15, out=-90, looseness=0.50] (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (89.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=120, out=-90] (99.center) to (98.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
		\draw [style=FCMBox] (103.center) to (104.center);
		\draw [style=FCMBox] (105.center) to (106.center);
		\draw [style=FCMBox] (107.center) to (108.center);
		\draw [style=FCMBox] (109.center) to (110.center);
		\draw [style=FCMBox] (119.center) to (120.center);
		\draw [style=FCMBox] (121.center) to (122.center);
		\draw [style=FCMBox] (123.center) to (124.center);
		\draw [style=FCMBox] (125.center) to (126.center);
		\draw [style=FCMBox] (127.center) to (128.center);
		\draw [style=FCMBox] (129.center) to (130.center);
		\draw [style=FCMBox] (131.center) to (132.center);
		\draw [style=FCMBox] (133.center) to (134.center);
		\draw [style=FCMBox] (135.center) to (136.center);
		\draw [style=FCMBox] (137.center) to (138.center);
		\draw [style=FCMBox] (139.center) to (140.center);
		\draw [style=FCMBox] (141.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_ND_From_ADMG.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0.75, -3) {$c_X$};
		\node [style=whitedot] (2) at (2, -4.5) {};
		\node [style=none] (4) at (1, -3.5) {};
		\node [style=none] (5) at (2, -5) {};
		\node [style=map] (7) at (2, -5.5) {\small  $c_{R_1}$};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=label] (9) at (2.75, 5.25) {$X$};
		\node [style=whitedot] (16) at (0.75, -2) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=map] (29) at (-2, 1.75) {$c_Z$};
		\node [style=map] (35) at (0, 4.25) {\hspace*{0.15cm} $c_Y$ \hspace*{0.15cm}};
		\node [style=whitedot] (36) at (-2, 2.75) {};
		\node [style=none] (37) at (-2, 1.75) {};
		\node [style=none] (38) at (0.75, 3.75) {};
		\node [style=none] (39) at (2, -4.5) {};
		\node [style=none] (42) at (0.25, 3.75) {};
		\node [style=none] (43) at (0.75, -2) {};
		\node [style=none] (46) at (-0.75, 3.75) {};
		\node [style=none] (47) at (-2, 2.75) {};
		\node [style=none] (48) at (0, 5.5) {};
		\node [style=none] (49) at (0, 4.75) {};
		\node [style=none] (55) at (2, -4.5) {};
		\node [style=none] (56) at (-2, 5.5) {};
		\node [style=none] (57) at (-2, 2.75) {};
		\node [style=none] (58) at (2.25, 5.5) {};
		\node [style=none] (59) at (2.25, 3) {};
		\node [style=none] (60) at (2.25, 3) {};
		\node [style=none] (61) at (0.75, -2) {};
		\node [style=label] (62) at (-1.5, 5.25) {$Z$};
		\node [style=label] (63) at (0.5, 5.25) {$Y$};
		\node [style=whitedot] (64) at (-0.25, 0.25) {};
		\node [style=none] (65) at (-0.25, -0.25) {};
		\node [style=map] (66) at (-0.25, -0.75) {\small $c_{R_2}$};
		\node [style=none] (67) at (-0.25, 0.25) {};
		\node [style=none] (68) at (-0.25, 0.25) {};
		\node [style=whitedot] (69) at (-0.5, -4.5) {};
		\node [style=none] (70) at (-0.5, -5) {};
		\node [style=map] (71) at (-0.5, -5.5) {\small $c_{R_3}$};
		\node [style=none] (72) at (-0.5, -4.5) {};
		\node [style=none] (73) at (-0.5, -4.5) {};
		\node [style=none] (74) at (-1.75, 1.25) {};
		\node [style=none] (75) at (-0.25, 0.25) {};
		\node [style=none] (76) at (-0.25, 3.75) {};
		\node [style=none] (77) at (-0.25, 0.25) {};
		\node [style=none] (78) at (-2.25, 1.25) {};
		\node [style=none] (79) at (-0.5, -4.5) {};
		\node [style=none] (80) at (0.5, -3.5) {};
		\node [style=none] (81) at (-0.5, -4.5) {};
		\node [style=none] (82) at (0.75, -2) {};
		\node [style=none] (83) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=120, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=180, out=-90] (18.center) to (16);
		\draw (36) to (37.center);
		\draw [in=-90, out=45, looseness=0.75] (39.center) to (38.center);
		\draw [in=270, out=60] (43.center) to (42.center);
		\draw [in=-90, out=75, looseness=1.25] (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=30] (61.center) to (60.center);
		\draw (64) to (65.center);
		\draw (65.center) to (66);
		\draw (69) to (70.center);
		\draw (70.center) to (71);
		\draw [in=-90, out=105] (75.center) to (74.center);
		\draw [in=-90, out=75, looseness=0.50] (77.center) to (76.center);
		\draw [in=-90, out=135, looseness=0.75] (79.center) to (78.center);
		\draw [in=-90, out=45] (81.center) to (80.center);
		\draw (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_OpencausalModel.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.25, 1) {$c_B$};
		\node [style=whitedot] (2) at (1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=map] (7) at (1.25, -1.75) {$c_A$};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=label] (10) at (2.5, 4.25) {$A$};
		\node [style=whitedot] (12) at (-1.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 2.75) {};
		\node [style=none] (14) at (-2.5, 3.5) {};
		\node [style=none] (15) at (-1.75, -2.25) {};
		\node [style=map] (20) at (-0.25, 3.25) {$ \ c_L \ $};
		\node [style=none] (23) at (-2.5, 3.5) {};
		\node [style=none] (24) at (-2.5, 4.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=label] (27) at (-2, 4.25) {$S$};
		\node [style=label] (28) at (0.25, 4.25) {$L$};
		\node [style=whitedot] (29) at (1.25, -0.5) {};
		\node [style=none] (33) at (-0.25, 3.25) {};
		\node [style=none] (34) at (-0.25, 4.5) {};
		\node [style=none] (37) at (1.25, -0.5) {};
		\node [style=none] (38) at (2, 4.5) {};
		\node [style=map] (39) at (-8.25, 1.25) {$P(S,L,A ; \Do(S))$};
		\node [style=label] (40) at (-8.25, 3.5) {$L$};
		\node [style=none] (41) at (-8.25, 1.5) {};
		\node [style=none] (42) at (-8.25, 3) {};
		\node [style=none] (43) at (-8.25, -0.25) {};
		\node [style=none] (44) at (-8.25, 1) {};
		\node [style=label] (45) at (-8.25, -0.75) {$S$};
		\node [style=none] (46) at (-4.25, 1.25) {$=$};
		\node [style=label] (47) at (-7, 3.5) {$A$};
		\node [style=none] (48) at (-7, 1.5) {};
		\node [style=none] (49) at (-7, 3) {};
		\node [style=label] (50) at (-9.5, 3.5) {$S$};
		\node [style=none] (51) at (-9.5, 1.5) {};
		\node [style=none] (52) at (-9.5, 3) {};
		\node [style=label] (53) at (-1.75, -2.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15] (12) to (13.center);
		\draw [in=150, out=-90] (14.center) to (12);
		\draw (24.center) to (23.center);
		\draw [in=75, out=-90] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Intro_example_marginalised.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (34) at (-1, -2.75) {$c_S$};
		\node [style=whitedot] (35) at (0, -4) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (-1, -3) {};
		\node [style=none] (38) at (0, -5) {};
		\node [style=none] (39) at (1.25, 2) {};
		\node [style=map] (40) at (0, -5.75) {$c_B$};
		\node [style=none] (41) at (-1, -1.5) {};
		\node [style=label] (42) at (-2.75, 3.25) {$S$};
		\node [style=label] (43) at (0.5, -4.75) {$B$};
		\node [style=whitedot] (44) at (0, 1) {};
		\node [style=none] (45) at (0.75, 2) {};
		\node [style=none] (46) at (-1, 2) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=whitedot] (48) at (-1, -1.5) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=none] (50) at (-2.25, -0.5) {};
		\node [style=map] (51) at (0, -0.25) {$c_T$};
		\node [style=map] (52) at (1, 2.25) {$c_L$};
		\node [style=none] (53) at (1, 2.25) {};
		\node [style=none] (54) at (1, 3.5) {};
		\node [style=none] (55) at (-1, 2) {};
		\node [style=none] (56) at (-1, 3.5) {};
		\node [style=none] (57) at (-2.25, -0.5) {};
		\node [style=none] (58) at (-2.25, 3.5) {};
		\node [style=label] (59) at (-0.5, 3.25) {$T$};
		\node [style=label] (60) at (1.5, 3.25) {$L$};
		\node [style=upground] (61) at (2.5, 3.4) {};
		\node [style=none] (62) at (2.5, 1) {};
		\node [style=none] (63) at (2.5, 3.25) {};
		\node [style=none] (64) at (0, -4) {};
		\node [style=none] (65) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (38.center);
		\draw [in=270, out=15] (35) to (36.center);
		\draw [in=165, out=-90] (37.center) to (35);
		\draw (39.center) to (36.center);
		\draw (38.center) to (40);
		\draw (41.center) to (37.center);
		\draw (44) to (47.center);
		\draw [in=-90, out=15, looseness=1.25] (44) to (45.center);
		\draw [bend right=45] (46.center) to (44);
		\draw [bend right=45] (48) to (49.center);
		\draw [bend right=45] (50.center) to (48);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw [in=0, out=-90] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_JKZResults_LHS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (2.25, -5) {$c_X$};
		\node [style=label] (9) at (-1.25, 4) {$X$};
		\node [style=map] (35) at (2.5, 3) {\hspace*{0.4cm} $f_2$ \hspace*{0.4cm}};
		\node [style=label] (62) at (-2.5, 4) {$A$};
		\node [style=label] (63) at (0, 4) {$B$};
		\node [style=map] (84) at (2.25, -6.5) {\hspace*{0.5cm} $f_1$ \hspace*{0.5cm}};
		\node [style=map] (85) at (1.5, 0) {\hspace*{0.2cm} $g$ \hspace*{0.2cm}};
		\node [style=label] (86) at (3, 4) {$C$};
		\node [style=none] (87) at (1.5, 2.75) {};
		\node [style=none] (88) at (1.5, 1.25) {};
		\node [style=none] (89) at (3.5, 2.5) {};
		\node [style=none] (90) at (3.5, -6) {};
		\node [style=none] (91) at (2.25, -0.5) {};
		\node [style=none] (92) at (2.25, -1.75) {};
		\node [style=none] (93) at (1, -0.5) {};
		\node [style=none] (94) at (1, -2.25) {};
		\node [style=none] (95) at (2.25, -5.25) {};
		\node [style=none] (96) at (2.25, -6) {};
		\node [style=none] (97) at (2.5, 4.5) {};
		\node [style=none] (98) at (2.5, 3.25) {};
		\node [style=none] (99) at (-1.75, 4.5) {};
		\node [style=none] (100) at (-1.75, 2.25) {};
		\node [style=none] (101) at (2.25, -1.75) {};
		\node [style=none] (102) at (2.25, -3) {};
		\node [style=none] (103) at (-3, 4.5) {};
		\node [style=none] (104) at (-3, 2.25) {};
		\node [style=none] (105) at (-0.5, 4.5) {};
		\node [style=none] (106) at (1.5, 1.25) {};
		\node [style=none] (107) at (1, -2.25) {};
		\node [style=none] (108) at (1, -4.75) {};
		\node [style=none] (109) at (-1.75, 2.25) {};
		\node [style=none] (110) at (2.25, -1.75) {};
		\node [style=none] (111) at (-3, 2.25) {};
		\node [style=none] (112) at (1, -2.25) {};
		\node [style=none] (113) at (1.5, 1.25) {};
		\node [style=none] (114) at (1.5, 0.25) {};
		\node [style=whitedot] (116) at (2.25, -1.75) {};
		\node [style=whitedot] (121) at (1.5, 1.25) {};
		\node [style=whitedot] (122) at (1, -2.25) {};
		\node [style=none] (123) at (2, -3.5) {};
		\node [style=none] (124) at (1, -4.75) {};
		\node [style=none] (125) at (2.25, -3.5) {};
		\node [style=none] (126) at (2.25, -4.75) {};
		\node [style=whitedot] (127) at (1, -4.75) {};
		\node [style=none] (128) at (1, -4.75) {};
		\node [style=none] (129) at (1, -6) {};
		\node [style=map] (130) at (2, -3.25) {\color{orange} $\eta_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (94.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw [color=orange] (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw [in=-90, out=165, looseness=1.25] (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [in=-90, out=165] (110.center) to (109.center);
		\draw [in=-90, out=150, looseness=0.75] (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw [in=-90, out=60, color=orange] (124.center) to (123.center);
		\draw [color=orange] (126.center) to (125.center);
		\draw (129.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_JKZResults_LHS_withComb.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (2.25, -5.75) {$c_X$};
		\node [style=label] (9) at (-1.25, 4.25) {$X$};
		\node [style=map] (35) at (2.5, 3) {\hspace*{0.4cm} $f_2$ \hspace*{0.4cm}};
		\node [style=label] (62) at (-2.5, 4.25) {$A$};
		\node [style=label] (63) at (0, 4.25) {$B$};
		\node [style=map] (84) at (2.25, -7.25) {\hspace*{0.5cm} $f_1$ \hspace*{0.5cm}};
		\node [style=map] (85) at (1.5, 0) {\hspace*{0.2cm} $g$ \hspace*{0.2cm}};
		\node [style=label] (86) at (3, 4.25) {$C$};
		\node [style=none] (87) at (1.5, 2.75) {};
		\node [style=none] (88) at (1.5, 1) {};
		\node [style=none] (89) at (3.5, 2.5) {};
		\node [style=none] (90) at (3.5, -6.75) {};
		\node [style=none] (91) at (2.25, -0.5) {};
		\node [style=none] (92) at (2.25, -1.75) {};
		\node [style=none] (93) at (1, -0.5) {};
		\node [style=none] (94) at (1, -2.75) {};
		\node [style=none] (95) at (2.25, -6) {};
		\node [style=none] (96) at (2.25, -6.75) {};
		\node [style=none] (97) at (2.5, 4.5) {};
		\node [style=none] (98) at (2.5, 3.25) {};
		\node [style=none] (101) at (2.25, -1.75) {};
		\node [style=none] (102) at (2.25, -3) {};
		\node [style=none] (105) at (-0.5, 4.5) {};
		\node [style=none] (106) at (1.5, 1) {};
		\node [style=none] (107) at (1, -2.75) {};
		\node [style=none] (108) at (1, -4.5) {};
		\node [style=none] (109) at (-1.75, 4.5) {};
		\node [style=none] (110) at (2.25, -1.75) {};
		\node [style=none] (111) at (-3.25, 4.5) {};
		\node [style=none] (112) at (1, -2.75) {};
		\node [style=none] (113) at (1.5, 1) {};
		\node [style=none] (114) at (1.5, 0.25) {};
		\node [style=whitedot] (116) at (2.25, -1.75) {};
		\node [style=whitedot] (121) at (1.5, 1) {};
		\node [style=whitedot] (122) at (1, -2.75) {};
		\node [style=none] (123) at (1.75, -3.75) {};
		\node [style=none] (124) at (1, -4.5) {};
		\node [style=none] (125) at (2.25, -3.5) {};
		\node [style=none] (126) at (2.25, -5.5) {};
		\node [style=whitedot] (127) at (1, -4.5) {};
		\node [style=none] (128) at (1, -4.5) {};
		\node [style=none] (129) at (1, -6.75) {};
		\node [style=map] (130) at (2, -3.25) {\color{orange} $\eta_X$};
		\node [style=none] (131) at (4.5, 3.75) {};
		\node [style=none] (132) at (0.5, 3.75) {};
		\node [style=none] (135) at (4.5, -8) {};
		\node [style=none] (136) at (4.5, 3.75) {};
		\node [style=none] (137) at (4.5, -8) {};
		\node [style=none] (138) at (0.25, -8) {};
		\node [style=none] (139) at (0.25, -8) {};
		\node [style=none] (140) at (0.25, -5) {};
		\node [style=none] (141) at (3, -5) {};
		\node [style=none] (142) at (0.25, -5) {};
		\node [style=none] (143) at (0.5, 3.75) {};
		\node [style=none] (144) at (0.5, 2) {};
		\node [style=none] (145) at (3, 2) {};
		\node [style=none] (146) at (0.5, 2) {};
		\node [style=none] (147) at (3, -5) {};
		\node [style=none] (148) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (94.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw [color=orange] (102.center) to (101.center);
		\draw [in=-90, out=165, looseness=1.25] (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [in=-90, out=165, looseness=1.25] (110.center) to (109.center);
		\draw [in=-90, out=165, looseness=1.25] (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw [color=orange, in=-90, out=60] (124.center) to (123.center);
		\draw [color=orange] (126.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (132.center) to (131.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (136.center) to (135.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (138.center) to (137.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (140.center) to (139.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (142.center) to (141.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (144.center) to (143.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (146.center) to (145.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (148.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_JKZResults_LHS_withoutComb.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (2.25, -5.75) {$c_X$};
		\node [style=label] (9) at (-1.25, 4.25) {$X$};
		\node [style=map] (35) at (2.5, 3) {\hspace*{0.4cm} $f_2$ \hspace*{0.4cm}};
		\node [style=label] (62) at (-2.5, 4.25) {$A$};
		\node [style=label] (63) at (0, 4.25) {$B$};
		\node [style=map] (84) at (2.25, -7.25) {\hspace*{0.5cm} $f_1$ \hspace*{0.5cm}};
		\node [style=map] (85) at (1.5, 0) {\hspace*{0.2cm} $g$ \hspace*{0.2cm}};
		\node [style=label] (86) at (3, 4.25) {$C$};
		\node [style=none] (87) at (1.5, 2.75) {};
		\node [style=none] (88) at (1.5, 1) {};
		\node [style=none] (89) at (3.5, 2.5) {};
		\node [style=none] (90) at (3.5, -6.75) {};
		\node [style=none] (91) at (2.25, -0.5) {};
		\node [style=none] (92) at (2.25, -1.75) {};
		\node [style=none] (93) at (1, -0.5) {};
		\node [style=none] (94) at (1, -2.75) {};
		\node [style=none] (95) at (2.25, -6) {};
		\node [style=none] (96) at (2.25, -6.75) {};
		\node [style=none] (97) at (2.5, 4.5) {};
		\node [style=none] (98) at (2.5, 3.25) {};
		\node [style=none] (101) at (2.25, -1.75) {};
		\node [style=none] (102) at (2.25, -3) {};
		\node [style=none] (105) at (-0.5, 4.5) {};
		\node [style=none] (106) at (1.5, 1) {};
		\node [style=none] (107) at (1, -2.75) {};
		\node [style=none] (108) at (1, -4.5) {};
		\node [style=none] (109) at (-1.75, 4.5) {};
		\node [style=none] (110) at (2.25, -1.75) {};
		\node [style=none] (111) at (-3.25, 4.5) {};
		\node [style=none] (112) at (1, -2.75) {};
		\node [style=none] (113) at (1.5, 1) {};
		\node [style=none] (114) at (1.5, 0.25) {};
		\node [style=whitedot] (116) at (2.25, -1.75) {};
		\node [style=whitedot] (121) at (1.5, 1) {};
		\node [style=whitedot] (122) at (1, -2.75) {};
		\node [style=none] (123) at (1.75, -3.75) {};
		\node [style=none] (124) at (1, -4.5) {};
		\node [style=none] (125) at (2.25, -3.5) {};
		\node [style=none] (126) at (2.25, -5.5) {};
		\node [style=whitedot] (127) at (1, -4.5) {};
		\node [style=none] (128) at (1, -4.5) {};
		\node [style=none] (129) at (1, -6.75) {};
		\node [style=map] (130) at (2, -3.25) {\color{orange} $\eta_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (94.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw [color=orange] (102.center) to (101.center);
		\draw [in=-90, out=165, looseness=1.25] (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [in=-90, out=165, looseness=1.25] (110.center) to (109.center);
		\draw [in=-90, out=165, looseness=1.25] (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw [color=orange, in=-90, out=60] (124.center) to (123.center);
		\draw [color=orange] (126.center) to (125.center);
		\draw (129.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_JKZResults_RHS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (84) at (2.75, -6.5) {\hspace*{0.75cm} $P$ \hspace*{0.75cm}};
		\node [style=none] (89) at (3.5, -5.5) {};
		\node [style=none] (90) at (3.5, -6) {};
		\node [style=none] (95) at (2.25, -4.75) {};
		\node [style=none] (96) at (2.25, -6) {};
		\node [style=none] (102) at (2.25, -2.75) {};
		\node [style=none] (108) at (1, -4.75) {};
		\node [style=none] (123) at (1.75, -3.5) {};
		\node [style=none] (124) at (1, -4.75) {};
		\node [style=none] (125) at (2.25, -3.25) {};
		\node [style=none] (126) at (2.25, -4.75) {};
		\node [style=whitedot] (127) at (1, -4.75) {};
		\node [style=none] (128) at (1, -4.75) {};
		\node [style=none] (129) at (1, -6) {};
		\node [style=map] (130) at (2, -3) {\color{orange}  $\eta_X$};
		\node [style=none] (131) at (4.5, -5.5) {};
		\node [style=none] (132) at (4.5, -6) {};
		\node [style=upground] (133) at (3.5, -5.35) {};
		\node [style=upground] (134) at (4.5, -5.35) {};
		\node [style=whitedot] (135) at (2, -1.5) {};
		\node [style=whitedot] (136) at (2.25, -4.75) {};
		\node [style=map] (137) at (1.5, 0.5) {\small $P\big(B|AX\big)$ };
		\node [style=map] (138) at (3.25, 3.25) {\small \hspace*{0.25cm} $P\big(C|AXB\big)$ \hspace*{0.25cm}};
		\node [style=none] (139) at (2, 0.25) {};
		\node [style=none] (140) at (2, -2.75) {};
		\node [style=none] (141) at (1, 0.25) {};
		\node [style=none] (142) at (1, -4.75) {};
		\node [style=none] (143) at (5.25, 2.75) {};
		\node [style=none] (144) at (2.25, -4.75) {};
		\node [style=none] (145) at (4.25, 2.75) {};
		\node [style=none] (146) at (1, -4.75) {};
		\node [style=label] (147) at (-0.75, 4.5) {$X$};
		\node [style=label] (148) at (-2, 4.5) {$A$};
		\node [style=label] (149) at (0.5, 4.5) {$B$};
		\node [style=none] (150) at (1.5, 3) {};
		\node [style=none] (151) at (1.5, 1.75) {};
		\node [style=none] (153) at (-1.25, 4.75) {};
		\node [style=none] (155) at (-2.5, 4.75) {};
		\node [style=none] (156) at (0, 4.75) {};
		\node [style=none] (157) at (1.5, 1.75) {};
		\node [style=none] (159) at (-2.5, 4.75) {};
		\node [style=none] (160) at (1.5, 1.75) {};
		\node [style=whitedot] (161) at (1.5, 1.75) {};
		\node [style=none] (162) at (1.5, 1.75) {};
		\node [style=none] (163) at (1.5, 0.75) {};
		\node [style=none] (164) at (3.25, 4.75) {};
		\node [style=none] (165) at (3.25, 3.5) {};
		\node [style=label] (166) at (3.75, 4.5) {$C$};
		\node [style=none] (167) at (-2.5, 4.75) {};
		\node [style=none] (168) at (1, -4.75) {};
		\node [style=none] (169) at (-1.25, 4.75) {};
		\node [style=none] (170) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90.center) to (89.center);
		\draw (96.center) to (95.center);
		\draw [color=orange, in=-90, out=60] (124.center) to (123.center);
		\draw [color=orange] (126.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (132.center) to (131.center);
		\draw [color=orange] (140.center) to (135);
		\draw (135) to (139.center);
		\draw (142.center) to (141.center);
		\draw [in=-90, out=15] (144.center) to (143.center);
		\draw [in=-90, out=15] (146.center) to (145.center);
		\draw (151.center) to (150.center);
		\draw [in=-90, out=165, looseness=1.25] (157.center) to (156.center);
		\draw (163.center) to (162.center);
		\draw (165.center) to (164.center);
		\draw [in=-90, out=165] (168.center) to (167.center);
		\draw [in=-90, out=180, looseness=1.25] (170.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_JKZResults_RHS_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (84) at (3, -7.5) {\hspace*{0.75cm} $P$ \hspace*{0.85cm}};
		\node [style=none] (89) at (3.75, -6.5) {};
		\node [style=none] (90) at (3.75, -7) {};
		\node [style=none] (95) at (2.25, -6.5) {};
		\node [style=none] (96) at (2.25, -7) {};
		\node [style=none] (102) at (2.25, -2.75) {};
		\node [style=none] (108) at (1, -4.5) {};
		\node [style=none] (123) at (1.75, -3.5) {};
		\node [style=none] (124) at (1, -4.5) {};
		\node [style=none] (125) at (2.25, -3.25) {};
		\node [style=none] (126) at (2.25, -6.5) {};
		\node [style=whitedot] (127) at (1, -4.5) {};
		\node [style=none] (128) at (1, -4.5) {};
		\node [style=none] (129) at (1, -7) {};
		\node [style=map] (130) at (2, -3) {\color{orange}  $\eta_X$};
		\node [style=none] (131) at (4.75, -6.5) {};
		\node [style=none] (132) at (4.75, -7) {};
		\node [style=upground] (133) at (3.75, -6.35) {};
		\node [style=upground] (134) at (4.75, -6.35) {};
		\node [style=whitedot] (135) at (2, -1.5) {};
		\node [style=whitedot] (136) at (2.25, -6.5) {};
		\node [style=map] (137) at (1.25, 0.5) {\small $P\big(B|AX\big)$ };
		\node [style=map] (138) at (3.25, 3.25) {\small \hspace*{0.15cm} $P\big(C|AXB\big)$ \hspace*{0.15cm}};
		\node [style=none] (139) at (2, 0.25) {};
		\node [style=none] (140) at (2, -2.75) {};
		\node [style=none] (141) at (1, 0.25) {};
		\node [style=none] (142) at (1, -4.5) {};
		\node [style=none] (143) at (4.75, 2.75) {};
		\node [style=none] (144) at (2.25, -6.5) {};
		\node [style=none] (145) at (4, 2.75) {};
		\node [style=none] (146) at (1, -6.25) {};
		\node [style=label] (147) at (-1.5, 4.5) {$X$};
		\node [style=label] (148) at (-2.75, 4.5) {$A$};
		\node [style=label] (149) at (-0.25, 4.5) {$B$};
		\node [style=none] (150) at (1.5, 3) {};
		\node [style=none] (151) at (1.5, 1.5) {};
		\node [style=none] (153) at (-2, 4.75) {};
		\node [style=none] (155) at (-3.25, 4.75) {};
		\node [style=none] (156) at (-0.75, 4.75) {};
		\node [style=none] (157) at (1.5, 1.5) {};
		\node [style=none] (159) at (-3.25, 4.75) {};
		\node [style=none] (160) at (1.5, 1.5) {};
		\node [style=whitedot] (161) at (1.5, 1.5) {};
		\node [style=none] (162) at (1.5, 1.5) {};
		\node [style=none] (163) at (1.5, 0.75) {};
		\node [style=none] (164) at (3.25, 4.75) {};
		\node [style=none] (165) at (3.25, 3.5) {};
		\node [style=label] (166) at (3.75, 4.5) {$C$};
		\node [style=none] (167) at (-3.25, 4.75) {};
		\node [style=none] (168) at (1, -2.75) {};
		\node [style=none] (169) at (-2, 4.75) {};
		\node [style=none] (170) at (2, -1.5) {};
		\node [style=whitedot] (173) at (1, -6.25) {};
		\node [style=whitedot] (174) at (1, -2.75) {};
		\node [style=none] (176) at (6, -8.25) {};
		\node [style=none] (177) at (0.25, -8.25) {};
		\node [style=none] (178) at (6, 4) {};
		\node [style=none] (179) at (0.5, 4) {};
		\node [style=none] (180) at (3, -5) {};
		\node [style=none] (181) at (0.25, -5) {};
		\node [style=none] (182) at (6, -8.25) {};
		\node [style=none] (183) at (6, 4) {};
		\node [style=none] (184) at (3, 2.5) {};
		\node [style=none] (185) at (0.5, 2.5) {};
		\node [style=none] (186) at (0.25, -5) {};
		\node [style=none] (187) at (0.25, -8.25) {};
		\node [style=none] (188) at (0.5, 2.5) {};
		\node [style=none] (189) at (0.5, 4) {};
		\node [style=none] (190) at (3, -5) {};
		\node [style=none] (191) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90.center) to (89.center);
		\draw (96.center) to (95.center);
		\draw [color=orange, in=-90, out=60] (124.center) to (123.center);
		\draw [color=orange] (126.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (132.center) to (131.center);
		\draw [color=orange] (140.center) to (135);
		\draw (135) to (139.center);
		\draw (142.center) to (141.center);
		\draw [in=-90, out=0, looseness=0.75] (144.center) to (143.center);
		\draw [in=-90, out=0] (146.center) to (145.center);
		\draw (151.center) to (150.center);
		\draw [in=-90, out=165, looseness=1.25] (157.center) to (156.center);
		\draw (163.center) to (162.center);
		\draw (165.center) to (164.center);
		\draw [in=-90, out=165, looseness=1.25] (168.center) to (167.center);
		\draw [in=-90, out=165, looseness=1.25] (170.center) to (169.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (177.center) to (176.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (179.center) to (178.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (181.center) to (180.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (183.center) to (182.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (185.center) to (184.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (187.center) to (186.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (189.center) to (188.center);
		\draw [{\CombLine}, color={\combcolor}, {\CombThickness}] (191.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_JKZResults_RHS_b_withoutComb.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (84) at (3, -7.5) {\hspace*{0.75cm} $P$ \hspace*{0.85cm}};
		\node [style=none] (89) at (3.75, -6.5) {};
		\node [style=none] (90) at (3.75, -7) {};
		\node [style=none] (95) at (2.25, -6.5) {};
		\node [style=none] (96) at (2.25, -7) {};
		\node [style=none] (102) at (2.25, -2.75) {};
		\node [style=none] (108) at (1, -4.5) {};
		\node [style=none] (123) at (1.75, -3.5) {};
		\node [style=none] (124) at (1, -4.5) {};
		\node [style=none] (125) at (2.25, -3.25) {};
		\node [style=none] (126) at (2.25, -6.5) {};
		\node [style=whitedot] (127) at (1, -4.5) {};
		\node [style=none] (128) at (1, -4.5) {};
		\node [style=none] (129) at (1, -7) {};
		\node [style=map] (130) at (2, -3) {\color{orange}  $\eta_X$};
		\node [style=none] (131) at (4.75, -6.5) {};
		\node [style=none] (132) at (4.75, -7) {};
		\node [style=upground] (133) at (3.75, -6.35) {};
		\node [style=upground] (134) at (4.75, -6.35) {};
		\node [style=whitedot] (135) at (2, -1.5) {};
		\node [style=whitedot] (136) at (2.25, -6.5) {};
		\node [style=map] (137) at (1.25, 0.5) {\small $P\big(B|AX\big)$ };
		\node [style=map] (138) at (3.25, 3.25) {\small \hspace*{0.15cm} $P\big(C|AXB\big)$ \hspace*{0.15cm}};
		\node [style=none] (139) at (2, 0.25) {};
		\node [style=none] (140) at (2, -2.75) {};
		\node [style=none] (141) at (1, 0.25) {};
		\node [style=none] (142) at (1, -4.5) {};
		\node [style=none] (143) at (4.75, 2.75) {};
		\node [style=none] (144) at (2.25, -6.5) {};
		\node [style=none] (145) at (4, 2.75) {};
		\node [style=none] (146) at (1, -6.25) {};
		\node [style=label] (147) at (-1.5, 4.5) {$X$};
		\node [style=label] (148) at (-2.75, 4.5) {$A$};
		\node [style=label] (149) at (-0.25, 4.5) {$B$};
		\node [style=none] (150) at (1.5, 3) {};
		\node [style=none] (151) at (1.5, 1.5) {};
		\node [style=none] (153) at (-2, 4.75) {};
		\node [style=none] (155) at (-3.25, 4.75) {};
		\node [style=none] (156) at (-0.75, 4.75) {};
		\node [style=none] (157) at (1.5, 1.5) {};
		\node [style=none] (159) at (-3.25, 4.75) {};
		\node [style=none] (160) at (1.5, 1.5) {};
		\node [style=whitedot] (161) at (1.5, 1.5) {};
		\node [style=none] (162) at (1.5, 1.5) {};
		\node [style=none] (163) at (1.5, 0.75) {};
		\node [style=none] (164) at (3.25, 4.75) {};
		\node [style=none] (165) at (3.25, 3.5) {};
		\node [style=label] (166) at (3.75, 4.5) {$C$};
		\node [style=none] (167) at (-3.25, 4.75) {};
		\node [style=none] (168) at (1, -2.75) {};
		\node [style=none] (169) at (-2, 4.75) {};
		\node [style=none] (170) at (2, -1.5) {};
		\node [style=whitedot] (173) at (1, -6.25) {};
		\node [style=whitedot] (174) at (1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90.center) to (89.center);
		\draw (96.center) to (95.center);
		\draw [color=orange, in=-90, out=60] (124.center) to (123.center);
		\draw [color=orange] (126.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (132.center) to (131.center);
		\draw [color=orange] (140.center) to (135);
		\draw (135) to (139.center);
		\draw (142.center) to (141.center);
		\draw [in=-90, out=0, looseness=0.75] (144.center) to (143.center);
		\draw [in=-90, out=0] (146.center) to (145.center);
		\draw (151.center) to (150.center);
		\draw [in=-90, out=165, looseness=1.25] (157.center) to (156.center);
		\draw (163.center) to (162.center);
		\draw (165.center) to (164.center);
		\draw [in=-90, out=165, looseness=1.25] (168.center) to (167.center);
		\draw [in=-90, out=165, looseness=1.25] (170.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_JKZResults_condition.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (2.25, -3) {$c_X$};
		\node [style=label] (9) at (-1.25, 4) {$X$};
		\node [style=map] (35) at (2.5, 3) {\hspace*{0.4cm} $f_2$ \hspace*{0.4cm}};
		\node [style=label] (62) at (-2.5, 4) {$A$};
		\node [style=label] (63) at (0, 4) {$B$};
		\node [style=map] (84) at (2.25, -5) {\hspace*{0.5cm} $f_1$ \hspace*{0.5cm}};
		\node [style=map] (85) at (1.5, 0) {\hspace*{0.2cm} $g$ \hspace*{0.2cm}};
		\node [style=label] (86) at (3, 4) {$C$};
		\node [style=none] (87) at (1.5, 2.75) {};
		\node [style=none] (88) at (1.5, 1.25) {};
		\node [style=none] (89) at (3.5, 2.5) {};
		\node [style=none] (90) at (3.5, -4.5) {};
		\node [style=none] (91) at (2.25, -0.5) {};
		\node [style=none] (92) at (2.25, -1.75) {};
		\node [style=none] (93) at (1, -0.5) {};
		\node [style=none] (94) at (1, -3) {};
		\node [style=none] (95) at (2.25, -3.25) {};
		\node [style=none] (96) at (2.25, -4.5) {};
		\node [style=none] (97) at (2.5, 4.5) {};
		\node [style=none] (98) at (2.5, 3.25) {};
		\node [style=none] (100) at (-1.75, 4.5) {};
		\node [style=none] (101) at (2.25, -1.75) {};
		\node [style=none] (102) at (2.25, -2.75) {};
		\node [style=none] (104) at (-3, 4.5) {};
		\node [style=none] (105) at (-0.5, 4.5) {};
		\node [style=none] (106) at (1.5, 1.25) {};
		\node [style=none] (107) at (1, -3) {};
		\node [style=none] (108) at (1, -4.5) {};
		\node [style=none] (109) at (-1.75, 4.5) {};
		\node [style=none] (110) at (2.25, -1.75) {};
		\node [style=none] (111) at (-3, 4.5) {};
		\node [style=none] (112) at (1, -3) {};
		\node [style=none] (113) at (1.5, 1.25) {};
		\node [style=none] (114) at (1.5, 0.25) {};
		\node [style=none] (115) at (2.25, -1.75) {};
		\node [style=whitedot] (116) at (2.25, -1.75) {};
		\node [style=none] (117) at (2.25, -1.75) {};
		\node [style=none] (118) at (2.25, -1.75) {};
		\node [style=none] (119) at (2.25, -1.75) {};
		\node [style=whitedot] (121) at (1.5, 1.25) {};
		\node [style=whitedot] (122) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (94.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw [in=-90, out=165, looseness=1.25] (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [in=-90, out=165, looseness=1.25] (110.center) to (109.center);
		\draw [in=-90, out=150] (112.center) to (111.center);
		\draw (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Model_For_ParallelWorldsDiagram_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (205) at (0.75, 1.75) {\hspace*{0.7cm} $\mathcal{F}$ \hspace*{0.7cm}};
		\node [style=none] (206) at (-1, 3.5) {};
		\node [style=none] (207) at (-1, 2) {};
		\node [style=none] (280) at (0.75, 1.5) {};
		\node [style=none] (281) at (0.75, -0.25) {};
		\node [style=none] (292) at (-1, 3.5) {};
		\node [style=map] (293) at (0.75, -0.5) {\tiny $P({\Lambda})$};
		\node [style=none] (294) at (-0.5, 3.25) {$X_1$};
		\node [style=none] (295) at (1.25, 0.5) {$\Lambda$};
		\node [style=none] (296) at (0.25, 3.5) {};
		\node [style=none] (297) at (0.25, 2) {};
		\node [style=none] (298) at (0.25, 3.5) {};
		\node [style=none] (299) at (0.75, 3.25) {$X_2$};
		\node [style=none] (300) at (2.5, 3.5) {};
		\node [style=none] (301) at (2.5, 2) {};
		\node [style=none] (302) at (2.5, 3.5) {};
		\node [style=none] (303) at (3, 3.25) {$X_n$};
		\node [style=none] (304) at (1.75, 2.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (207.center) to (206.center);
		\draw (281.center) to (280.center);
		\draw (297.center) to (296.center);
		\draw (301.center) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Model_For_ParallelWorldsDiagram_single_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (205) at (0.75, 1.75) {\hspace*{0.1cm} $\model{F}$ \hspace*{0.1cm}};
		\node [style=none] (280) at (0.75, 1.25) {};
		\node [style=none] (281) at (0.75, -0.25) {};
		\node [style=map] (293) at (0.75, -0.5) {\hspace*{0.1cm} $\model{L}$ \hspace*{0.1cm}};
		\node [style=none] (295) at (1.25, 0.5) {$U$};
		\node [style=none] (296) at (0.75, 3) {};
		\node [style=none] (297) at (0.75, 2) {};
		\node [style=none] (299) at (0.75, 3.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (281.center) to (280.center);
		\draw (297.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_NotACounterfactual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (280) at (0, -1) {};
		\node [style=none] (281) at (0, -2.5) {};
		\node [style=map] (293) at (0, -2.75) {\hspace*{0.1cm} $\model{L}$ \hspace*{0.1cm}};
		\node [style=none] (295) at (0.5, -1.75) {$U$};
		\node [style=whitedot] (296) at (0, -1) {};
		\node [style=map] (307) at (2.25, 2) {\hspace*{0.7cm} $\sigma_{s_{k-1}} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (322) at (2.25, 1.5) {};
		\node [style=none] (323) at (0, -1) {};
		\node [style=map] (324) at (9.25, 2) {\hspace*{0.7cm} $\sigma_{s_k} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=map] (336) at (-7.75, 2) {\hspace*{0.7cm} $\sigma_{s_1} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (348) at (9.25, 1.5) {};
		\node [style=none] (349) at (0, -1) {};
		\node [style=none] (350) at (-7.75, 1.5) {};
		\node [style=none] (351) at (0, -1) {};
		\node [style=none] (352) at (-3, 2) {$\cdots$};
		\node [style=none] (359) at (-2, 1) {$\cdots$};
		\node [style=none] (360) at (-3, 4) {$\cdots$};
		\node [style=none] (363) at (-9.75, 4) {};
		\node [style=none] (364) at (-9.75, 2.25) {};
		\node [style=none] (366) at (-7.75, 4) {};
		\node [style=none] (367) at (-7.75, 2.25) {};
		\node [style=upground] (372) at (-7.75, 4.15) {};
		\node [style=none] (373) at (-9.75, 4) {};
		\node [style=none] (381) at (12.5, 6) {};
		\node [style=none] (382) at (-11.5, 6) {};
		\node [style=none] (383) at (-11.5, -3.75) {};
		\node [style=none] (384) at (12.5, -3.75) {};
		\node [style=none] (385) at (-11.5, -3.75) {};
		\node [style=none] (386) at (-11.5, 6) {};
		\node [style=none] (387) at (-11.5, -3.75) {};
		\node [style=none] (388) at (12.5, 6) {};
		\node [style=none] (389) at (12.5, -3.75) {};
		\node [style=none] (390) at (12.5, -3.75) {};
		\node [style=none] (391) at (12.5, 6) {};
		\node [style=none] (392) at (12.5, -3.75) {};
		\node [style=none] (411) at (7.25, 4) {};
		\node [style=none] (412) at (7.25, 2.25) {};
		\node [style=none] (413) at (8, 3.5) {$C^{(k)}$};
		\node [style=none] (414) at (9.25, 4) {};
		\node [style=none] (415) at (9.25, 2.25) {};
		\node [style=none] (416) at (10, 3.5) {$D^{(k)}$};
		\node [style=none] (417) at (11.25, 6.75) {};
		\node [style=none] (418) at (11.25, 2.25) {};
		\node [style=none] (419) at (11.25, 7.25) {$E^{(k)}$};
		\node [style=upground] (420) at (9.25, 4.15) {};
		\node [style=none] (421) at (7.25, 5.5) {};
		\node [style=none] (422) at (6.25, 4) {};
		\node [style=none] (423) at (7.25, 5.5) {};
		\node [style=none] (424) at (8.25, 4) {};
		\node [style=none] (425) at (7.25, 4.5) {\small $c^{(k)}$};
		\node [style=none] (426) at (8.25, 4) {};
		\node [style=none] (427) at (6.25, 4) {};
		\node [style=upground] (428) at (-9.75, 4.15) {};
		\node [style=none] (429) at (-6, 4) {};
		\node [style=none] (430) at (-6, 2.25) {};
		\node [style=none] (431) at (-6, 4) {};
		\node [style=upground] (432) at (-6, 4.15) {};
		\node [style=none] (433) at (0.25, 4) {};
		\node [style=none] (434) at (0.25, 2.25) {};
		\node [style=none] (435) at (2.25, 4) {};
		\node [style=none] (436) at (2.25, 2.25) {};
		\node [style=upground] (437) at (2.25, 4.15) {};
		\node [style=none] (438) at (0.25, 4) {};
		\node [style=upground] (439) at (0.25, 4.15) {};
		\node [style=none] (440) at (4, 4) {};
		\node [style=none] (441) at (4, 2.25) {};
		\node [style=none] (442) at (4, 4) {};
		\node [style=upground] (443) at (4, 4.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (281.center) to (280.center);
		\draw [in=-90, out=90] (323.center) to (322.center);
		\draw [in=-90, out=75, looseness=0.50] (349.center) to (348.center);
		\draw [in=-90, out=120, looseness=0.50] (351.center) to (350.center);
		\draw (364.center) to (363.center);
		\draw (367.center) to (366.center);
		\draw [norm] (382.center) to (381.center);
		\draw [norm] (385.center) to (384.center);
		\draw [norm] (387.center) to (386.center);
		\draw [norm] (392.center) to (391.center);
		\draw (412.center) to (411.center);
		\draw (415.center) to (414.center);
		\draw (418.center) to (417.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
		\draw (427.center) to (426.center);
		\draw (430.center) to (429.center);
		\draw (434.center) to (433.center);
		\draw (436.center) to (435.center);
		\draw (441.center) to (440.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_NotACounterfactual_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (293) at (0.5, -1.75) {\hspace*{0.1cm} $\model{L}$ \hspace*{0.1cm}};
		\node [style=none] (295) at (1, -0.75) {$U$};
		\node [style=map] (324) at (0.5, 1.25) {\hspace*{0.7cm} $\sigma_{s_k} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (348) at (0.5, 0.75) {};
		\node [style=none] (349) at (0.5, -1.5) {};
		\node [style=none] (381) at (3.75, 6) {};
		\node [style=none] (382) at (-3.25, 6) {};
		\node [style=none] (383) at (-3.25, -4) {};
		\node [style=none] (384) at (3.75, -4) {};
		\node [style=none] (385) at (-3.25, -4) {};
		\node [style=none] (386) at (-3.25, 6) {};
		\node [style=none] (387) at (-3.25, -4) {};
		\node [style=none] (388) at (3.75, 6) {};
		\node [style=none] (389) at (3.75, -4) {};
		\node [style=none] (390) at (3.75, -4) {};
		\node [style=none] (391) at (3.75, 6) {};
		\node [style=none] (392) at (3.75, -4) {};
		\node [style=none] (411) at (-1.5, 3.25) {};
		\node [style=none] (412) at (-1.5, 1.5) {};
		\node [style=none] (413) at (-0.75, 2.75) {$C^{(k)}$};
		\node [style=none] (414) at (0.5, 3.25) {};
		\node [style=none] (415) at (0.5, 1.5) {};
		\node [style=none] (416) at (1.25, 2.75) {$D^{(k)}$};
		\node [style=none] (417) at (2.5, 6.75) {};
		\node [style=none] (418) at (2.5, 1.5) {};
		\node [style=none] (419) at (2.5, 7.25) {$E^{(k)}$};
		\node [style=upground] (420) at (0.5, 3.4) {};
		\node [style=none] (421) at (-1.5, 4.75) {};
		\node [style=none] (422) at (-2.5, 3.25) {};
		\node [style=none] (423) at (-1.5, 4.75) {};
		\node [style=none] (424) at (-0.5, 3.25) {};
		\node [style=none] (425) at (-1.5, 3.75) {\small $c^{(k)}$};
		\node [style=none] (426) at (-0.5, 3.25) {};
		\node [style=none] (427) at (-2.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (349.center) to (348.center);
		\draw [norm] (382.center) to (381.center);
		\draw [norm] (385.center) to (384.center);
		\draw [norm] (387.center) to (386.center);
		\draw [norm] (392.center) to (391.center);
		\draw (412.center) to (411.center);
		\draw (415.center) to (414.center);
		\draw (418.center) to (417.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
		\draw (427.center) to (426.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Projector_becomes_discard.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0.75) {};
		\node [style=none] (40) at (-1.5, 0.75) {};
		\node [style=none] (41) at (-1.5, -0.75) {};
		\node [style=upground] (60) at (1.5, 0.25) {};
		\node [style=none] (62) at (1.5, -0.75) {};
		\node [style=none] (63) at (-1.5, -1.25) {$X$};
		\node [style=none] (64) at (1.5, -1.25) {$X$};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (0, 0) {$=$};
		\node [style=none] (67) at (8.25, -1.5) {$X$};
		\node [style=none] (68) at (8.25, 2.25) {};
		\node [style=none] (69) at (8.25, 0) {};
		\node [style=none] (70) at (9.25, 1) {};
		\node [style=none] (71) at (8.25, 0) {};
		\node [style=whitedot] (72) at (8.25, 0) {};
		\node [style=none] (73) at (8.25, 0) {};
		\node [style=none] (74) at (8.25, -1) {};
		\node [style=map] (75) at (9.25, 1.5) {$ \ $};
		\node [style=none] (76) at (8.25, 2.75) {$X$};
		\node [style=none] (77) at (10.25, 0) {$=$};
		\node [style=none] (78) at (11.25, -1.5) {$X$};
		\node [style=none] (79) at (11.25, 1.5) {};
		\node [style=none] (80) at (11.25, -1) {};
		\node [style=none] (81) at (11.25, -1) {};
		\node [style=none] (85) at (11.25, 2) {$X$};
		\node [style=none] (86) at (4, 0) {\text{, \hspace*{0.3cm} hence}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (62.center) to (60);
		\draw (69.center) to (68.center);
		\draw [in=-90, out=60] (71.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Projector_proposition_one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (10) at (2.75, 0) {$=$};
		\node [style=none] (28) at (4, -1.75) {$X$};
		\node [style=none] (71) at (4, -0.5) {};
		\node [style=none] (72) at (4, -1.25) {};
		\node [style=label] (73) at (4, 1.75) {$Y$};
		\node [style=none] (75) at (0, 1) {};
		\node [style=none] (76) at (0, 1.75) {};
		\node [style=none] (77) at (0, -2.25) {$X$};
		\node [style=none] (78) at (0, 0) {};
		\node [style=none] (79) at (0, -1) {};
		\node [style=label] (80) at (0, 2.25) {$Y$};
		\node [style=none] (81) at (1.5, 0) {};
		\node [style=none] (82) at (0, -1) {};
		\node [style=whitedot] (83) at (0, -1) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style=none] (86) at (0, -1.75) {};
		\node [style=map] (89) at (0, 0.5) {$ \ $};
		\node [style=map] (90) at (1.5, 0.5) {$ \ $};
		\node [style=map] (91) at (4, 0) {$ \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (78.center);
		\draw [in=-90, out=60] (82.center) to (81.center);
		\draw (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Projector_proposition_three.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.5, 0.25) {};
		\node [style=none] (82) at (-1, -0.75) {};
		\node [style=whitedot] (83) at (-1, -0.75) {};
		\node [style=map] (90) at (-0.5, 0.75) {$ \ $};
		\node [style=map] (93) at (3.75, -1) {$ \hspace*{1cm} $};
		\node [style=none] (94) at (1.75, 0) {$=$};
		\node [style=none] (95) at (3, 0.25) {};
		\node [style=none] (96) at (3, -0.75) {};
		\node [style=none] (97) at (3, -0.75) {};
		\node [style=none] (98) at (4.5, 0.25) {};
		\node [style=none] (99) at (4.5, -0.75) {};
		\node [style=none] (100) at (4.5, -0.75) {};
		\node [style=none] (101) at (3, 0.75) {$X$};
		\node [style=none] (102) at (4.5, 0.75) {$Y$};
		\node [style=map] (103) at (-0.25, -2) {$ \hspace*{1cm} $};
		\node [style=none] (104) at (-1, -0.75) {};
		\node [style=none] (105) at (-1, -1.75) {};
		\node [style=none] (106) at (-1, -1.75) {};
		\node [style=none] (107) at (0.75, 1.5) {};
		\node [style=none] (108) at (0.5, -1.75) {};
		\node [style=none] (109) at (0.5, -1.75) {};
		\node [style=none] (110) at (-1.5, 2) {$X$};
		\node [style=none] (111) at (0.75, 2) {$Y$};
		\node [style=none] (112) at (-1.5, 1.5) {};
		\node [style=none] (113) at (-1, -0.75) {};
		\node [style=none] (114) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (82.center) to (81.center);
		\draw (96.center) to (95.center);
		\draw (99.center) to (98.center);
		\draw (105.center) to (104.center);
		\draw [in=270, out=90] (108.center) to (107.center);
		\draw [in=-90, out=120] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Projector_proposition_two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, -2.75) {$X$};
		\node [style=none] (78) at (0, 1) {};
		\node [style=none] (79) at (0, -1.25) {};
		\node [style=none] (81) at (1, -0.25) {};
		\node [style=none] (82) at (0, -1.25) {};
		\node [style=whitedot] (83) at (0, -1.25) {};
		\node [style=none] (85) at (0, -1.25) {};
		\node [style=none] (86) at (0, -2.25) {};
		\node [style=map] (90) at (1, 0.25) {$ \ $};
		\node [style=none] (91) at (0, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (78.center);
		\draw [in=-90, out=60] (82.center) to (81.center);
		\draw (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Commutativity_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\omega |_Z $};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=label] (6) at (-1.75, 1.75) {$Y$};
		\node [style=label] (9) at (-2.5, -1.75) {$Z$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (27) at (-3.25, 0.25) {};
		\node [style=none] (28) at (-3.25, 1.25) {};
		\node [style=label] (29) at (-3.25, 1.75) {$X$};
		\node [style=medium map] (31) at (2.25, 0.5) {$\omega |_Z $};
		\node [style=none] (33) at (4, -1.25) {};
		\node [style=none] (35) at (2.25, 0.25) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=medium map] (41) at (5.75, 0.5) {$\omega |_Z $};
		\node [style=none] (42) at (6.5, 0.75) {};
		\node [style=none] (43) at (4, -1.25) {};
		\node [style=none] (44) at (6.5, 1.75) {};
		\node [style=none] (45) at (5.75, 0.25) {};
		\node [style=label] (46) at (6.5, 2.25) {$Y$};
		\node [style=label] (47) at (4, -2.75) {$Z$};
		\node [style=none] (48) at (5, 0.75) {};
		\node [style=none] (49) at (5, 1.75) {};
		\node [style=label] (50) at (5, 2.25) {$X$};
		\node [style=whitedot] (51) at (4, -1.25) {};
		\node [style=none] (52) at (4, -2.25) {};
		\node [style=none] (53) at (4, -1.25) {};
		\node [style=upground] (54) at (1.5, 1.75) {};
		\node [style=none] (55) at (3, 0.75) {};
		\node [style=upground] (56) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (27.center) to (28.center);
		\draw [in=150, out=-90] (35.center) to (33.center);
		\draw (42.center) to (44.center);
		\draw [in=30, out=-90] (45.center) to (43.center);
		\draw (48.center) to (49.center);
		\draw (53.center) to (52.center);
		\draw (38.center) to (54);
		\draw (55.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Commutativity_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5.5, 0) {$\omega |_{Z \otimes Y} $};
		\node [style=none] (1) at (-6.25, -1.25) {};
		\node [style=none] (2) at (-6.25, -0.25) {};
		\node [style=label] (3) at (-6.25, -1.75) {$Z$};
		\node [style=none] (4) at (-3, 0) {$=$};
		\node [style=none] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-5.5, 1.25) {};
		\node [style=label] (7) at (-5.5, 1.75) {$X$};
		\node [style=none] (8) at (-4.75, -1.25) {};
		\node [style=none] (9) at (-4.75, -0.25) {};
		\node [style=label] (10) at (-4.75, -1.75) {$Y$};
		\node [style=none] (11) at (10.75, 0) {$=$};
		\node [style=medium map] (12) at (13.5, -1.75) {$\omega$};
		\node [style=none] (13) at (15.5, -3) {};
		\node [style=none] (14) at (15.5, -1.75) {};
		\node [style=none] (15) at (15.5, -1.75) {};
		\node [style=label] (16) at (14.75, 3.25) {$X$};
		\node [style=none] (17) at (12, 2.25) {};
		\node [style=none] (18) at (17.25, 2.25) {};
		\node [style=none] (19) at (12, -2.5) {};
		\node [style=none] (20) at (17.25, -2.5) {};
		\node [style=none] (21) at (12.75, -1.25) {};
		\node [style=whitedot] (22) at (15.5, -1.75) {};
		\node [style=upground] (23) at (12.75, -0.5) {};
		\node [style=none] (24) at (13.5, -1.25) {};
		\node [style=upground] (25) at (13.5, -0.5) {};
		\node [style=none] (26) at (15.5, -1.75) {};
		\node [style=none] (27) at (15.25, 0.5) {};
		\node [style=none] (28) at (14.75, 1.25) {};
		\node [style=none] (29) at (14.75, 2.75) {};
		\node [style=none] (30) at (15.5, 1.25) {};
		\node [style=none] (31) at (15.5, 1.25) {};
		\node [style=none] (32) at (16.75, 1.25) {};
		\node [style=none] (33) at (16.75, -3) {};
		\node [style=label] (34) at (15.5, -3.5) {$Z$};
		\node [style=label] (35) at (16.75, -3.5) {$Y$};
		\node [style=none] (36) at (15.5, -1.75) {};
		\node [style=none] (37) at (15.5, 1.25) {};
		\node [style=none] (38) at (15.5, 1.25) {};
		\node [style=none] (39) at (14.25, -1.25) {};
		\node [style=none] (40) at (15.5, -1.75) {};
		\node [style=none] (41) at (15.5, -1.75) {};
		\node [style=map] (42) at (15.25, 1) {$ \ \omega |_Z \ $};
		\node [style=medium map] (43) at (21.25, 0) {$\omega$};
		\node [style=none] (44) at (24, -2.5) {};
		\node [style=none] (45) at (24, -1.75) {};
		\node [style=none] (46) at (24, -1.75) {};
		\node [style=label] (47) at (24.5, 2.75) {$X$};
		\node [style=none] (48) at (20.5, 0.5) {};
		\node [style=whitedot] (49) at (24, -1.75) {};
		\node [style=upground] (50) at (20.5, 1.25) {};
		\node [style=none] (51) at (21.25, 0.5) {};
		\node [style=upground] (52) at (21.25, 1.25) {};
		\node [style=none] (53) at (24, -1.75) {};
		\node [style=none] (54) at (25, -0.25) {};
		\node [style=none] (55) at (24.5, 0.5) {};
		\node [style=none] (56) at (24.5, 2.25) {};
		\node [style=none] (57) at (25.25, 0.5) {};
		\node [style=none] (58) at (25.25, 0.5) {};
		\node [style=none] (59) at (26.5, 0.5) {};
		\node [style=none] (60) at (26.5, -2.5) {};
		\node [style=label] (61) at (24, -3) {$Z$};
		\node [style=label] (62) at (26.5, -3) {$Y$};
		\node [style=none] (63) at (24, -1.75) {};
		\node [style=none] (64) at (25.25, 0.5) {};
		\node [style=none] (65) at (25.25, 0.5) {};
		\node [style=none] (66) at (23, 0.5) {};
		\node [style=none] (67) at (24, -1.75) {};
		\node [style=none] (68) at (24, -1.75) {};
		\node [style=map] (69) at (25, 0.25) {$ \ \omega |_Z \ $};
		\node [style=none] (70) at (19.75, 1.75) {};
		\node [style=none] (71) at (23.25, 1.75) {};
		\node [style=none] (72) at (19.75, -0.75) {};
		\node [style=none] (73) at (23.25, -0.75) {};
		\node [style=none] (74) at (18.5, 0) {$=$};
		\node [style=none] (75) at (21.75, 0.5) {};
		\node [style=none] (76) at (23, 0.5) {};
		\node [style=none] (77) at (23.75, 1.75) {};
		\node [style=none] (78) at (26.75, 1.75) {};
		\node [style=none] (79) at (23.75, -0.75) {};
		\node [style=none] (80) at (26.75, -0.75) {};
		\node [style=medium map] (81) at (6.5, -2) {$\omega$};
		\node [style=none] (82) at (7.25, -1.5) {};
		\node [style=none] (83) at (7.25, -0.5) {};
		\node [style=none] (84) at (7.25, -0.5) {};
		\node [style=label] (85) at (6, 3.5) {$X$};
		\node [style=none] (86) at (5, 2.5) {};
		\node [style=none] (87) at (9.5, 2.5) {};
		\node [style=none] (88) at (5, -2.75) {};
		\node [style=none] (89) at (9.5, -2.75) {};
		\node [style=none] (90) at (5.75, -1.5) {};
		\node [style=whitedot] (91) at (7.25, -0.5) {};
		\node [style=upground] (92) at (5.75, -0.75) {};
		\node [style=none] (93) at (6.5, -1.5) {};
		\node [style=upground] (94) at (6.5, -0.75) {};
		\node [style=none] (95) at (7.25, -0.5) {};
		\node [style=none] (96) at (6.5, 0.5) {};
		\node [style=none] (97) at (6, 1.25) {};
		\node [style=none] (98) at (6, 3) {};
		\node [style=none] (99) at (6.75, 1.25) {};
		\node [style=none] (100) at (6.75, 1.25) {};
		\node [style=none] (101) at (9, 1.25) {};
		\node [style=none] (102) at (9, -3.25) {};
		\node [style=label] (103) at (8.25, -3.75) {$Z$};
		\node [style=label] (104) at (9, -3.75) {$Y$};
		\node [style=none] (105) at (7.5, 1.5) {};
		\node [style=none] (106) at (7.5, 1.5) {};
		\node [style=none] (107) at (8.25, 1.5) {};
		\node [style=none] (108) at (7.25, -0.5) {};
		\node [style=none] (109) at (7.5, 1.5) {};
		\node [style=none] (110) at (8.25, -3.25) {};
		\node [style=none] (111) at (8.25, 1.5) {};
		\node [style=none] (112) at (6.75, 1.25) {};
		\node [style=none] (113) at (6.75, 1.25) {};
		\node [style=map] (114) at (6.25, 1) {$ \ \omega |_Z \ $};
		\node [style=medium map] (115) at (0, -0.25) {$\omega$};
		\node [style=none] (116) at (0.75, 0.25) {};
		\node [style=none] (117) at (0.75, 0.5) {};
		\node [style=label] (119) at (-0.75, 2.5) {$X$};
		\node [style=none] (120) at (-1.75, 1.5) {};
		\node [style=none] (121) at (2.75, 1.5) {};
		\node [style=none] (122) at (-1.75, -1) {};
		\node [style=none] (123) at (2.75, -1) {};
		\node [style=none] (124) at (-0.75, 0.25) {};
		\node [style=none] (127) at (0, 0.25) {};
		\node [style=none] (131) at (-0.75, 0.25) {};
		\node [style=none] (132) at (-0.75, 2) {};
		\node [style=none] (133) at (0, 0.25) {};
		\node [style=none] (134) at (0, 0.25) {};
		\node [style=none] (135) at (2.25, 0.25) {};
		\node [style=none] (136) at (2.25, -1.5) {};
		\node [style=label] (137) at (1.5, -2) {$Z$};
		\node [style=label] (138) at (2.25, -2) {$Y$};
		\node [style=none] (139) at (0.75, 0.5) {};
		\node [style=none] (140) at (0.75, 0.5) {};
		\node [style=none] (141) at (1.5, 0.5) {};
		\node [style=none] (143) at (0.75, 0.5) {};
		\node [style=none] (144) at (1.5, -1.5) {};
		\node [style=none] (145) at (1.5, 0.5) {};
		\node [style=none] (146) at (0, 0.25) {};
		\node [style=none] (147) at (0, 0.25) {};
		\node [style=none] (148) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [norm] (18.center) to (17.center);
		\draw [norm] (20.center) to (18.center);
		\draw [norm] (19.center) to (20.center);
		\draw [norm] (19.center) to (17.center);
		\draw (21.center) to (23);
		\draw (24.center) to (25);
		\draw [in=60, out=-90] (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.50] (33.center) to (32.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=90, looseness=2.50] (39.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (50);
		\draw (51.center) to (52);
		\draw [in=30, out=-90] (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=90, looseness=2.25] (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.50] (60.center) to (59.center);
		\draw (65.center) to (64.center);
		\draw [in=150, out=-90, looseness=1.25] (66.center) to (67.center);
		\draw [norm] (71.center) to (70.center);
		\draw [norm] (73.center) to (71.center);
		\draw [norm] (72.center) to (73.center);
		\draw [norm] (72.center) to (70.center);
		\draw [in=90, out=90, looseness=2.50] (75.center) to (76.center);
		\draw [norm] (78.center) to (77.center);
		\draw [norm] (80.center) to (78.center);
		\draw [norm] (79.center) to (80.center);
		\draw [norm] (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw [norm] (87.center) to (86.center);
		\draw [norm] (89.center) to (87.center);
		\draw [norm] (88.center) to (89.center);
		\draw [norm] (88.center) to (86.center);
		\draw (90.center) to (92);
		\draw (93.center) to (94);
		\draw [in=120, out=-90, looseness=0.75] (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw [in=90, out=90, looseness=1.50] (100.center) to (101.center);
		\draw [in=-90, out=90, looseness=0.50] (102.center) to (101.center);
		\draw [in=90, out=90, looseness=2.00] (106.center) to (107.center);
		\draw [in=60, out=-90, looseness=1.25] (109.center) to (108.center);
		\draw [in=90, out=-90] (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (116.center) to (117.center);
		\draw [norm] (121.center) to (120.center);
		\draw [norm] (123.center) to (121.center);
		\draw [norm] (122.center) to (123.center);
		\draw [norm] (122.center) to (120.center);
		\draw (132.center) to (131.center);
		\draw [in=90, out=90, looseness=1.50] (134.center) to (135.center);
		\draw [in=-90, out=90, looseness=0.50] (136.center) to (135.center);
		\draw [in=90, out=90, looseness=2.00] (140.center) to (141.center);
		\draw [in=90, out=-90] (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw (127.center) to (147.center);
		\draw (124.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Commutativity_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (20.5, 0) {$(\omega |_{Z} ) |_{Y} $};
		\node [style=none] (2) at (19.75, -1.25) {};
		\node [style=none] (4) at (19.75, -0.25) {};
		\node [style=label] (9) at (19.75, -1.75) {$Z$};
		\node [style=none] (10) at (18, 0) {$=$};
		\node [style=none] (27) at (20.5, 0.25) {};
		\node [style=none] (28) at (20.5, 1.25) {};
		\node [style=label] (29) at (20.5, 1.75) {$X$};
		\node [style=none] (31) at (21.25, -1.25) {};
		\node [style=none] (32) at (21.25, -0.25) {};
		\node [style=label] (33) at (21.25, -1.75) {$Y$};
		\node [style=none] (167) at (4.75, 1.75) {};
		\node [style=none] (168) at (11, 1.75) {};
		\node [style=none] (169) at (4.75, -2.5) {};
		\node [style=none] (170) at (11, -2.5) {};
		\node [style=none] (197) at (8.5, -3) {};
		\node [style=none] (198) at (8.5, -1.75) {};
		\node [style=none] (199) at (8.5, -1.75) {};
		\node [style=label] (200) at (8.5, 2.75) {$X$};
		\node [style=whitedot] (202) at (8.5, -1.75) {};
		\node [style=none] (206) at (8.5, -1.75) {};
		\node [style=none] (207) at (9, -0.25) {};
		\node [style=none] (208) at (8.5, 0.5) {};
		\node [style=none] (209) at (8.5, 2.25) {};
		\node [style=none] (210) at (9.25, 0.5) {};
		\node [style=none] (211) at (9.25, 0.5) {};
		\node [style=none] (212) at (10.5, 0.5) {};
		\node [style=none] (213) at (10.5, -3) {};
		\node [style=label] (214) at (8.5, -3.5) {$Z$};
		\node [style=label] (215) at (10.5, -3.5) {$Y$};
		\node [style=none] (216) at (8.5, -1.75) {};
		\node [style=none] (217) at (9.25, 0.5) {};
		\node [style=none] (218) at (9.25, 0.5) {};
		\node [style=none] (219) at (6.5, -0.5) {};
		\node [style=none] (220) at (8.5, -1.75) {};
		\node [style=none] (221) at (8.5, -1.75) {};
		\node [style=map] (222) at (9, 0.25) {$ \ \omega |_Z \ $};
		\node [style=none] (227) at (3.5, 0) {$=$};
		\node [style=medium map] (244) at (6.5, 0) {$\omega |_Z $};
		\node [style=none] (246) at (5.75, 0.25) {};
		\node [style=upground] (247) at (5.75, 1) {};
		\node [style=none] (248) at (7.25, 0.25) {};
		\node [style=upground] (249) at (7.25, 1) {};
		\node [style=none] (250) at (13.5, 1.25) {};
		\node [style=none] (251) at (16.75, 1.25) {};
		\node [style=none] (252) at (13.5, -1.25) {};
		\node [style=none] (253) at (16.75, -1.25) {};
		\node [style=label] (257) at (14.25, 2.25) {$X$};
		\node [style=none] (259) at (14.75, -2) {};
		\node [style=none] (260) at (14.75, -0.75) {};
		\node [style=none] (261) at (14.25, 0) {};
		\node [style=none] (262) at (14.25, 1.75) {};
		\node [style=none] (263) at (15, 0) {};
		\node [style=none] (264) at (15, 0) {};
		\node [style=none] (265) at (16.25, 0) {};
		\node [style=none] (266) at (16.25, -2) {};
		\node [style=label] (267) at (14.75, -2.5) {$Z$};
		\node [style=label] (268) at (16.25, -2.5) {$Y$};
		\node [style=none] (270) at (15, 0) {};
		\node [style=none] (271) at (15, 0) {};
		\node [style=map] (275) at (14.75, -0.25) {$ \ \omega |_Z \ $};
		\node [style=none] (276) at (12.25, 0) {$=$};
		\node [style=none] (277) at (-1.25, -2.75) {};
		\node [style=none] (278) at (-1.25, -2) {};
		\node [style=none] (279) at (-1.25, -2) {};
		\node [style=label] (280) at (-0.25, 2.5) {$X$};
		\node [style=whitedot] (281) at (-1.25, -2) {};
		\node [style=none] (282) at (-1.25, -2) {};
		\node [style=none] (283) at (0.25, -0.5) {};
		\node [style=none] (284) at (-0.25, 0.25) {};
		\node [style=none] (285) at (-0.25, 2) {};
		\node [style=none] (286) at (0.5, 0.25) {};
		\node [style=none] (287) at (0.5, 0.25) {};
		\node [style=none] (288) at (1.75, 0.25) {};
		\node [style=none] (289) at (1.75, -2.75) {};
		\node [style=label] (290) at (-1.25, -3.25) {$Z$};
		\node [style=label] (291) at (1.75, -3.25) {$Y$};
		\node [style=none] (292) at (-1.25, -2) {};
		\node [style=none] (293) at (0.5, 0.25) {};
		\node [style=none] (294) at (0.5, 0.25) {};
		\node [style=none] (295) at (-3, -0.5) {};
		\node [style=none] (296) at (-1.25, -2) {};
		\node [style=none] (297) at (-1.25, -2) {};
		\node [style=map] (298) at (0.25, 0) {$ \ \omega |_Z \ $};
		\node [style=none] (299) at (-4.5, 1.5) {};
		\node [style=none] (300) at (-1.5, 1.5) {};
		\node [style=none] (301) at (-4.5, -1) {};
		\node [style=none] (302) at (-1.5, -1) {};
		\node [style=none] (303) at (-5.75, 0) {$=$};
		\node [style=none] (304) at (-1, 1.5) {};
		\node [style=none] (305) at (2.25, 1.5) {};
		\node [style=none] (306) at (-1, -1) {};
		\node [style=none] (307) at (2.25, -1) {};
		\node [style=medium map] (308) at (-3, 0) {$\omega |_Z $};
		\node [style=none] (309) at (-3.75, 0.25) {};
		\node [style=upground] (310) at (-3.75, 1) {};
		\node [style=none] (311) at (-2.25, 0.25) {};
		\node [style=upground] (312) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw [norm] (168.center) to (167.center);
		\draw [norm] (170.center) to (168.center);
		\draw [norm] (169.center) to (170.center);
		\draw [norm] (169.center) to (167.center);
		\draw (197.center) to (198.center);
		\draw [in=60, out=-90] (207.center) to (206.center);
		\draw (209.center) to (208.center);
		\draw [in=90, out=90, looseness=2.25] (211.center) to (212.center);
		\draw [in=-90, out=90, looseness=0.50] (213.center) to (212.center);
		\draw (218.center) to (217.center);
		\draw [in=135, out=-90] (219.center) to (220.center);
		\draw (246.center) to (247);
		\draw (248.center) to (249);
		\draw [norm] (251.center) to (250.center);
		\draw [norm] (253.center) to (251.center);
		\draw [norm] (252.center) to (253.center);
		\draw [norm] (252.center) to (250.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw [in=90, out=90, looseness=2.25] (264.center) to (265.center);
		\draw [in=-90, out=90, looseness=0.50] (266.center) to (265.center);
		\draw (271.center) to (270.center);
		\draw (277.center) to (278.center);
		\draw [in=60, out=-90] (283.center) to (282.center);
		\draw (285.center) to (284.center);
		\draw [in=90, out=90, looseness=2.25] (287.center) to (288.center);
		\draw [in=-90, out=90, looseness=0.50] (289.center) to (288.center);
		\draw (294.center) to (293.center);
		\draw [in=135, out=-90] (295.center) to (296.center);
		\draw [norm] (300.center) to (299.center);
		\draw [norm] (302.center) to (300.center);
		\draw [norm] (301.center) to (302.center);
		\draw [norm] (301.center) to (299.center);
		\draw [norm] (305.center) to (304.center);
		\draw [norm] (307.center) to (305.center);
		\draw [norm] (306.center) to (307.center);
		\draw [norm] (306.center) to (304.center);
		\draw (309.center) to (310);
		\draw (311.center) to (312);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Lem_CI_equivalences_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5, -0.75) {$ \hspace*{1.5cm} $};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=label] (3) at (-6.25, 0.75) {$X$};
		\node [style=none] (4) at (-6.25, -0.5) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=label] (6) at (-3.75, 0.75) {$Y$};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-5, -0.5) {};
		\node [style=none] (9) at (-5, 0.5) {};
		\node [style=label] (10) at (-5, 0.75) {$Z$};
		\node [style=whitedot] (11) at (2, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (3, 2.25) {};
		\node [style=label] (17) at (3, 2.5) {$Y$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=map] (20) at (2, -2.25) {};
		\node [style=label] (21) at (0, 2.5) {$X$};
		\node [style=none] (24) at (2, -2) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=label] (26) at (1.5, 2.5) {$Z$};
		\node [style=none] (30) at (0, 0.75) {};
		\node [style=none] (31) at (0, 2.25) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (0.75, 0) {};
		\node [style=whitedot] (34) at (7.5, -0.75) {};
		\node [style=none] (35) at (7.5, -0.75) {};
		\node [style=none] (36) at (7.5, 2) {};
		\node [style=map] (37) at (8.75, 0.75) {};
		\node [style=none] (38) at (8.75, 1) {};
		\node [style=none] (39) at (8.75, 2) {};
		\node [style=label] (40) at (8.75, 2.25) {$Y$};
		\node [style=none] (41) at (7.5, -0.75) {};
		\node [style=none] (42) at (8.75, 0.25) {};
		\node [style=map] (43) at (7.5, -2) {};
		\node [style=label] (44) at (6.25, 2.25) {$X$};
		\node [style=none] (45) at (7.5, -1.75) {};
		\node [style=none] (46) at (7.5, -0.75) {};
		\node [style=label] (47) at (7.5, 2.25) {$Z$};
		\node [style=map] (48) at (6.25, 0.75) {};
		\node [style=none] (49) at (6.25, 1) {};
		\node [style=none] (50) at (6.25, 2) {};
		\node [style=none] (51) at (7.5, -0.75) {};
		\node [style=none] (52) at (6.25, 0.25) {};
		\node [style=medium map] (53) at (0.75, 0.5) {};
		\node [style=none] (54) at (2.5, 0.75) {};
		\node [style=none] (55) at (1.5, 2.25) {};
		\node [style=none] (56) at (4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=60, out=-90] (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (16.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw [in=150, out=-90] (33.center) to (32.center);
		\draw [in=90, out=-90] (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw [in=30, out=-90] (42.center) to (41.center);
		\draw (46.center) to (45.center);
		\draw (50.center) to (49.center);
		\draw [in=150, out=-90] (52.center) to (51.center);
		\draw [in=90, out=-90] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Lem_CI_equivalences_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.25, -0.5) {$ \hspace*{1.5cm} $};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=label] (3) at (-6.5, 1) {$X$};
		\node [style=none] (4) at (-6.5, -0.25) {};
		\node [style=none] (5) at (-6.5, 0.75) {};
		\node [style=label] (6) at (-4, 1) {$Y$};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-5.25, -0.25) {};
		\node [style=none] (9) at (-5.25, 0.75) {};
		\node [style=label] (10) at (-5.25, 1) {$Z$};
		\node [style=whitedot] (34) at (1.25, -1) {};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (1.25, 1.75) {};
		\node [style=map] (37) at (2.5, 0.5) {};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (2.5, 1.75) {};
		\node [style=label] (40) at (2.5, 2) {$Y$};
		\node [style=none] (41) at (1.25, -1) {};
		\node [style=none] (42) at (2.5, 0) {};
		\node [style=map] (43) at (1.25, -2.25) {};
		\node [style=label] (44) at (0, 2) {$X$};
		\node [style=none] (45) at (1.25, -2) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=label] (47) at (1.25, 2) {$Z$};
		\node [style=map] (48) at (0, 0.5) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (50) at (0, 1.75) {};
		\node [style=none] (51) at (1.25, -1) {};
		\node [style=none] (52) at (0, 0) {};
		\node [style=none] (56) at (4.5, 0) {$=$};
		\node [style=whitedot] (57) at (7.75, -1.75) {};
		\node [style=none] (58) at (7.75, -1.75) {};
		\node [style=none] (59) at (7.75, 2) {};
		\node [style=map] (60) at (9, 1) {};
		\node [style=none] (61) at (9, 1.25) {};
		\node [style=none] (62) at (9, 2) {};
		\node [style=label] (63) at (9, 2.25) {$Y$};
		\node [style=none] (64) at (7.75, -0.5) {};
		\node [style=none] (65) at (9, 0.5) {};
		\node [style=map] (66) at (7.75, -2.75) {};
		\node [style=label] (67) at (6.5, 2.25) {$X$};
		\node [style=none] (68) at (7.75, -2.5) {};
		\node [style=none] (69) at (7.75, -1.75) {};
		\node [style=label] (70) at (7.75, 2.25) {$Z$};
		\node [style=map] (71) at (6.75, -0.75) {};
		\node [style=none] (72) at (6.75, -0.5) {};
		\node [style=none] (73) at (6.5, 2) {};
		\node [style=none] (74) at (7.75, -1.75) {};
		\node [style=none] (75) at (6.75, -1.25) {};
		\node [style=whitedot] (76) at (7.75, -0.5) {};
		\node [style=none] (97) at (11, 0) {$=$};
		\node [style=whitedot] (98) at (14, -1) {};
		\node [style=none] (99) at (14, -1) {};
		\node [style=none] (100) at (13.75, 2) {};
		\node [style=map] (101) at (15, 0.75) {};
		\node [style=none] (102) at (15, 1) {};
		\node [style=none] (103) at (15, 2) {};
		\node [style=label] (104) at (15, 2.25) {$Y$};
		\node [style=none] (105) at (14, -1) {};
		\node [style=none] (106) at (15, 0.25) {};
		\node [style=map] (107) at (13.5, -2.5) {$ \hspace*{0.9cm} $};
		\node [style=label] (108) at (12.5, 2.25) {$X$};
		\node [style=none] (109) at (13, -2.25) {};
		\node [style=none] (110) at (12.5, 2) {};
		\node [style=none] (111) at (14, -2.25) {};
		\node [style=none] (112) at (14, -1) {};
		\node [style=label] (113) at (13.75, 2.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-90] (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw [in=30, out=-90] (42.center) to (41.center);
		\draw (46.center) to (45.center);
		\draw (50.center) to (49.center);
		\draw [in=150, out=-90] (52.center) to (51.center);
		\draw [in=90, out=-90] (59.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw [in=30, out=-90] (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw [in=90, out=-90] (73.center) to (72.center);
		\draw [in=150, out=-90] (75.center) to (74.center);
		\draw [in=90, out=-90] (100.center) to (99.center);
		\draw (103.center) to (102.center);
		\draw [in=30, out=-90] (106.center) to (105.center);
		\draw [in=90, out=-90] (110.center) to (109.center);
		\draw (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Lem_CI_equivalences_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, -0.75) {$ \hspace*{0.8cm} $};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=label] (3) at (-4, 2.25) {$X$};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-4, 2) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-3.25, 0) {};
		\node [style=map] (114) at (22.25, 0.5) {};
		\node [style=map] (115) at (-7, 0) {\hspace*{0.7cm}};
		\node [style=label] (116) at (-7, 1.5) {$X$};
		\node [style=none] (117) at (-7, 0.25) {};
		\node [style=none] (118) at (-7, 1.25) {};
		\node [style=none] (119) at (-7.5, -1.25) {};
		\node [style=none] (120) at (-7.5, -0.25) {};
		\node [style=label] (121) at (-7.5, -1.75) {$Z$};
		\node [style=none] (122) at (-5.25, 0) {$=$};
		\node [style=none] (123) at (23, -2) {};
		\node [style=none] (124) at (23, -1.25) {};
		\node [style=label] (125) at (23, -2.5) {$Z$};
		\node [style=none] (126) at (24.75, -1.5) {};
		\node [style=none] (127) at (24.75, 0.25) {};
		\node [style=label] (128) at (22.25, 2) {$X$};
		\node [style=none] (129) at (22.25, 0.75) {};
		\node [style=none] (130) at (22.25, 1.75) {};
		\node [style=label] (131) at (24.75, -2) {$Y$};
		\node [style=none] (132) at (-6.5, -1.25) {};
		\node [style=none] (133) at (-6.5, -0.25) {};
		\node [style=label] (134) at (-6.5, -1.75) {$Y$};
		\node [style=map] (135) at (24.25, 0.5) {\hspace*{0.7cm}};
		\node [style=none] (136) at (23, -1.25) {};
		\node [style=none] (137) at (22.25, 0) {};
		\node [style=whitedot] (138) at (23, -1.25) {};
		\node [style=none] (139) at (23, -1.25) {};
		\node [style=none] (140) at (23.75, 0) {};
		\node [style=none] (145) at (-4.5, 1.25) {};
		\node [style=none] (146) at (-0.75, 1.25) {};
		\node [style=none] (147) at (-4.5, -1.5) {};
		\node [style=none] (148) at (-0.75, -1.5) {};
		\node [style=none] (158) at (-3.25, 0) {};
		\node [style=none] (159) at (-1, 0) {};
		\node [style=none] (160) at (-1, -2.25) {};
		\node [style=label] (161) at (-1.75, -2.75) {$Z$};
		\node [style=label] (162) at (-1, -2.75) {$Y$};
		\node [style=none] (164) at (-2.5, 0) {};
		\node [style=none] (165) at (-1.75, 0) {};
		\node [style=none] (168) at (-1.75, -2.25) {};
		\node [style=none] (169) at (-1.75, 0) {};
		\node [style=none] (175) at (3.75, 1) {};
		\node [style=none] (180) at (2.75, 1) {};
		\node [style=none] (181) at (0.25, 0) {$=$};
		\node [style=none] (182) at (1.25, 2.25) {};
		\node [style=none] (183) at (5.5, 2.25) {};
		\node [style=none] (184) at (1.25, -2.75) {};
		\node [style=none] (185) at (5.5, -2.75) {};
		\node [style=none] (186) at (2.75, 1) {};
		\node [style=none] (187) at (5.25, 1) {};
		\node [style=none] (188) at (5.25, -3.5) {};
		\node [style=label] (189) at (4.5, -4) {$Z$};
		\node [style=label] (190) at (5.25, -4) {$Y$};
		\node [style=none] (191) at (3.75, 1) {};
		\node [style=none] (192) at (4.5, 1) {};
		\node [style=none] (193) at (4.5, -3.5) {};
		\node [style=none] (194) at (4.5, 1) {};
		\node [style=whitedot] (195) at (3.25, -1) {};
		\node [style=none] (196) at (3.25, -1) {};
		\node [style=none] (197) at (3.75, 1) {};
		\node [style=map] (198) at (2.75, 0.5) {};
		\node [style=none] (199) at (2.75, 0.75) {};
		\node [style=none] (200) at (2.75, 1) {};
		\node [style=none] (202) at (3.25, -1) {};
		\node [style=none] (203) at (2.75, 0) {};
		\node [style=map] (204) at (2.75, -2) {$ \hspace*{0.9cm} $};
		\node [style=label] (205) at (1.5, 3.25) {$X$};
		\node [style=none] (206) at (2.25, -1.75) {};
		\node [style=none] (207) at (1.5, 3) {};
		\node [style=none] (208) at (3.25, -1.75) {};
		\node [style=none] (209) at (3.25, -1) {};
		\node [style=none] (211) at (11.25, 1) {};
		\node [style=none] (212) at (6.5, 0) {$=$};
		\node [style=none] (213) at (7.5, 1.75) {};
		\node [style=none] (214) at (12.5, 1.75) {};
		\node [style=none] (215) at (7.5, -2.25) {};
		\node [style=none] (216) at (12.5, -2.25) {};
		\node [style=none] (217) at (11.25, 1) {};
		\node [style=none] (218) at (12.25, 1) {};
		\node [style=none] (219) at (12.25, -3) {};
		\node [style=label] (221) at (12.25, -3.5) {$Y$};
		\node [style=map] (229) at (11.25, 0.5) {};
		\node [style=none] (230) at (11.25, 0.75) {};
		\node [style=none] (231) at (11.25, 1) {};
		\node [style=none] (232) at (11.25, -0.5) {};
		\node [style=none] (233) at (11.25, 0) {};
		\node [style=map] (234) at (8.75, -1.5) {$ \hspace*{0.7cm} $};
		\node [style=label] (235) at (8.25, 2.75) {$X$};
		\node [style=none] (236) at (8.25, -1.25) {};
		\node [style=none] (237) at (8.25, 2.5) {};
		\node [style=none] (238) at (9.25, -0.75) {};
		\node [style=none] (239) at (10.25, -0.75) {};
		\node [style=none] (240) at (10.75, -3) {};
		\node [style=none] (241) at (10.75, -1.75) {};
		\node [style=label] (242) at (10.75, -3.5) {$Z$};
		\node [style=none] (243) at (10.75, -1.75) {};
		\node [style=none] (244) at (10.25, -0.75) {};
		\node [style=whitedot] (245) at (10.75, -1.75) {};
		\node [style=none] (246) at (10.75, -1.75) {};
		\node [style=none] (247) at (11.25, -0.5) {};
		\node [style=none] (249) at (14.5, 1) {};
		\node [style=none] (250) at (17.25, 1) {};
		\node [style=none] (251) at (14.5, -1.25) {};
		\node [style=none] (252) at (17.25, -1.25) {};
		\node [style=none] (253) at (18.5, 0.25) {};
		\node [style=none] (254) at (18.5, 0.25) {};
		\node [style=none] (255) at (19.5, 0.25) {};
		\node [style=none] (256) at (19.5, -3) {};
		\node [style=label] (257) at (19.5, -3.5) {$Y$};
		\node [style=map] (258) at (18.5, -0.25) {};
		\node [style=none] (259) at (18.5, 0) {};
		\node [style=none] (260) at (18.5, 0.25) {};
		\node [style=none] (261) at (18.5, -1) {};
		\node [style=none] (262) at (18.5, -0.75) {};
		\node [style=map] (263) at (15.5, -0.5) {$ \hspace*{0.7cm} $};
		\node [style=label] (264) at (15, 2.25) {$X$};
		\node [style=none] (265) at (15, -0.25) {};
		\node [style=none] (266) at (15, 2) {};
		\node [style=none] (267) at (16, 0) {};
		\node [style=none] (268) at (17, 0) {};
		\node [style=none] (269) at (17.75, -3) {};
		\node [style=none] (270) at (17.75, -2) {};
		\node [style=label] (271) at (17.75, -3.5) {$Z$};
		\node [style=none] (272) at (17.75, -2) {};
		\node [style=none] (273) at (17, 0) {};
		\node [style=whitedot] (274) at (17.75, -2) {};
		\node [style=none] (275) at (17.75, -2) {};
		\node [style=none] (276) at (18.5, -1) {};
		\node [style=none] (277) at (13.5, 0) {$=$};
		\node [style=none] (278) at (17.75, 1) {};
		\node [style=none] (279) at (19.75, 1) {};
		\node [style=none] (280) at (17.75, -1.25) {};
		\node [style=none] (281) at (19.75, -1.25) {};
		\node [style=none] (282) at (20.75, 0) {$=$};
		\node [style=none] (283) at (9.25, -1.25) {};
		\node [style=none] (284) at (9.25, -0.75) {};
		\node [style=none] (285) at (16, -0.5) {};
		\node [style=none] (286) at (16, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-90] (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (124.center) to (123.center);
		\draw (127.center) to (126.center);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw (133.center) to (132.center);
		\draw [in=120, out=-90] (137.center) to (136.center);
		\draw [in=60, out=-90] (140.center) to (139.center);
		\draw [norm] (146.center) to (145.center);
		\draw [norm] (148.center) to (146.center);
		\draw [norm] (147.center) to (148.center);
		\draw [norm] (147.center) to (145.center);
		\draw [in=90, out=90, looseness=1.25] (158.center) to (159.center);
		\draw [in=-90, out=90, looseness=0.50] (160.center) to (159.center);
		\draw [in=90, out=90, looseness=2.00] (164.center) to (165.center);
		\draw [in=90, out=-90] (169.center) to (168.center);
		\draw [norm] (183.center) to (182.center);
		\draw [norm] (185.center) to (183.center);
		\draw [norm] (184.center) to (185.center);
		\draw [norm] (184.center) to (182.center);
		\draw [in=90, out=90, looseness=1.25] (186.center) to (187.center);
		\draw [in=-90, out=90, looseness=0.50] (188.center) to (187.center);
		\draw [in=90, out=90, looseness=2.00] (191.center) to (192.center);
		\draw [in=90, out=-90] (194.center) to (193.center);
		\draw [in=45, out=-90] (197.center) to (196.center);
		\draw (200.center) to (199.center);
		\draw [in=120, out=-90] (203.center) to (202.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw (209.center) to (208.center);
		\draw [norm] (214.center) to (213.center);
		\draw [norm] (216.center) to (214.center);
		\draw [norm] (215.center) to (216.center);
		\draw [norm] (215.center) to (213.center);
		\draw [in=90, out=90, looseness=1.25] (217.center) to (218.center);
		\draw [in=-90, out=90, looseness=0.50] (219.center) to (218.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (232.center);
		\draw [in=90, out=-90] (237.center) to (236.center);
		\draw [in=90, out=90, looseness=2.00] (239.center) to (238.center);
		\draw (241.center) to (240.center);
		\draw [in=120, out=-90] (244.center) to (243.center);
		\draw [in=60, out=-90] (247.center) to (246.center);
		\draw [norm] (250.center) to (249.center);
		\draw [norm] (252.center) to (250.center);
		\draw [norm] (251.center) to (252.center);
		\draw [norm] (251.center) to (249.center);
		\draw [in=90, out=90, looseness=1.25] (254.center) to (255.center);
		\draw [in=-90, out=90, looseness=0.50] (256.center) to (255.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw [in=90, out=-90] (266.center) to (265.center);
		\draw [in=90, out=90, looseness=1.75] (268.center) to (267.center);
		\draw (270.center) to (269.center);
		\draw [in=150, out=-90] (273.center) to (272.center);
		\draw [in=45, out=-90] (276.center) to (275.center);
		\draw [norm] (279.center) to (278.center);
		\draw [norm] (281.center) to (279.center);
		\draw [norm] (280.center) to (281.center);
		\draw [norm] (280.center) to (278.center);
		\draw [in=90, out=-90] (284.center) to (283.center);
		\draw [in=90, out=-90] (286.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Lem_CI_equivalences_4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (114) at (-1.5, 1.75) {};
		\node [style=none] (123) at (-0.5, -1) {};
		\node [style=none] (124) at (-0.75, 0.25) {};
		\node [style=label] (125) at (-1.75, -3.75) {$Z$};
		\node [style=none] (126) at (0.5, -1) {};
		\node [style=none] (127) at (1, 1.25) {};
		\node [style=label] (128) at (-1.5, 3.25) {$X$};
		\node [style=none] (129) at (-1.5, 2) {};
		\node [style=none] (130) at (-1.5, 3) {};
		\node [style=label] (131) at (1.75, 3.25) {$Y$};
		\node [style=map] (135) at (0.5, 1.75) {\hspace*{0.7cm}};
		\node [style=none] (136) at (-0.75, 0.25) {};
		\node [style=none] (137) at (-1.5, 1.25) {};
		\node [style=whitedot] (138) at (-0.75, 0.25) {};
		\node [style=none] (139) at (-0.75, 0.25) {};
		\node [style=none] (140) at (0, 1.25) {};
		\node [style=none] (181) at (3.75, 0) {$=$};
		\node [style=none] (212) at (-3.5, 0) {$=$};
		\node [style=map] (288) at (-13, 0) {$ \hspace*{1.0cm} $};
		\node [style=none] (289) at (-12.25, 0.25) {};
		\node [style=none] (290) at (-12.25, 1.25) {};
		\node [style=label] (291) at (-13.75, 1.5) {$X$};
		\node [style=none] (294) at (-13.75, 0.25) {};
		\node [style=none] (295) at (-13.75, 1.25) {};
		\node [style=none] (296) at (-13, -1.25) {};
		\node [style=none] (297) at (-13, -0.25) {};
		\node [style=label] (298) at (-12.25, 1.5) {$Y$};
		\node [style=label] (299) at (-13, -1.75) {$Z$};
		\node [style=none] (300) at (-10.5, 0) {$=$};
		\node [style=none] (316) at (-9.25, 2.5) {};
		\node [style=none] (317) at (-4.5, 2.5) {};
		\node [style=none] (318) at (-9.25, -2.5) {};
		\node [style=none] (319) at (-4.5, -2.5) {};
		\node [style=none] (320) at (-6.25, 1.75) {};
		\node [style=none] (321) at (-5, 1.75) {};
		\node [style=none] (322) at (-5, -3) {};
		\node [style=label] (323) at (-5, -3.5) {$Z$};
		\node [style=label] (324) at (-5.75, 3.5) {$Y$};
		\node [style=whitedot] (329) at (-6.25, -0.75) {};
		\node [style=none] (330) at (-6.25, -0.75) {};
		\node [style=none] (331) at (-5.75, 3) {};
		\node [style=none] (335) at (-6.25, -0.75) {};
		\node [style=none] (336) at (-7.5, 0.75) {};
		\node [style=map] (337) at (-6.75, -1.75) {$ \hspace*{0.9cm} $};
		\node [style=label] (338) at (-8, 3.25) {$X$};
		\node [style=none] (339) at (-8, 1.5) {};
		\node [style=none] (340) at (-8, 3) {};
		\node [style=none] (341) at (-6.25, -1.5) {};
		\node [style=none] (342) at (-6.25, -0.75) {};
		\node [style=whitedot] (343) at (-7.25, -0.75) {};
		\node [style=none] (344) at (-7.25, -0.75) {};
		\node [style=none] (345) at (-6.25, 1.75) {};
		\node [style=none] (346) at (-7.25, -0.75) {};
		\node [style=none] (347) at (-8.5, 0.75) {};
		\node [style=none] (348) at (-7.25, -1.5) {};
		\node [style=none] (349) at (-7.25, -0.75) {};
		\node [style=map] (350) at (-8, 1.25) {$ \hspace*{0.9cm} $};
		\node [style=whitedot] (353) at (0.5, -1) {};
		\node [style=none] (354) at (0.5, -1) {};
		\node [style=none] (355) at (0.5, -1) {};
		\node [style=map] (357) at (0, -2) {$ \hspace*{0.9cm} $};
		\node [style=none] (359) at (0.5, -1.75) {};
		\node [style=none] (360) at (0.5, -1) {};
		\node [style=whitedot] (361) at (-0.5, -1) {};
		\node [style=none] (362) at (-0.5, -1) {};
		\node [style=none] (364) at (-0.5, -1) {};
		\node [style=none] (365) at (-1.75, -1) {};
		\node [style=none] (366) at (-0.5, -1.75) {};
		\node [style=none] (367) at (-0.5, -1) {};
		\node [style=none] (368) at (0.5, -1) {};
		\node [style=none] (369) at (1.75, 3) {};
		\node [style=none] (370) at (-1.75, -3.25) {};
		\node [style=none] (371) at (-1.75, -1) {};
		\node [style=none] (372) at (-2.25, 2.5) {};
		\node [style=none] (373) at (2.25, 2.5) {};
		\node [style=none] (374) at (-2.25, -2.75) {};
		\node [style=none] (375) at (2.25, -2.75) {};
		\node [style=map] (376) at (5.75, 1.75) {};
		\node [style=label] (379) at (5.5, -3.25) {$Z$};
		\node [style=none] (380) at (7.75, -0.25) {};
		\node [style=none] (381) at (8, 1.25) {};
		\node [style=label] (382) at (5.75, 3.25) {$X$};
		\node [style=none] (383) at (5.75, 2) {};
		\node [style=none] (384) at (5.75, 3) {};
		\node [style=label] (385) at (9, 3.25) {$Y$};
		\node [style=map] (386) at (7.5, 1.75) {\hspace*{0.7cm}};
		\node [style=none] (387) at (5.5, -1) {};
		\node [style=none] (388) at (5.75, 1.25) {};
		\node [style=none] (390) at (5.5, -1) {};
		\node [style=none] (391) at (7, 1.25) {};
		\node [style=whitedot] (392) at (7.75, -0.25) {};
		\node [style=none] (393) at (7.75, -0.25) {};
		\node [style=none] (394) at (7.75, -0.25) {};
		\node [style=map] (395) at (7.25, -1.5) {$ \hspace*{0.9cm} $};
		\node [style=none] (396) at (7.75, -1.25) {};
		\node [style=none] (397) at (7.75, -0.25) {};
		\node [style=whitedot] (398) at (5.5, -1) {};
		\node [style=none] (400) at (6.75, -1) {};
		\node [style=none] (401) at (5.5, -1) {};
		\node [style=none] (402) at (6.75, -1.25) {};
		\node [style=none] (403) at (6.75, -1) {};
		\node [style=none] (404) at (7.75, -0.25) {};
		\node [style=none] (405) at (9, 3) {};
		\node [style=none] (406) at (5.5, -2.75) {};
		\node [style=none] (407) at (5.5, -1) {};
		\node [style=none] (408) at (5, 2.5) {};
		\node [style=none] (409) at (9.25, 2.5) {};
		\node [style=none] (410) at (5, -2.25) {};
		\node [style=none] (411) at (9.25, -2.25) {};
		\node [style=map] (412) at (12.25, 0) {};
		\node [style=label] (413) at (13.25, -3.5) {$Z$};
		\node [style=none] (414) at (16.25, 0.25) {};
		\node [style=none] (415) at (16.25, 1.25) {};
		\node [style=label] (416) at (12.25, 3.25) {$X$};
		\node [style=none] (417) at (12.25, 0.25) {};
		\node [style=none] (418) at (12.25, 3) {};
		\node [style=label] (419) at (17.25, 3.25) {$Y$};
		\node [style=map] (420) at (15.75, 1.75) {\hspace*{0.7cm}};
		\node [style=none] (421) at (13.25, -2.25) {};
		\node [style=none] (422) at (12.25, -0.5) {};
		\node [style=none] (423) at (13.25, -2.25) {};
		\node [style=none] (424) at (14.25, -0.25) {};
		\node [style=whitedot] (425) at (16.25, 0.25) {};
		\node [style=none] (426) at (16.25, 0.25) {};
		\node [style=none] (427) at (16.25, 0.25) {};
		\node [style=map] (428) at (15.75, -0.75) {$ \hspace*{0.9cm} $};
		\node [style=none] (429) at (16.25, -0.5) {};
		\node [style=none] (430) at (16.25, 0.25) {};
		\node [style=whitedot] (431) at (13.25, -2.25) {};
		\node [style=none] (433) at (13.25, -2.25) {};
		\node [style=none] (436) at (16.25, 0.25) {};
		\node [style=none] (437) at (17.25, 3) {};
		\node [style=none] (438) at (13.25, -3) {};
		\node [style=none] (439) at (13.25, -2.25) {};
		\node [style=none] (444) at (10.75, 0) {$=$};
		\node [style=whitedot] (447) at (14.25, -0.25) {};
		\node [style=none] (448) at (15.25, -0.25) {};
		\node [style=none] (449) at (14.25, -0.25) {};
		\node [style=none] (450) at (15.25, -0.5) {};
		\node [style=none] (451) at (15.25, -0.25) {};
		\node [style=none] (452) at (14.25, -0.25) {};
		\node [style=none] (453) at (15.25, 1.25) {};
		\node [style=none] (454) at (13.5, 2.5) {};
		\node [style=none] (455) at (17.75, 2.5) {};
		\node [style=none] (456) at (13.5, -1.5) {};
		\node [style=none] (457) at (17.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-90, looseness=1.50] (124.center) to (123.center);
		\draw [in=60, out=-90] (127.center) to (126.center);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw [in=120, out=-90] (137.center) to (136.center);
		\draw [in=60, out=-90] (140.center) to (139.center);
		\draw (290.center) to (289.center);
		\draw [in=90, out=-90] (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [norm] (317.center) to (316.center);
		\draw [norm] (319.center) to (317.center);
		\draw [norm] (318.center) to (319.center);
		\draw [norm] (318.center) to (316.center);
		\draw [in=90, out=90, looseness=1.25] (320.center) to (321.center);
		\draw [in=-90, out=90, looseness=0.50] (322.center) to (321.center);
		\draw [in=45, out=-90] (331.center) to (330.center);
		\draw [in=120, out=-90] (336.center) to (335.center);
		\draw [in=90, out=-90, looseness=0.75] (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [in=45, out=-90] (345.center) to (344.center);
		\draw [in=120, out=-90] (347.center) to (346.center);
		\draw (349.center) to (348.center);
		\draw (360.center) to (359.center);
		\draw [in=90, out=90, looseness=1.50] (365.center) to (364.center);
		\draw (367.center) to (366.center);
		\draw [in=15, out=-90] (369.center) to (368.center);
		\draw [in=90, out=-90, looseness=0.75] (371.center) to (370.center);
		\draw [norm] (373.center) to (372.center);
		\draw [norm] (375.center) to (373.center);
		\draw [norm] (374.center) to (375.center);
		\draw [norm] (374.center) to (372.center);
		\draw [in=60, out=-90] (381.center) to (380.center);
		\draw [in=90, out=-90] (384.center) to (383.center);
		\draw [in=120, out=-90] (388.center) to (387.center);
		\draw [in=105, out=-90] (391.center) to (390.center);
		\draw (397.center) to (396.center);
		\draw [in=90, out=90, looseness=1.75] (401.center) to (400.center);
		\draw (403.center) to (402.center);
		\draw [in=15, out=-90] (405.center) to (404.center);
		\draw [in=90, out=-90, looseness=0.75] (407.center) to (406.center);
		\draw [norm] (409.center) to (408.center);
		\draw [norm] (411.center) to (409.center);
		\draw [norm] (410.center) to (411.center);
		\draw [norm] (410.center) to (408.center);
		\draw [in=90, out=-90] (415.center) to (414.center);
		\draw [in=90, out=-90] (418.center) to (417.center);
		\draw [in=150, out=-90] (422.center) to (421.center);
		\draw [in=30, out=-90, looseness=1.25] (424.center) to (423.center);
		\draw (430.center) to (429.center);
		\draw [in=15, out=-90] (437.center) to (436.center);
		\draw [in=90, out=-90, looseness=0.75] (439.center) to (438.center);
		\draw [in=90, out=90, looseness=1.25] (449.center) to (448.center);
		\draw (451.center) to (450.center);
		\draw [in=105, out=-90] (453.center) to (452.center);
		\draw [norm] (455.center) to (454.center);
		\draw [norm] (457.center) to (455.center);
		\draw [norm] (456.center) to (457.center);
		\draw [norm] (456.center) to (454.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Lem_CI_equivalences_5.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (458) at (-10, -0.5) {};
		\node [style=label] (459) at (-9, -4.75) {$Z$};
		\node [style=none] (460) at (-6, -0.75) {};
		\node [style=none] (461) at (-4.25, 0.5) {};
		\node [style=label] (462) at (-10, 2.5) {$X$};
		\node [style=none] (463) at (-10, -0.25) {};
		\node [style=none] (464) at (-10, 2.25) {};
		\node [style=label] (465) at (-6, 2.5) {$Y$};
		\node [style=map] (466) at (-4.75, 1) {\hspace*{0.7cm}};
		\node [style=none] (467) at (-9, -3.5) {};
		\node [style=none] (468) at (-10, -1) {};
		\node [style=none] (469) at (-9, -3.5) {};
		\node [style=none] (470) at (-8, -1) {};
		\node [style=whitedot] (471) at (-6, -0.75) {};
		\node [style=none] (472) at (-6, -0.75) {};
		\node [style=none] (473) at (-6, -0.75) {};
		\node [style=map] (474) at (-6.5, -1.75) {$ \hspace*{0.9cm} $};
		\node [style=none] (475) at (-6, -1.5) {};
		\node [style=none] (476) at (-6, -0.75) {};
		\node [style=whitedot] (477) at (-9, -3.5) {};
		\node [style=none] (478) at (-9, -3.5) {};
		\node [style=none] (479) at (-6, -0.75) {};
		\node [style=none] (480) at (-6, 2.25) {};
		\node [style=none] (481) at (-9, -4.25) {};
		\node [style=none] (482) at (-9, -3.5) {};
		\node [style=none] (483) at (-12, -0.5) {$=$};
		\node [style=whitedot] (484) at (-7, -0.75) {};
		\node [style=none] (485) at (-7, 0) {};
		\node [style=none] (486) at (-8, 0) {};
		\node [style=none] (487) at (-7, -1.5) {};
		\node [style=none] (488) at (-7, -0.75) {};
		\node [style=none] (489) at (-7, -0.75) {};
		\node [style=none] (490) at (-5.25, 0.5) {};
		\node [style=none] (491) at (-8.75, 1.75) {};
		\node [style=none] (492) at (-3.25, 1.75) {};
		\node [style=none] (493) at (-8.75, -2.75) {};
		\node [style=none] (494) at (-3.25, -2.75) {};
		\node [style=none] (495) at (-7, -0.75) {};
		\node [style=none] (496) at (-7, 0) {};
		\node [style=none] (497) at (-8, -1) {};
		\node [style=none] (498) at (-8, 0) {};
		\node [style=map] (499) at (0, 0.25) {};
		\node [style=label] (500) at (1, -3.25) {$Z$};
		\node [style=label] (501) at (0, 2) {$X$};
		\node [style=none] (502) at (0, 0.5) {};
		\node [style=none] (503) at (0, 1.75) {};
		\node [style=label] (504) at (4, 2) {$Y$};
		\node [style=none] (505) at (1, -1.75) {};
		\node [style=none] (506) at (0, -0.25) {};
		\node [style=none] (507) at (1, -1.75) {};
		\node [style=none] (508) at (2, -0.5) {};
		\node [style=map] (509) at (3.5, -0.25) {$ \hspace*{0.9cm} $};
		\node [style=whitedot] (510) at (1, -1.75) {};
		\node [style=none] (511) at (1, -1.75) {};
		\node [style=none] (512) at (4, 0) {};
		\node [style=none] (513) at (4, 1.75) {};
		\node [style=none] (514) at (1, -2.75) {};
		\node [style=none] (515) at (1, -1.75) {};
		\node [style=none] (516) at (-1.75, -0.5) {$=$};
		\node [style=none] (517) at (3, 0.5) {};
		\node [style=none] (518) at (2, 0.5) {};
		\node [style=none] (519) at (1.5, 1.25) {};
		\node [style=none] (520) at (5, 1.25) {};
		\node [style=none] (521) at (1.5, -1) {};
		\node [style=none] (522) at (5, -1) {};
		\node [style=none] (523) at (3, 0) {};
		\node [style=none] (524) at (3, 0.5) {};
		\node [style=none] (525) at (2, -0.5) {};
		\node [style=none] (526) at (2, 0.5) {};
		\node [style=whitedot] (527) at (9.5, -1.5) {};
		\node [style=none] (528) at (9.5, -1.5) {};
		\node [style=none] (529) at (8.5, -0.5) {};
		\node [style=none] (530) at (9.5, -2.25) {};
		\node [style=none] (531) at (9.5, -1.5) {};
		\node [style=label] (532) at (9.5, -2.75) {$Z$};
		\node [style=none] (533) at (9.5, -1.5) {};
		\node [style=none] (534) at (10.5, -0.5) {};
		\node [style=label] (535) at (8.5, 1.5) {$X$};
		\node [style=none] (536) at (8.5, 0.25) {};
		\node [style=none] (537) at (8.5, 1.25) {};
		\node [style=none] (538) at (10.5, 0.25) {};
		\node [style=none] (539) at (10.5, 1.25) {};
		\node [style=label] (540) at (10.5, 1.5) {$Y$};
		\node [style=map] (541) at (8.5, 0) {};
		\node [style=map] (542) at (10.5, 0) {};
		\node [style=none] (543) at (6.75, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (461.center) to (460.center);
		\draw [in=90, out=-90] (464.center) to (463.center);
		\draw [in=135, out=-90] (468.center) to (467.center);
		\draw [in=30, out=-90] (470.center) to (469.center);
		\draw (476.center) to (475.center);
		\draw [in=90, out=-90, looseness=1.25] (480.center) to (479.center);
		\draw [in=90, out=-90, looseness=0.75] (482.center) to (481.center);
		\draw [in=90, out=90, looseness=1.25] (486.center) to (485.center);
		\draw (488.center) to (487.center);
		\draw [in=90, out=-90, looseness=0.75] (490.center) to (489.center);
		\draw [norm] (492.center) to (491.center);
		\draw [norm] (494.center) to (492.center);
		\draw [norm] (493.center) to (494.center);
		\draw [norm] (493.center) to (491.center);
		\draw (496.center) to (495.center);
		\draw (498.center) to (497.center);
		\draw [in=90, out=-90] (503.center) to (502.center);
		\draw [in=150, out=-90] (506.center) to (505.center);
		\draw [in=30, out=-90] (508.center) to (507.center);
		\draw [in=90, out=-90, looseness=1.25] (513.center) to (512.center);
		\draw [in=90, out=-90, looseness=0.75] (515.center) to (514.center);
		\draw [in=90, out=90, looseness=1.25] (518.center) to (517.center);
		\draw [norm] (520.center) to (519.center);
		\draw [norm] (522.center) to (520.center);
		\draw [norm] (521.center) to (522.center);
		\draw [norm] (521.center) to (519.center);
		\draw (524.center) to (523.center);
		\draw (526.center) to (525.center);
		\draw [in=150, out=-90] (529.center) to (528.center);
		\draw (531.center) to (530.center);
		\draw [in=30, out=-90] (534.center) to (533.center);
		\draw [in=90, out=-90] (537.center) to (536.center);
		\draw (539.center) to (538.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Thm_SG_axioms_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (12, -1.5) {};
		\node [style=map] (1) at (-4.75, 0) {$ \hspace*{1.0cm} $};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=label] (4) at (-5.5, 1.5) {$X$};
		\node [style=none] (5) at (12, -1.5) {};
		\node [style=none] (6) at (11, -0.5) {};
		\node [style=none] (7) at (-5.5, 0.25) {};
		\node [style=none] (8) at (-5.5, 1.25) {};
		\node [style=none] (9) at (-4.75, -1.25) {};
		\node [style=none] (10) at (-4.75, -0.25) {};
		\node [style=label] (11) at (-4, 1.5) {$Y$};
		\node [style=label] (12) at (-4.75, -1.75) {$Z$};
		\node [style=none] (13) at (9.5, 0) {$=$};
		\node [style=none] (14) at (12, -2.25) {};
		\node [style=none] (15) at (12, -1.5) {};
		\node [style=label] (16) at (12, -2.75) {$Z$};
		\node [style=none] (17) at (12, -1.5) {};
		\node [style=none] (18) at (13, -0.5) {};
		\node [style=label] (19) at (11, 1.5) {$X$};
		\node [style=none] (20) at (11, 0.25) {};
		\node [style=none] (21) at (11, 1.25) {};
		\node [style=none] (22) at (13, 0.25) {};
		\node [style=none] (23) at (13, 1.25) {};
		\node [style=label] (24) at (13, 1.5) {$Y$};
		\node [style=map] (25) at (11, 0) {};
		\node [style=map] (26) at (13, 0) {};
		\node [style=none] (27) at (-2.25, 0) {$=$};
		\node [style=whitedot] (28) at (6.25, -1.5) {};
		\node [style=none] (29) at (6.25, -1.5) {};
		\node [style=none] (30) at (5.25, -0.5) {};
		\node [style=none] (31) at (6.25, -2.25) {};
		\node [style=none] (32) at (6.25, -1.5) {};
		\node [style=label] (33) at (6.25, -2.75) {$Z$};
		\node [style=none] (34) at (6.25, -1.5) {};
		\node [style=none] (35) at (7.25, -0.5) {};
		\node [style=label] (36) at (5.25, 1.5) {$X$};
		\node [style=none] (37) at (5.25, 0.25) {};
		\node [style=none] (38) at (5.25, 1.25) {};
		\node [style=none] (39) at (6.75, 0.25) {};
		\node [style=none] (40) at (6.75, 1.25) {};
		\node [style=label] (41) at (6.75, 1.5) {$Y$};
		\node [style=map] (42) at (5.25, 0) {};
		\node [style=none] (43) at (7.75, 0.25) {};
		\node [style=upground] (44) at (7.75, 1.25) {};
		\node [style=map] (45) at (7.25, 0) {$ \hspace*{0.7cm} $};
		\node [style=none] (49) at (0.5, -1.5) {};
		\node [style=label] (51) at (0.5, -2) {$Z$};
		\node [style=label] (54) at (-0.5, 1.5) {$X$};
		\node [style=none] (55) at (-0.5, 0.25) {};
		\node [style=none] (56) at (-0.5, 1.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 1.25) {};
		\node [style=label] (59) at (1, 1.5) {$Y$};
		\node [style=large map] (60) at (0.5, 0) {};
		\node [style=none] (61) at (2, 0.25) {};
		\node [style=upground] (62) at (2, 1.25) {};
		\node [style=none] (64) at (3.75, 0) {$=$};
		\node [style=none] (65) at (0.5, -0.5) {};
		\node [style=label] (66) at (2.5, 0.75) {$W$};
		\node [style=label] (67) at (8.25, 0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [in=150, out=-90] (6.center) to (5.center);
		\draw [in=90, out=-90] (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw [in=30, out=-90] (18.center) to (17.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw [in=150, out=-90] (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw [in=30, out=-90] (35.center) to (34.center);
		\draw [in=90, out=-90] (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (43.center) to (44);
		\draw [in=90, out=-90] (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (62);
		\draw (49.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Thm_SG_axioms_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (288) at (-6.5, 0) {$ \hspace*{1.0cm} $};
		\node [style=none] (289) at (-5.75, 0.25) {};
		\node [style=none] (290) at (-5.75, 1.25) {};
		\node [style=label] (291) at (-7.25, 1.5) {$X$};
		\node [style=none] (294) at (-7.25, 0.25) {};
		\node [style=none] (295) at (-7.25, 1.25) {};
		\node [style=none] (296) at (-7.25, -1.5) {};
		\node [style=none] (297) at (-7.25, -0.5) {};
		\node [style=label] (298) at (-5.75, 1.5) {$Y$};
		\node [style=label] (299) at (-7.25, -2) {$Z$};
		\node [style=none] (300) at (-4, 0) {$=$};
		\node [style=none] (458) at (-5.75, -1.5) {};
		\node [style=none] (459) at (-5.75, -0.5) {};
		\node [style=label] (460) at (-5.75, -2) {$W$};
		\node [style=map] (461) at (-1, -0.25) {$ \hspace*{1.2cm} $};
		\node [style=none] (462) at (-1, 0) {};
		\node [style=none] (463) at (-1, 1.75) {};
		\node [style=label] (464) at (-2, 2) {$X$};
		\node [style=none] (465) at (-2, 0) {};
		\node [style=none] (466) at (-2, 1.75) {};
		\node [style=none] (467) at (-1.75, -1.75) {};
		\node [style=none] (468) at (-1.75, -0.75) {};
		\node [style=label] (469) at (-1, 2) {$Y$};
		\node [style=label] (470) at (-1.75, -2.25) {$Z$};
		\node [style=none] (471) at (1, -1.75) {};
		\node [style=none] (472) at (1, 0.5) {};
		\node [style=label] (473) at (1, -2.25) {$W$};
		\node [style=none] (479) at (1, 0.5) {};
		\node [style=none] (480) at (0, 0.5) {};
		\node [style=none] (481) at (1, 0.5) {};
		\node [style=none] (482) at (0, 0) {};
		\node [style=none] (483) at (0, 0.5) {};
		\node [style=none] (506) at (-2.75, 1.25) {};
		\node [style=none] (507) at (1.25, 1.25) {};
		\node [style=none] (508) at (-2.75, -1) {};
		\node [style=none] (509) at (1.25, -1) {};
		\node [style=whitedot] (510) at (5.5, -1.25) {};
		\node [style=none] (511) at (5.5, -1.25) {};
		\node [style=none] (512) at (4.5, -0.5) {};
		\node [style=none] (513) at (5.5, -2.25) {};
		\node [style=none] (514) at (5.5, -1.25) {};
		\node [style=label] (515) at (5.5, -2.75) {$Z$};
		\node [style=none] (516) at (5.5, -1.25) {};
		\node [style=none] (517) at (6.5, -0.5) {};
		\node [style=none] (518) at (4.5, 0.25) {};
		\node [style=map] (520) at (4.5, 0) {};
		\node [style=map] (522) at (6.5, 0) {$ \hspace*{0.7cm} $};
		\node [style=none] (524) at (6, 0.25) {};
		\node [style=none] (525) at (6, 2) {};
		\node [style=label] (526) at (6, 2.25) {$Y$};
		\node [style=none] (527) at (8, 0.75) {};
		\node [style=none] (528) at (8, 0.75) {};
		\node [style=none] (529) at (7, 0.75) {};
		\node [style=none] (530) at (8, 0.75) {};
		\node [style=none] (531) at (7, 0.25) {};
		\node [style=none] (532) at (7, 0.75) {};
		\node [style=none] (533) at (8, -2.25) {};
		\node [style=none] (534) at (8, 0.75) {};
		\node [style=label] (535) at (8, -2.75) {$W$};
		\node [style=none] (536) at (8, 0.75) {};
		\node [style=none] (537) at (8, 0.75) {};
		\node [style=label] (538) at (4.5, 2.25) {$X$};
		\node [style=none] (539) at (4.5, 0.25) {};
		\node [style=none] (540) at (4.5, 2) {};
		\node [style=none] (541) at (3.75, 1.5) {};
		\node [style=none] (542) at (8.25, 1.5) {};
		\node [style=none] (543) at (3.75, -1.75) {};
		\node [style=none] (544) at (8.25, -1.75) {};
		\node [style=none] (545) at (2.5, 0) {$=$};
		\node [style=none] (546) at (9.5, 0) {$=$};
		\node [style=whitedot] (547) at (12, -1.5) {};
		\node [style=none] (548) at (12, -1.5) {};
		\node [style=none] (549) at (11, -0.5) {};
		\node [style=none] (550) at (12, -2.25) {};
		\node [style=none] (551) at (12, -1.5) {};
		\node [style=label] (552) at (12, -2.75) {$Z$};
		\node [style=none] (553) at (12, -1.5) {};
		\node [style=none] (554) at (13, -0.5) {};
		\node [style=none] (555) at (11, 0.25) {};
		\node [style=map] (556) at (11, 0) {};
		\node [style=map] (557) at (13, 0) {$ \hspace*{0.7cm} $};
		\node [style=none] (558) at (12.5, 0.25) {};
		\node [style=none] (559) at (12.5, 2) {};
		\node [style=label] (560) at (12.5, 2.25) {$Y$};
		\node [style=none] (561) at (14.5, 0.75) {};
		\node [style=none] (562) at (14.5, 0.75) {};
		\node [style=none] (563) at (13.5, 0.75) {};
		\node [style=none] (564) at (14.5, 0.75) {};
		\node [style=none] (565) at (13.5, 0.25) {};
		\node [style=none] (566) at (13.5, 0.75) {};
		\node [style=none] (567) at (14.5, -2.25) {};
		\node [style=none] (568) at (14.5, 0.75) {};
		\node [style=label] (569) at (14.5, -2.75) {$W$};
		\node [style=none] (570) at (14.5, 0.75) {};
		\node [style=none] (571) at (14.5, 0.75) {};
		\node [style=label] (572) at (11, 2.25) {$X$};
		\node [style=none] (573) at (11, 0.25) {};
		\node [style=none] (574) at (11, 2) {};
		\node [style=none] (575) at (12, 1.5) {};
		\node [style=none] (576) at (14.75, 1.5) {};
		\node [style=none] (577) at (12, -0.75) {};
		\node [style=none] (578) at (14.75, -0.75) {};
		\node [style=none] (579) at (16.25, 0) {$=$};
		\node [style=whitedot] (580) at (19, -1) {};
		\node [style=none] (581) at (19, -1) {};
		\node [style=none] (582) at (18, 0) {};
		\node [style=none] (583) at (19, -1.75) {};
		\node [style=none] (584) at (19, -1) {};
		\node [style=label] (585) at (19, -2.25) {$Z$};
		\node [style=none] (586) at (19, -1) {};
		\node [style=none] (587) at (20, 0) {};
		\node [style=none] (588) at (18, 0.75) {};
		\node [style=map] (589) at (18, 0.5) {};
		\node [style=map] (590) at (20.5, 0.5) {$ \hspace*{0.7cm} $};
		\node [style=none] (591) at (20.5, 0.75) {};
		\node [style=none] (592) at (20.5, 1.75) {};
		\node [style=label] (593) at (20.5, 2) {$Y$};
		\node [style=none] (600) at (21, -1.75) {};
		\node [style=none] (601) at (21, 0) {};
		\node [style=label] (602) at (21, -2.25) {$W$};
		\node [style=label] (605) at (18, 2) {$X$};
		\node [style=none] (606) at (18, 0.75) {};
		\node [style=none] (607) at (18, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (290.center) to (289.center);
		\draw [in=90, out=-90] (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw (459.center) to (458.center);
		\draw (463.center) to (462.center);
		\draw [in=90, out=-90] (466.center) to (465.center);
		\draw (468.center) to (467.center);
		\draw (472.center) to (471.center);
		\draw [in=90, out=90, looseness=1.75] (480.center) to (479.center);
		\draw (483.center) to (482.center);
		\draw [norm] (507.center) to (506.center);
		\draw [norm] (509.center) to (507.center);
		\draw [norm] (508.center) to (509.center);
		\draw [norm] (508.center) to (506.center);
		\draw [in=150, out=-90] (512.center) to (511.center);
		\draw (514.center) to (513.center);
		\draw [in=30, out=-90] (517.center) to (516.center);
		\draw (525.center) to (524.center);
		\draw [in=90, out=90, looseness=1.75] (529.center) to (528.center);
		\draw (532.center) to (531.center);
		\draw (534.center) to (533.center);
		\draw [in=90, out=-90] (540.center) to (539.center);
		\draw [norm] (542.center) to (541.center);
		\draw [norm] (544.center) to (542.center);
		\draw [norm] (543.center) to (544.center);
		\draw [norm] (543.center) to (541.center);
		\draw [in=150, out=-90] (549.center) to (548.center);
		\draw (551.center) to (550.center);
		\draw [in=30, out=-90] (554.center) to (553.center);
		\draw (559.center) to (558.center);
		\draw [in=90, out=90, looseness=1.75] (563.center) to (562.center);
		\draw (566.center) to (565.center);
		\draw (568.center) to (567.center);
		\draw [in=90, out=-90] (574.center) to (573.center);
		\draw [norm] (576.center) to (575.center);
		\draw [norm] (578.center) to (576.center);
		\draw [norm] (577.center) to (578.center);
		\draw [norm] (577.center) to (575.center);
		\draw [in=150, out=-90] (582.center) to (581.center);
		\draw (584.center) to (583.center);
		\draw [in=30, out=-90] (587.center) to (586.center);
		\draw (592.center) to (591.center);
		\draw (601.center) to (600.center);
		\draw [in=90, out=-90] (607.center) to (606.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Thm_SG_axioms_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (608) at (-8.5, 0) {$=$};
		\node [style=whitedot] (609) at (-5.5, -1.75) {};
		\node [style=none] (610) at (-5.5, -1.75) {};
		\node [style=none] (611) at (-6.75, -0.25) {};
		\node [style=none] (612) at (-5.5, -2.5) {};
		\node [style=none] (613) at (-5.5, -1.75) {};
		\node [style=label] (614) at (-5.5, -3) {$Z$};
		\node [style=none] (615) at (-5.5, -1.75) {};
		\node [style=none] (616) at (-3, 0.25) {};
		\node [style=none] (617) at (-6.75, 0.5) {};
		\node [style=map] (618) at (-6.75, 0.25) {};
		\node [style=map] (619) at (-2.5, 0.75) {$ \hspace*{0.7cm} $};
		\node [style=none] (620) at (-2.5, 1) {};
		\node [style=none] (621) at (-2.5, 1.75) {};
		\node [style=label] (622) at (-2.5, 2) {$Y$};
		\node [style=none] (623) at (-3.5, -2.5) {};
		\node [style=none] (624) at (-2, 0.25) {};
		\node [style=label] (625) at (-3.5, -3) {$W$};
		\node [style=label] (626) at (-6.75, 2) {$X$};
		\node [style=none] (627) at (-6.75, 0.5) {};
		\node [style=none] (628) at (-6.75, 1.75) {};
		\node [style=whitedot] (629) at (-3.75, -1) {};
		\node [style=none] (630) at (-3.75, -1) {};
		\node [style=none] (631) at (-5.25, 0.25) {};
		\node [style=whitedot] (632) at (-2.5, -0.75) {};
		\node [style=none] (633) at (-2.5, -0.75) {};
		\node [style=none] (634) at (-4.25, 0.25) {};
		\node [style=map] (635) at (-4.75, 0.75) {$ \hspace*{0.7cm} $};
		\node [style=none] (636) at (0, 0) {$=$};
		\node [style=whitedot] (637) at (3, -1.75) {};
		\node [style=none] (638) at (3, -1.75) {};
		\node [style=none] (639) at (1.5, 0.25) {};
		\node [style=none] (640) at (3, -2.5) {};
		\node [style=none] (641) at (3, -1.75) {};
		\node [style=label] (642) at (3, -3) {$Z$};
		\node [style=none] (643) at (3, -1.75) {};
		\node [style=none] (644) at (5.25, 0.25) {};
		\node [style=none] (645) at (1.5, 1) {};
		\node [style=map] (646) at (1.5, 0.75) {};
		\node [style=map] (647) at (5.75, 0.75) {$ \hspace*{0.7cm} $};
		\node [style=none] (648) at (5.75, 1) {};
		\node [style=none] (649) at (5.75, 1.75) {};
		\node [style=label] (650) at (5.75, 2) {$Y$};
		\node [style=none] (651) at (5.25, -1.75) {};
		\node [style=none] (652) at (6.25, 0.25) {};
		\node [style=label] (653) at (5.25, -3) {$W$};
		\node [style=label] (654) at (1.5, 2) {$X$};
		\node [style=none] (655) at (1.5, 1) {};
		\node [style=none] (656) at (1.5, 1.75) {};
		\node [style=whitedot] (657) at (2, -1) {};
		\node [style=none] (658) at (2, -1) {};
		\node [style=none] (659) at (2.75, 0.25) {};
		\node [style=whitedot] (660) at (5.25, -1.75) {};
		\node [style=none] (661) at (5.25, -1.75) {};
		\node [style=none] (662) at (3.75, 0.25) {};
		\node [style=map] (663) at (3.25, 0.75) {$ \hspace*{0.7cm} $};
		\node [style=none] (664) at (5.25, -1.75) {};
		\node [style=none] (665) at (5.25, -2.5) {};
		\node [style=none] (666) at (7.75, 0) {$=$};
		\node [style=whitedot] (667) at (9.75, -1.25) {};
		\node [style=none] (668) at (9.75, -1.25) {};
		\node [style=none] (669) at (9.25, 0.25) {};
		\node [style=none] (670) at (9.75, -2) {};
		\node [style=none] (671) at (9.75, -1.25) {};
		\node [style=label] (672) at (9.75, -2.5) {$Z$};
		\node [style=none] (673) at (9.75, -1.25) {};
		\node [style=none] (674) at (11.5, 0.25) {};
		\node [style=none] (675) at (9.75, 1) {};
		\node [style=map] (676) at (12, 0.75) {$ \hspace*{0.7cm} $};
		\node [style=none] (677) at (12, 1) {};
		\node [style=none] (678) at (12, 1.75) {};
		\node [style=label] (679) at (12, 2) {$Y$};
		\node [style=none] (680) at (12, -1.25) {};
		\node [style=none] (681) at (12.5, 0.25) {};
		\node [style=label] (682) at (12, -2.5) {$W$};
		\node [style=label] (683) at (9.75, 2) {$X$};
		\node [style=none] (684) at (9.75, 1) {};
		\node [style=none] (685) at (9.75, 1.75) {};
		\node [style=whitedot] (686) at (12, -1.25) {};
		\node [style=none] (687) at (12, -1.25) {};
		\node [style=none] (688) at (10.25, 0.25) {};
		\node [style=map] (689) at (9.75, 0.75) {$ \hspace*{0.7cm} $};
		\node [style=none] (690) at (12, -1.25) {};
		\node [style=none] (691) at (12, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (611.center) to (610.center);
		\draw (613.center) to (612.center);
		\draw [in=30, out=-90] (616.center) to (615.center);
		\draw (621.center) to (620.center);
		\draw [in=90, out=-90, looseness=0.75] (624.center) to (623.center);
		\draw [in=90, out=-90] (628.center) to (627.center);
		\draw [in=120, out=-90] (631.center) to (630.center);
		\draw [in=120, out=-90] (634.center) to (633.center);
		\draw [in=150, out=-90] (639.center) to (638.center);
		\draw (641.center) to (640.center);
		\draw [in=30, out=-90] (644.center) to (643.center);
		\draw (649.center) to (648.center);
		\draw [in=90, out=-90] (652.center) to (651.center);
		\draw [in=90, out=-90] (656.center) to (655.center);
		\draw [in=45, out=-90] (659.center) to (658.center);
		\draw [in=120, out=-90] (662.center) to (661.center);
		\draw (665.center) to (664.center);
		\draw [in=90, out=-90] (669.center) to (668.center);
		\draw (671.center) to (670.center);
		\draw [in=45, out=-90, looseness=0.75] (674.center) to (673.center);
		\draw (678.center) to (677.center);
		\draw [in=90, out=-90] (681.center) to (680.center);
		\draw [in=90, out=-90] (685.center) to (684.center);
		\draw [in=120, out=-90, looseness=0.75] (688.center) to (687.center);
		\draw (691.center) to (690.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Thm_SG_axioms_4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (666) at (-0.25, 0) {$=$};
		\node [style=whitedot] (667) at (2.5, -1.25) {};
		\node [style=none] (668) at (2.5, -1.25) {};
		\node [style=none] (669) at (1.5, 0) {};
		\node [style=none] (670) at (2.5, -2) {};
		\node [style=none] (671) at (2.5, -1.25) {};
		\node [style=label] (672) at (2.5, -2.5) {$Z$};
		\node [style=none] (673) at (2.5, -1.25) {};
		\node [style=none] (674) at (3.5, 0) {};
		\node [style=none] (675) at (1.5, 0.75) {};
		\node [style=map] (676) at (4, 0.5) {$ \hspace*{0.7cm} $};
		\node [style=none] (677) at (4, 0.75) {};
		\node [style=none] (678) at (4, 1.75) {};
		\node [style=label] (679) at (4, 2) {$Y$};
		\node [style=none] (680) at (4.5, -2) {};
		\node [style=none] (681) at (4.5, 0) {};
		\node [style=label] (682) at (4.5, -2.5) {$W$};
		\node [style=label] (683) at (1.5, 2) {$X$};
		\node [style=none] (684) at (1.5, 0.75) {};
		\node [style=none] (685) at (1.5, 1.75) {};
		\node [style=map] (689) at (1.5, 0.5) {};
		\node [style=map] (692) at (-3, 0) {$ \hspace*{1.0cm} $};
		\node [style=none] (693) at (-2.25, 0.25) {};
		\node [style=none] (694) at (-2.25, 1.25) {};
		\node [style=label] (695) at (-3.75, 1.5) {$X$};
		\node [style=none] (696) at (-3.75, 0.25) {};
		\node [style=none] (697) at (-3.75, 1.25) {};
		\node [style=none] (698) at (-3.75, -1.25) {};
		\node [style=none] (699) at (-3.75, -0.5) {};
		\node [style=label] (700) at (-2.25, 1.5) {$Y$};
		\node [style=label] (701) at (-3.75, -1.75) {$Z$};
		\node [style=none] (702) at (-2.25, -1.25) {};
		\node [style=none] (703) at (-2.25, -0.5) {};
		\node [style=label] (704) at (-2.25, -1.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (669.center) to (668.center);
		\draw (671.center) to (670.center);
		\draw [in=75, out=-90] (674.center) to (673.center);
		\draw (678.center) to (677.center);
		\draw [in=90, out=-90] (681.center) to (680.center);
		\draw [in=90, out=-90] (685.center) to (684.center);
		\draw (694.center) to (693.center);
		\draw [in=90, out=-90] (697.center) to (696.center);
		\draw (699.center) to (698.center);
		\draw (703.center) to (702.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Thm_SG_axioms_5.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (288) at (-6, 0) {$ \hspace*{1.5cm} $};
		\node [style=none] (289) at (-6, 0.25) {};
		\node [style=none] (290) at (-6, 1.25) {};
		\node [style=label] (291) at (-7.25, 1.5) {$X$};
		\node [style=none] (294) at (-7.25, 0.25) {};
		\node [style=none] (295) at (-7.25, 1.25) {};
		\node [style=none] (296) at (-6, -1.5) {};
		\node [style=none] (297) at (-6, -0.5) {};
		\node [style=label] (298) at (-6, 1.5) {$Y$};
		\node [style=label] (299) at (-6, -2) {$Z$};
		\node [style=none] (300) at (-3, 0) {$=$};
		\node [style=none] (458) at (-4.75, 0.25) {};
		\node [style=none] (459) at (-4.75, 1.25) {};
		\node [style=label] (460) at (-4.75, 1.5) {$W$};
		\node [style=map] (545) at (0.5, -0.5) {$ \hspace*{1.8cm} $};
		\node [style=none] (546) at (0, -0.25) {};
		\node [style=none] (547) at (0, 1.5) {};
		\node [style=label] (548) at (-1, 1.75) {$X$};
		\node [style=none] (549) at (-1, -0.25) {};
		\node [style=none] (550) at (-1, 1.5) {};
		\node [style=label] (551) at (0, 1.75) {$Y$};
		\node [style=none] (552) at (1, -0.25) {};
		\node [style=none] (553) at (1, 1.5) {};
		\node [style=label] (554) at (1, 1.75) {$W$};
		\node [style=none] (555) at (2, -0.25) {};
		\node [style=none] (556) at (2, 0) {};
		\node [style=none] (557) at (3, 0) {};
		\node [style=none] (558) at (3, 0) {};
		\node [style=none] (559) at (2, 0) {};
		\node [style=none] (560) at (3, 0) {};
		\node [style=none] (562) at (2, 0) {};
		\node [style=none] (563) at (3, -2) {};
		\node [style=none] (564) at (3, 0) {};
		\node [style=none] (566) at (3, 0) {};
		\node [style=none] (567) at (3, 0) {};
		\node [style=label] (568) at (3, -2.5) {$Z$};
		\node [style=none] (569) at (-1.75, 1) {};
		\node [style=none] (570) at (3.25, 1) {};
		\node [style=none] (571) at (-1.75, -1.25) {};
		\node [style=none] (572) at (3.25, -1.25) {};
		\node [style=none] (573) at (4.75, 0) {$=$};
		\node [style=map] (574) at (7.5, 1) {$ \hspace*{0.7cm} $};
		\node [style=map] (575) at (8.5, -2) {$ \hspace*{0.7cm} $};
		\node [style=whitedot] (576) at (9, -0.75) {};
		\node [style=none] (577) at (9, -0.75) {};
		\node [style=none] (578) at (8, 0.5) {};
		\node [style=none] (579) at (9, -1.5) {};
		\node [style=none] (580) at (9, -0.75) {};
		\node [style=none] (581) at (9, -0.75) {};
		\node [style=none] (582) at (10.5, 2.5) {};
		\node [style=whitedot] (583) at (8, -0.75) {};
		\node [style=none] (584) at (8, -0.75) {};
		\node [style=none] (585) at (7, 0.5) {};
		\node [style=none] (586) at (8, -1.5) {};
		\node [style=none] (587) at (8, -0.75) {};
		\node [style=none] (588) at (8, -0.75) {};
		\node [style=none] (589) at (9, 0.75) {};
		\node [style=none] (590) at (8, 1.25) {};
		\node [style=none] (591) at (8, 2.5) {};
		\node [style=label] (592) at (7, 2.75) {$X$};
		\node [style=none] (593) at (7, 1.25) {};
		\node [style=none] (594) at (7, 2.5) {};
		\node [style=label] (595) at (8, 2.75) {$Y$};
		\node [style=label] (596) at (10.5, 2.75) {$W$};
		\node [style=none] (597) at (9, 0.75) {};
		\node [style=none] (598) at (9, 1.25) {};
		\node [style=none] (599) at (10, 1.25) {};
		\node [style=none] (600) at (10, 1.25) {};
		\node [style=none] (601) at (9, 1.25) {};
		\node [style=none] (602) at (10, 1.25) {};
		\node [style=none] (603) at (9, 1.25) {};
		\node [style=none] (604) at (10.5, -3.25) {};
		\node [style=none] (605) at (10, 1.25) {};
		\node [style=none] (606) at (10, 1.25) {};
		\node [style=none] (607) at (10, 1.25) {};
		\node [style=label] (608) at (10.5, -3.75) {$Z$};
		\node [style=none] (609) at (6.25, 2) {};
		\node [style=none] (610) at (11, 2) {};
		\node [style=none] (611) at (6.25, -2.75) {};
		\node [style=none] (612) at (11, -2.75) {};
		\node [style=none] (613) at (12.5, 0) {$=$};
		\node [style=map] (614) at (15.75, 1) {$ \hspace*{0.7cm} $};
		\node [style=map] (615) at (17.25, -2) {$ \hspace*{0.7cm} $};
		\node [style=whitedot] (616) at (17.75, -0.75) {};
		\node [style=none] (617) at (17.75, -0.75) {};
		\node [style=none] (618) at (16.25, 0.5) {};
		\node [style=none] (619) at (17.75, -1.5) {};
		\node [style=none] (620) at (17.75, -0.75) {};
		\node [style=none] (621) at (17.75, -0.75) {};
		\node [style=none] (622) at (17.75, 2.5) {};
		\node [style=whitedot] (623) at (15.25, -3.5) {};
		\node [style=none] (624) at (15.25, -3.5) {};
		\node [style=none] (625) at (15.25, 0.5) {};
		\node [style=none] (626) at (15.25, -3.5) {};
		\node [style=none] (627) at (15.75, -1.5) {};
		\node [style=none] (630) at (16.25, 1.25) {};
		\node [style=none] (631) at (16.25, 2.5) {};
		\node [style=label] (632) at (15.25, 2.75) {$X$};
		\node [style=none] (633) at (15.25, 1.25) {};
		\node [style=none] (634) at (15.25, 2.5) {};
		\node [style=label] (635) at (16.25, 2.75) {$Y$};
		\node [style=label] (636) at (17.75, 2.75) {$W$};
		\node [style=none] (637) at (15.25, -3.5) {};
		\node [style=none] (638) at (15.25, -4.25) {};
		\node [style=none] (639) at (16.75, -1.5) {};
		\node [style=none] (640) at (16.75, -1.5) {};
		\node [style=none] (641) at (15.75, -1.5) {};
		\node [style=none] (642) at (16.75, -1.5) {};
		\node [style=label] (648) at (15.25, -4.75) {$Z$};
		\node [style=none] (649) at (14, 2) {};
		\node [style=none] (650) at (18.75, 2) {};
		\node [style=none] (651) at (14, -2.75) {};
		\node [style=none] (652) at (18.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (290.center) to (289.center);
		\draw [in=90, out=-90] (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw (459.center) to (458.center);
		\draw (547.center) to (546.center);
		\draw [in=90, out=-90] (550.center) to (549.center);
		\draw (553.center) to (552.center);
		\draw (556.center) to (555.center);
		\draw [in=90, out=90, looseness=1.75] (559.center) to (558.center);
		\draw (564.center) to (563.center);
		\draw [norm] (570.center) to (569.center);
		\draw [norm] (572.center) to (570.center);
		\draw [norm] (571.center) to (572.center);
		\draw [norm] (571.center) to (569.center);
		\draw [in=150, out=-90] (578.center) to (577.center);
		\draw (580.center) to (579.center);
		\draw [in=30, out=-90] (582.center) to (581.center);
		\draw [in=150, out=-90] (585.center) to (584.center);
		\draw (587.center) to (586.center);
		\draw [in=30, out=-90] (589.center) to (588.center);
		\draw (591.center) to (590.center);
		\draw [in=90, out=-90] (594.center) to (593.center);
		\draw (598.center) to (597.center);
		\draw [in=90, out=90, looseness=1.75] (601.center) to (600.center);
		\draw [in=90, out=-90] (605.center) to (604.center);
		\draw [norm] (610.center) to (609.center);
		\draw [norm] (612.center) to (610.center);
		\draw [norm] (611.center) to (612.center);
		\draw [norm] (611.center) to (609.center);
		\draw [in=150, out=-90] (618.center) to (617.center);
		\draw (620.center) to (619.center);
		\draw [in=90, out=-90, looseness=0.75] (622.center) to (621.center);
		\draw [in=120, out=-90, looseness=1.25] (625.center) to (624.center);
		\draw [in=60, out=-90] (627.center) to (626.center);
		\draw (631.center) to (630.center);
		\draw [in=90, out=-90] (634.center) to (633.center);
		\draw (638.center) to (637.center);
		\draw [in=90, out=90, looseness=1.75] (641.center) to (640.center);
		\draw [norm] (650.center) to (649.center);
		\draw [norm] (652.center) to (650.center);
		\draw [norm] (651.center) to (652.center);
		\draw [norm] (651.center) to (649.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_Thm_SG_axioms_6.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (754) at (-10, 0) {$=$};
		\node [style=map] (755) at (-3.75, -1.5) {$ \hspace*{0.7cm} $};
		\node [style=whitedot] (756) at (-3.25, -0.25) {};
		\node [style=none] (757) at (-3.25, -0.25) {};
		\node [style=none] (758) at (-3.25, -1) {};
		\node [style=none] (759) at (-3.25, -0.25) {};
		\node [style=none] (760) at (-3.25, -0.25) {};
		\node [style=none] (761) at (-2.25, 2.75) {};
		\node [style=whitedot] (762) at (-5.75, -3) {};
		\node [style=none] (763) at (-5.75, -3) {};
		\node [style=none] (764) at (-5.75, -3) {};
		\node [style=none] (765) at (-5.25, -1) {};
		\node [style=label] (766) at (-2.25, 3) {$W$};
		\node [style=none] (767) at (-5.75, -3) {};
		\node [style=none] (768) at (-5.75, -3.75) {};
		\node [style=none] (769) at (-4.25, -1) {};
		\node [style=none] (770) at (-4.25, -1) {};
		\node [style=none] (771) at (-5.25, -1) {};
		\node [style=none] (772) at (-4.25, -1) {};
		\node [style=label] (773) at (-5.75, -4.25) {$Z$};
		\node [style=whitedot] (774) at (-6.25, -0.25) {};
		\node [style=none] (775) at (-6.25, -0.25) {};
		\node [style=none] (776) at (-7, 1) {};
		\node [style=none] (777) at (-5.75, -3) {};
		\node [style=none] (778) at (-6.25, -0.25) {};
		\node [style=none] (779) at (-6.25, -0.25) {};
		\node [style=none] (780) at (-5.25, 1) {};
		\node [style=none] (781) at (-7, 1.75) {};
		\node [style=map] (782) at (-4.75, 1.5) {$ \hspace*{0.7cm} $};
		\node [style=none] (783) at (-4.75, 1.75) {};
		\node [style=none] (784) at (-4.75, 2.75) {};
		\node [style=label] (785) at (-4.75, 3) {$Y$};
		\node [style=none] (786) at (-3.25, -0.25) {};
		\node [style=none] (787) at (-4.25, 1) {};
		\node [style=label] (788) at (-7, 3) {$X$};
		\node [style=none] (789) at (-7, 1.75) {};
		\node [style=none] (790) at (-7, 2.75) {};
		\node [style=map] (791) at (-7, 1.5) {};
		\node [style=none] (792) at (-7.75, 2.25) {};
		\node [style=none] (793) at (-1.75, 2.25) {};
		\node [style=none] (794) at (-7.75, -2.25) {};
		\node [style=none] (795) at (-1.75, -2.25) {};
		\node [style=map] (796) at (6, -1.25) {$ \hspace*{0.7cm} $};
		\node [style=whitedot] (797) at (6.5, 0) {};
		\node [style=none] (798) at (6.5, 0) {};
		\node [style=none] (799) at (6.5, -0.75) {};
		\node [style=none] (800) at (6.5, 0) {};
		\node [style=none] (801) at (6.5, 0) {};
		\node [style=none] (802) at (7, 2.75) {};
		\node [style=whitedot] (803) at (3.25, -3.25) {};
		\node [style=none] (804) at (3.25, -3.25) {};
		\node [style=none] (805) at (3.25, -3.25) {};
		\node [style=none] (806) at (4, -1.25) {};
		\node [style=label] (807) at (7, 3) {$W$};
		\node [style=none] (808) at (3.25, -3.25) {};
		\node [style=none] (809) at (3.25, -4) {};
		\node [style=none] (810) at (5.5, -0.75) {};
		\node [style=none] (811) at (5.5, -0.75) {};
		\node [style=none] (812) at (4, -1.25) {};
		\node [style=none] (813) at (5.5, -0.75) {};
		\node [style=label] (814) at (3.25, -4.5) {$Z$};
		\node [style=whitedot] (815) at (4, -1.25) {};
		\node [style=none] (816) at (3.25, -3.25) {};
		\node [style=none] (817) at (2, 0) {};
		\node [style=none] (818) at (4, -1.25) {};
		\node [style=none] (819) at (4.25, 1) {};
		\node [style=none] (820) at (2, 0.75) {};
		\node [style=map] (821) at (4.75, 1.5) {$ \hspace*{0.7cm} $};
		\node [style=none] (822) at (4.75, 1.75) {};
		\node [style=none] (823) at (4.75, 2.75) {};
		\node [style=label] (824) at (4.75, 3) {$Y$};
		\node [style=none] (825) at (6.5, 0) {};
		\node [style=none] (826) at (5.25, 1) {};
		\node [style=label] (827) at (2, 3) {$X$};
		\node [style=none] (828) at (2, 0.75) {};
		\node [style=none] (829) at (2, 2.75) {};
		\node [style=map] (830) at (2, 0.5) {};
		\node [style=none] (831) at (0, 0) {$=$};
		\node [style=none] (832) at (3.25, 2.25) {};
		\node [style=none] (833) at (7.5, 2.25) {};
		\node [style=none] (834) at (3.25, -2.25) {};
		\node [style=none] (835) at (7.5, -2.25) {};
		\node [style=none] (836) at (4, -1.25) {};
		\node [style=whitedot] (837) at (13.5, -1.75) {};
		\node [style=none] (838) at (13.5, -1.75) {};
		\node [style=none] (839) at (12.25, -0.25) {};
		\node [style=none] (840) at (13.5, -2.5) {};
		\node [style=none] (841) at (13.5, -1.75) {};
		\node [style=label] (842) at (13.5, -3) {$Z$};
		\node [style=none] (843) at (13.5, -1.75) {};
		\node [style=none] (844) at (14.75, -0.25) {};
		\node [style=none] (845) at (12.25, 0.5) {};
		\node [style=map] (846) at (14.75, 0.25) {$ \hspace*{0.7cm} $};
		\node [style=none] (847) at (14.25, 0.5) {};
		\node [style=none] (848) at (14.25, 1.5) {};
		\node [style=label] (849) at (14.25, 1.75) {$Y$};
		\node [style=none] (850) at (15.25, 0.5) {};
		\node [style=none] (851) at (15.25, 1.5) {};
		\node [style=label] (852) at (15.25, 1.75) {$W$};
		\node [style=label] (853) at (12.25, 1.75) {$X$};
		\node [style=none] (854) at (12.25, 0.5) {};
		\node [style=none] (855) at (12.25, 1.5) {};
		\node [style=map] (856) at (12.25, 0.25) {};
		\node [style=none] (857) at (9.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (759.center) to (758.center);
		\draw [in=45, out=-90] (761.center) to (760.center);
		\draw [in=60, out=-90, looseness=0.75] (765.center) to (764.center);
		\draw (768.center) to (767.center);
		\draw [in=90, out=90, looseness=1.75] (771.center) to (770.center);
		\draw [in=90, out=-90] (776.center) to (775.center);
		\draw [in=120, out=-90] (778.center) to (777.center);
		\draw [in=75, out=-90] (780.center) to (779.center);
		\draw (784.center) to (783.center);
		\draw [in=120, out=-90] (787.center) to (786.center);
		\draw [in=90, out=-90] (790.center) to (789.center);
		\draw [norm] (793.center) to (792.center);
		\draw [norm] (795.center) to (793.center);
		\draw [norm] (794.center) to (795.center);
		\draw [norm] (794.center) to (792.center);
		\draw (800.center) to (799.center);
		\draw [in=45, out=-90] (802.center) to (801.center);
		\draw [in=30, out=-90] (806.center) to (805.center);
		\draw (809.center) to (808.center);
		\draw [in=105, out=75, looseness=1.75] (812.center) to (811.center);
		\draw [in=135, out=-90] (817.center) to (816.center);
		\draw [in=105, out=-90] (819.center) to (818.center);
		\draw (823.center) to (822.center);
		\draw [in=90, out=-90, looseness=1.25] (826.center) to (825.center);
		\draw [in=90, out=-90] (829.center) to (828.center);
		\draw [norm] (833.center) to (832.center);
		\draw [norm] (835.center) to (833.center);
		\draw [norm] (834.center) to (835.center);
		\draw [norm] (834.center) to (832.center);
		\draw [in=90, out=-90] (839.center) to (838.center);
		\draw (841.center) to (840.center);
		\draw [in=75, out=-90] (844.center) to (843.center);
		\draw (848.center) to (847.center);
		\draw [in=90, out=-90] (851.center) to (850.center);
		\draw [in=90, out=-90] (855.center) to (854.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_support_projector_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0, 0) {$\Rightarrow$};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=upground] (30) at (3.75, 1.75) {};
		\node [style=none] (31) at (-2.5, 0.5) {};
		\node [style=none] (32) at (-2.5, 1.25) {};
		\node [style=none] (33) at (-3.75, 0) {$=$};
		\node [style=none] (34) at (-2.5, -1.75) {$X$};
		\node [style=none] (35) at (-2.5, -0.5) {};
		\node [style=none] (36) at (-2.5, -1.25) {};
		\node [style=label] (37) at (-2.5, 1.75) {$Y$};
		\node [style=none] (38) at (-6.5, 0.75) {};
		\node [style=none] (39) at (-6.5, 1.5) {};
		\node [style=none] (40) at (-6.5, -2.5) {$X$};
		\node [style=none] (41) at (-6.5, -0.25) {};
		\node [style=none] (42) at (-6.5, -1.25) {};
		\node [style=label] (43) at (-6.5, 2) {$Y$};
		\node [style=none] (44) at (-5, -0.25) {};
		\node [style=none] (45) at (-6.5, -1.25) {};
		\node [style=whitedot] (46) at (-6.5, -1.25) {};
		\node [style=none] (47) at (-6.5, -1.25) {};
		\node [style=none] (48) at (-6.5, -2) {};
		\node [style=map] (49) at (-6.5, 0.25) {$ \ $};
		\node [style=map] (50) at (-5, 0.25) {$ \ $};
		\node [style=map] (51) at (-2.5, 0) {$ \ $};
		\node [style=none] (52) at (6.5, 0.25) {$=$};
		\node [style=none] (53) at (9, -0.5) {};
		\node [style=none] (54) at (9, -1.25) {};
		\node [style=none] (55) at (2.5, 0.5) {$X$};
		\node [style=none] (56) at (3.75, 0) {};
		\node [style=none] (57) at (3.75, -1) {};
		\node [style=none] (58) at (5.25, 0) {};
		\node [style=none] (59) at (3.75, -1) {};
		\node [style=whitedot] (60) at (3.75, -1) {};
		\node [style=none] (61) at (3.75, -1) {};
		\node [style=none] (62) at (3.75, -1.75) {};
		\node [style=map] (63) at (3.75, 0.5) {$ \ $};
		\node [style=map] (64) at (5.25, 0.5) {$ \ $};
		\node [style=map] (65) at (9, 0) {$ \ $};
		\node [style=none] (66) at (9, 0.5) {};
		\node [style=upground] (67) at (9, 1.25) {};
		\node [style=none] (68) at (3.75, -3.25) {$X$};
		\node [style=none] (69) at (3.75, -1) {};
		\node [style=none] (70) at (3.75, -2) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (3.75, -2) {};
		\node [style=whitedot] (73) at (3.75, -2) {};
		\node [style=none] (74) at (3.75, -2) {};
		\node [style=none] (75) at (3.75, -2.75) {};
		\node [style=none] (76) at (7.75, 0.75) {$X$};
		\node [style=none] (77) at (9, -2.75) {$X$};
		\node [style=none] (78) at (9, -0.5) {};
		\node [style=none] (79) at (9, -1.5) {};
		\node [style=none] (80) at (7.75, 0.25) {};
		\node [style=none] (81) at (9, -1.5) {};
		\node [style=whitedot] (82) at (9, -1.5) {};
		\node [style=none] (83) at (9, -1.5) {};
		\node [style=none] (84) at (9, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30);
		\draw (32.center) to (31.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw [in=-90, out=60] (45.center) to (44.center);
		\draw (48.center) to (47.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw [in=-90, out=60] (59.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw (66.center) to (67);
		\draw (70.center) to (69.center);
		\draw [in=-90, out=165] (72.center) to (71.center);
		\draw (75.center) to (74.center);
		\draw (79.center) to (78.center);
		\draw [in=-90, out=165] (81.center) to (80.center);
		\draw (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_support_projector_2_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$\Rightarrow$};
		\node [style=none] (1) at (1.25, 0.25) {$=$};
		\node [style=none] (2) at (4, 0.5) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (-3.75, 1.75) {$X$};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=whitedot] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=map] (11) at (-2.25, 1.25) {$ \ $};
		\node [style=map] (12) at (-0.75, 1.25) {$ \ $};
		\node [style=map] (13) at (4, 1) {$ \ $};
		\node [style=none] (14) at (-2.25, -1.75) {$X$};
		\node [style=none] (15) at (-2.25, -0.25) {};
		\node [style=none] (16) at (-2.25, -1.25) {};
		\node [style=none] (17) at (-3.75, 1.25) {};
		\node [style=none] (18) at (-2.25, -0.25) {};
		\node [style=none] (19) at (2.5, 2) {$X$};
		\node [style=none] (20) at (4, -1.75) {$X$};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=whitedot] (25) at (4, -0.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=none] (30) at (10, -2.75) {$X$};
		\node [style=none] (31) at (10, -0.25) {};
		\node [style=none] (32) at (10, -1.25) {};
		\node [style=none] (34) at (11.5, -0.25) {};
		\node [style=none] (35) at (10, -1.25) {};
		\node [style=whitedot] (36) at (10, -1.25) {};
		\node [style=none] (37) at (10, -1.25) {};
		\node [style=none] (38) at (10, -2.25) {};
		\node [style=map] (40) at (11.5, 0.25) {$ \ $};
		\node [style=none] (41) at (7, 0) {$\Rightarrow$};
		\node [style=none] (42) at (10, 2.5) {$X$};
		\node [style=none] (43) at (10, 2) {};
		\node [style=none] (44) at (10, 0.5) {};
		\node [style=none] (45) at (11.5, 1.5) {};
		\node [style=none] (46) at (10, 0.5) {};
		\node [style=whitedot] (47) at (10, 0.5) {};
		\node [style=none] (48) at (10, 0.5) {};
		\node [style=none] (49) at (10, -0.25) {};
		\node [style=map] (50) at (11.5, 2) {$ \ $};
		\node [style=none] (51) at (13.5, 0) {$=$};
		\node [style=none] (52) at (15, -2) {$X$};
		\node [style=none] (53) at (15, 1.25) {};
		\node [style=none] (54) at (15, -0.5) {};
		\node [style=none] (55) at (16.5, 0.5) {};
		\node [style=none] (56) at (15, -0.5) {};
		\node [style=whitedot] (57) at (15, -0.5) {};
		\node [style=none] (58) at (15, -0.5) {};
		\node [style=none] (59) at (15, -1.5) {};
		\node [style=map] (60) at (16.5, 1) {$ \ $};
		\node [style=none] (65) at (15, 1.25) {};
		\node [style=none] (66) at (15, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=60] (8.center) to (7.center);
		\draw (16.center) to (15.center);
		\draw [in=-90, out=165] (18.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw [in=-90, out=165] (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw [in=-90, out=60] (35.center) to (34.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw [in=-90, out=60] (46.center) to (45.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw [in=-90, out=60] (56.center) to (55.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_support_projector_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-1.75, 0.25) {};
		\node [style=none] (68) at (-2.25, -0.75) {};
		\node [style=whitedot] (69) at (-2.25, -0.75) {};
		\node [style=map] (70) at (-1.75, 0.75) {$ \ $};
		\node [style=map] (71) at (19.5, -0.5) {$ \hspace*{1cm} $};
		\node [style=none] (72) at (1, 0) {$=$};
		\node [style=none] (73) at (18.75, 0.75) {};
		\node [style=none] (74) at (18.75, -0.25) {};
		\node [style=none] (75) at (18.75, -0.25) {};
		\node [style=none] (76) at (20.25, 0.75) {};
		\node [style=none] (77) at (20.25, -0.25) {};
		\node [style=none] (78) at (20.25, -0.25) {};
		\node [style=none] (79) at (18.75, 1.25) {$X$};
		\node [style=none] (80) at (20.25, 1.25) {$Y$};
		\node [style=map] (81) at (-1.5, -2) {$ \hspace*{1cm} $};
		\node [style=none] (82) at (-2.25, -0.75) {};
		\node [style=none] (83) at (-2.25, -1.75) {};
		\node [style=none] (84) at (-2.25, -1.75) {};
		\node [style=none] (85) at (-0.5, 1.5) {};
		\node [style=none] (86) at (-0.75, -1.75) {};
		\node [style=none] (87) at (-0.75, -1.75) {};
		\node [style=none] (88) at (-2.75, 2) {$X$};
		\node [style=none] (89) at (-0.5, 2) {$Y$};
		\node [style=none] (90) at (-2.75, 1.5) {};
		\node [style=none] (91) at (-2.25, -0.75) {};
		\node [style=none] (92) at (-2.25, -0.75) {};
		\node [style=map] (93) at (3.5, -2.5) {};
		\node [style=none] (94) at (4.5, 0) {};
		\node [style=none] (95) at (3.5, -1.25) {};
		\node [style=whitedot] (96) at (3.5, -1.25) {};
		\node [style=map] (97) at (4.5, 0.5) {$ \ $};
		\node [style=none] (98) at (3.5, -1.25) {};
		\node [style=none] (99) at (3.5, -2.25) {};
		\node [style=none] (100) at (3.5, -2.25) {};
		\node [style=none] (101) at (3.5, -1.25) {};
		\node [style=none] (102) at (3.5, -1.25) {};
		\node [style=none] (103) at (4.5, 1.75) {};
		\node [style=none] (104) at (4.5, 0.75) {};
		\node [style=none] (105) at (4.5, 0.75) {};
		\node [style=none] (106) at (4.5, 2.25) {$Y$};
		\node [style=none] (107) at (3.25, 1.25) {};
		\node [style=none] (108) at (2.5, 0.25) {};
		\node [style=whitedot] (109) at (2.5, 0.25) {};
		\node [style=map] (110) at (3.25, 1.75) {$ \ $};
		\node [style=none] (111) at (2.5, 0.25) {};
		\node [style=none] (112) at (2, 3) {$X$};
		\node [style=none] (113) at (2, 2.5) {};
		\node [style=none] (114) at (2.5, 0.25) {};
		\node [style=none] (115) at (2.5, 0.25) {};
		\node [style=none] (116) at (2.5, 0.25) {};
		\node [style=none] (117) at (3.5, -1.25) {};
		\node [style=none] (118) at (6, 0) {$=$};
		\node [style=map] (119) at (8.5, -2.75) {};
		\node [style=none] (120) at (9.5, -0.25) {};
		\node [style=none] (121) at (8.5, -1.5) {};
		\node [style=whitedot] (122) at (8.5, -1.5) {};
		\node [style=map] (123) at (8.75, 2) {$ \ $};
		\node [style=none] (124) at (8.5, -1.5) {};
		\node [style=none] (125) at (8.5, -2.5) {};
		\node [style=none] (126) at (8.5, -2.5) {};
		\node [style=none] (127) at (8.5, -1.5) {};
		\node [style=none] (128) at (8.5, -1.5) {};
		\node [style=none] (129) at (8.75, 3) {};
		\node [style=none] (130) at (8.75, 2.25) {};
		\node [style=none] (131) at (8.75, 2.25) {};
		\node [style=none] (132) at (8.75, 3.5) {$Y$};
		\node [style=none] (138) at (7, 2.25) {$X$};
		\node [style=none] (142) at (7, 1.75) {};
		\node [style=none] (143) at (8.5, -1.5) {};
		\node [style=none] (144) at (10.5, 1) {};
		\node [style=none] (145) at (9.5, -0.25) {};
		\node [style=whitedot] (146) at (9.5, -0.25) {};
		\node [style=map] (147) at (10.5, 1.5) {$ \ $};
		\node [style=none] (148) at (9.5, -0.25) {};
		\node [style=none] (150) at (8.75, 1.75) {};
		\node [style=none] (151) at (9.5, -0.25) {};
		\node [style=none] (152) at (9.5, -0.25) {};
		\node [style=none] (153) at (9.5, -0.25) {};
		\node [style=none] (154) at (12, 0) {$=$};
		\node [style=map] (155) at (14.5, -2.5) {};
		\node [style=none] (157) at (14.5, -1.25) {};
		\node [style=whitedot] (158) at (14.5, -1.25) {};
		\node [style=map] (159) at (15.25, 0.5) {$ \ $};
		\node [style=none] (160) at (14.5, -1.25) {};
		\node [style=none] (161) at (14.5, -2.25) {};
		\node [style=none] (162) at (14.5, -2.25) {};
		\node [style=none] (163) at (14.5, -1.25) {};
		\node [style=none] (164) at (14.5, -1.25) {};
		\node [style=none] (165) at (15.25, 1.75) {};
		\node [style=none] (166) at (15.25, 0.75) {};
		\node [style=none] (167) at (15.25, 0.75) {};
		\node [style=none] (168) at (15.25, 2.25) {$Y$};
		\node [style=none] (169) at (13.5, 2.25) {$X$};
		\node [style=none] (170) at (13.5, 1.75) {};
		\node [style=none] (171) at (14.5, -1.25) {};
		\node [style=none] (177) at (15.25, 0) {};
		\node [style=none] (178) at (14.5, -1.25) {};
		\node [style=none] (181) at (17, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (68.center) to (67.center);
		\draw (74.center) to (73.center);
		\draw (77.center) to (76.center);
		\draw (83.center) to (82.center);
		\draw [in=270, out=90] (86.center) to (85.center);
		\draw [in=-90, out=120] (91.center) to (90.center);
		\draw [in=-90, out=60] (95.center) to (94.center);
		\draw (99.center) to (98.center);
		\draw [in=270, out=90] (104.center) to (103.center);
		\draw [in=-90, out=60] (108.center) to (107.center);
		\draw [in=-90, out=120] (114.center) to (113.center);
		\draw [in=-90, out=120, looseness=1.25] (117.center) to (116.center);
		\draw [in=-90, out=60] (121.center) to (120.center);
		\draw (125.center) to (124.center);
		\draw [in=270, out=90] (130.center) to (129.center);
		\draw [in=-90, out=120, looseness=1.25] (143.center) to (142.center);
		\draw [in=-90, out=60] (145.center) to (144.center);
		\draw [in=-90, out=120] (151.center) to (150.center);
		\draw (161.center) to (160.center);
		\draw [in=270, out=90] (166.center) to (165.center);
		\draw [in=-90, out=135] (171.center) to (170.center);
		\draw [in=-90, out=60, looseness=0.75] (178.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Proof_support_projector__oneline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0.5, 0) {$\Rightarrow$};
		\node [style=none] (29) at (3.5, 1.5) {};
		\node [style=upground] (30) at (3.5, 2.25) {};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-2.75, 0) {$=$};
		\node [style=none] (34) at (-1.5, -1.75) {$X$};
		\node [style=none] (35) at (-1.5, -0.5) {};
		\node [style=none] (36) at (-1.5, -1.25) {};
		\node [style=label] (37) at (-1.5, 1.75) {$Y$};
		\node [style=none] (38) at (-5.5, 0.75) {};
		\node [style=none] (39) at (-5.5, 1.5) {};
		\node [style=none] (40) at (-5.5, -2.5) {$X$};
		\node [style=none] (41) at (-5.5, -0.25) {};
		\node [style=none] (42) at (-5.5, -1.25) {};
		\node [style=label] (43) at (-5.5, 2) {$Y$};
		\node [style=none] (44) at (-4, -0.25) {};
		\node [style=none] (45) at (-5.5, -1.25) {};
		\node [style=whitedot] (46) at (-5.5, -1.25) {};
		\node [style=none] (47) at (-5.5, -1.25) {};
		\node [style=none] (48) at (-5.5, -2) {};
		\node [style=map] (49) at (-5.5, 0.25) {$ \ $};
		\node [style=map] (50) at (-4, 0.25) {$ \ $};
		\node [style=map] (51) at (-1.5, 0) {$ \ $};
		\node [style=none] (52) at (6, 0) {$=$};
		\node [style=none] (53) at (8, 0) {};
		\node [style=none] (54) at (8, -0.75) {};
		\node [style=none] (55) at (2.25, 1) {$X$};
		\node [style=none] (56) at (3.5, 0.5) {};
		\node [style=none] (57) at (3.5, -0.5) {};
		\node [style=none] (58) at (5, 0.5) {};
		\node [style=none] (59) at (3.5, -0.5) {};
		\node [style=whitedot] (60) at (3.5, -0.5) {};
		\node [style=none] (61) at (3.5, -0.5) {};
		\node [style=none] (62) at (3.5, -1.25) {};
		\node [style=map] (63) at (3.5, 1) {$ \ $};
		\node [style=map] (64) at (5, 1) {$ \ $};
		\node [style=map] (65) at (8, 0.5) {$ \ $};
		\node [style=none] (66) at (8, 1) {};
		\node [style=upground] (67) at (8, 1.75) {};
		\node [style=none] (68) at (3.5, -2.75) {$X$};
		\node [style=none] (69) at (3.5, -0.5) {};
		\node [style=none] (70) at (3.5, -1.5) {};
		\node [style=none] (71) at (2.25, 0.5) {};
		\node [style=none] (72) at (3.5, -1.5) {};
		\node [style=whitedot] (73) at (3.5, -1.5) {};
		\node [style=none] (74) at (3.5, -1.5) {};
		\node [style=none] (75) at (3.5, -2.25) {};
		\node [style=none] (76) at (6.75, 1.25) {$X$};
		\node [style=none] (77) at (8, -2.25) {$X$};
		\node [style=none] (78) at (8, 0) {};
		\node [style=none] (79) at (8, -1) {};
		\node [style=none] (80) at (6.75, 0.75) {};
		\node [style=none] (81) at (8, -1) {};
		\node [style=whitedot] (82) at (8, -1) {};
		\node [style=none] (83) at (8, -1) {};
		\node [style=none] (84) at (8, -1.75) {};
		\node [style=none] (85) at (10, 0) {$\Rightarrow$};
		\node [style=none] (86) at (15.5, 0) {$=$};
		\node [style=none] (87) at (17.5, 0.5) {};
		\node [style=none] (88) at (17.5, -0.25) {};
		\node [style=none] (89) at (11.5, 1.75) {$X$};
		\node [style=none] (90) at (13, 0.75) {};
		\node [style=none] (91) at (13, -0.25) {};
		\node [style=none] (92) at (14.5, 0.75) {};
		\node [style=none] (93) at (13, -0.25) {};
		\node [style=whitedot] (94) at (13, -0.25) {};
		\node [style=none] (95) at (13, -0.25) {};
		\node [style=map] (96) at (13, 1.25) {$ \ $};
		\node [style=map] (97) at (14.5, 1.25) {$ \ $};
		\node [style=map] (98) at (17.5, 1) {$ \ $};
		\node [style=none] (99) at (13, -1.75) {$X$};
		\node [style=none] (100) at (13, -0.25) {};
		\node [style=none] (101) at (13, -1.25) {};
		\node [style=none] (102) at (11.5, 1.25) {};
		\node [style=none] (103) at (13, -0.25) {};
		\node [style=none] (104) at (16, 2) {$X$};
		\node [style=none] (105) at (17.5, -1.75) {$X$};
		\node [style=none] (106) at (17.5, 0.5) {};
		\node [style=none] (107) at (17.5, -0.5) {};
		\node [style=none] (108) at (16, 1.5) {};
		\node [style=none] (109) at (17.5, -0.5) {};
		\node [style=whitedot] (110) at (17.5, -0.5) {};
		\node [style=none] (111) at (17.5, -0.5) {};
		\node [style=none] (112) at (17.5, -1.25) {};
		\node [style=none] (113) at (21, -2.75) {$X$};
		\node [style=none] (114) at (21, -0.25) {};
		\node [style=none] (115) at (21, -1.25) {};
		\node [style=none] (116) at (22.5, -0.25) {};
		\node [style=none] (117) at (21, -1.25) {};
		\node [style=whitedot] (118) at (21, -1.25) {};
		\node [style=none] (119) at (21, -1.25) {};
		\node [style=none] (120) at (21, -2.25) {};
		\node [style=map] (121) at (22.5, 0.25) {$ \ $};
		\node [style=none] (122) at (19.25, 0) {$\Rightarrow$};
		\node [style=none] (123) at (21, 2.5) {$X$};
		\node [style=none] (124) at (21, 2) {};
		\node [style=none] (125) at (21, 0.5) {};
		\node [style=none] (126) at (22.5, 1.5) {};
		\node [style=none] (127) at (21, 0.5) {};
		\node [style=whitedot] (128) at (21, 0.5) {};
		\node [style=none] (129) at (21, 0.5) {};
		\node [style=none] (130) at (21, -0.25) {};
		\node [style=map] (131) at (22.5, 2) {$ \ $};
		\node [style=none] (132) at (23.75, 0) {$=$};
		\node [style=none] (133) at (24.5, -2) {$X$};
		\node [style=none] (134) at (24.5, 1.25) {};
		\node [style=none] (135) at (24.5, -0.5) {};
		\node [style=none] (136) at (26, 0.5) {};
		\node [style=none] (137) at (24.5, -0.5) {};
		\node [style=whitedot] (138) at (24.5, -0.5) {};
		\node [style=none] (139) at (24.5, -0.5) {};
		\node [style=none] (140) at (24.5, -1.5) {};
		\node [style=map] (141) at (26, 1) {$ \ $};
		\node [style=none] (142) at (24.5, 1.25) {};
		\node [style=none] (143) at (24.5, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30);
		\draw (32.center) to (31.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw [in=-90, out=60] (45.center) to (44.center);
		\draw (48.center) to (47.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw [in=-90, out=60] (59.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw (66.center) to (67);
		\draw (70.center) to (69.center);
		\draw [in=-90, out=165] (72.center) to (71.center);
		\draw (75.center) to (74.center);
		\draw (79.center) to (78.center);
		\draw [in=-90, out=165] (81.center) to (80.center);
		\draw (84.center) to (83.center);
		\draw (88.center) to (87.center);
		\draw (91.center) to (90.center);
		\draw [in=-90, out=60] (93.center) to (92.center);
		\draw (101.center) to (100.center);
		\draw [in=-90, out=165] (103.center) to (102.center);
		\draw (107.center) to (106.center);
		\draw [in=-90, out=165] (109.center) to (108.center);
		\draw (112.center) to (111.center);
		\draw (115.center) to (114.center);
		\draw [in=-90, out=60] (117.center) to (116.center);
		\draw (120.center) to (119.center);
		\draw (125.center) to (124.center);
		\draw [in=-90, out=60] (127.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw (135.center) to (134.center);
		\draw [in=-90, out=60] (137.center) to (136.center);
		\draw (140.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Update_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (21) at (0.5, -1) {$M$};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (-0.25, 3) {};
		\node [style=label] (26) at (-0.25, 3.5) {$S$};
		\node [style=label] (27) at (1.75, 0) {$O$};
		\node [style=map] (28) at (1.25, 1.25) {$o$};
		\node [style=none] (29) at (-1.75, -2) {};
		\node [style=none] (30) at (-1.75, 2.25) {};
		\node [style=none] (31) at (2.75, 2.25) {};
		\node [style=none] (32) at (2.75, -2) {};
		\node [style=none] (36) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [style=dashed] (29.center) to (32.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Update_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (11) at (-0.5, -0.25) {$M$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=label] (14) at (-1.25, 2.5) {$S$};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (21) at (1.25, 0.25) {};
		\node [style=none] (22) at (1.25, -2.25) {};
		\node [style=none] (23) at (-2, -1.25) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=none] (25) at (2, 1.25) {};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=none] (28) at (1.25, -2.25) {};
		\node [style=none] (32) at (1.25, -2.25) {};
		\node [style=none] (33) at (1.25, -2.25) {};
		\node [style=map] (34) at (1.25, -2.5) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (23.center) to (26.center);
		\draw [style=dashed] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_extractedChannel.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.25, -2) {$c_X$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (-0.5, -4.75) {$c_R$};
		\node [style=none] (126) at (-0.5, -3.5) {};
		\node [style=none] (127) at (-0.5, -4.5) {};
		\node [style=whitedot] (128) at (-1.25, -0.75) {};
		\node [style=whitedot] (129) at (-0.5, -3.5) {};
		\node [style=none] (130) at (0, 1.75) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (132) at (-1.25, -0.75) {};
		\node [style=none] (133) at (-1.25, -1.75) {};
		\node [style=none] (134) at (-1.25, -2.25) {};
		\node [style=none] (135) at (-0.5, -3.5) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (-0.5, -3.5) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-1.25, -0.75) {};
		\node [style=none] (142) at (-2.25, -6.25) {};
		\node [style=none] (143) at (-1.25, -0.75) {};
		\node [style=none] (144) at (-2.25, -6.75) {\small $X$};
		\node [style=none] (153) at (0.75, 2.75) {};
		\node [style=none] (154) at (0.75, -5.5) {};
		\node [style=none] (155) at (0.75, 2.75) {};
		\node [style=none] (157) at (-3, -5.5) {};
		\node [style=none] (158) at (-3, 2.75) {};
		\node [style=none] (159) at (-3, -5.5) {};
		\node [style=none] (160) at (0.75, -5.5) {};
		\node [style=none] (161) at (-3, 2.75) {};
		\node [style=none] (162) at (0.75, 2.75) {};
		\node [style=none] (163) at (0, 3.25) {};
		\node [style=none] (164) at (0, 2.25) {};
		\node [style=map] (165) at (0, 2) {$c_Y$};
		\node [style=none] (166) at (0, 3.75) {\small $Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw [in=-90, out=165] (135.center) to (134.center);
		\draw [in=270, out=0, looseness=0.50] (137.center) to (136.center);
		\draw [in=-90, out=45] (139.center) to (138.center);
		\draw [in=90, out=120, looseness=1.25] (143.center) to (142.center);
		\draw [norm] (155.center) to (154.center);
		\draw [norm] (158.center) to (157.center);
		\draw [norm] (160.center) to (159.center);
		\draw [norm] (162.center) to (161.center);
		\draw (164.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_extractedChannel_0.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (124) at (0, 0.75) {$P(Y|X)$};
		\node [style=none] (130) at (0, 2.25) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (138) at (0, 0.25) {};
		\node [style=none] (139) at (0, -1) {};
		\node [style=none] (146) at (0, 2.75) {\small $Y$};
		\node [style=none] (165) at (0, -1.5) {\small $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (131.center) to (130.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_extractedChannel_simplified.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-0.25, -2.5) {$c_X$};
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (0.5, -4.75) {$c_R$};
		\node [style=none] (126) at (0.5, -3.5) {};
		\node [style=none] (127) at (0.5, -4.5) {};
		\node [style=whitedot] (128) at (-2, -6) {};
		\node [style=whitedot] (129) at (0.5, -3.5) {};
		\node [style=none] (130) at (0, 1.75) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (132) at (-1.25, -2.25) {};
		\node [style=none] (133) at (-0.25, -2.25) {};
		\node [style=none] (134) at (-0.25, -2.75) {};
		\node [style=none] (135) at (0.5, -3.5) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (0.5, -3.5) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-2, -3) {};
		\node [style=none] (142) at (-2, -7) {};
		\node [style=none] (143) at (-2, -3) {};
		\node [style=none] (144) at (-2, -7.5) {\small $X$};
		\node [style=none] (153) at (1.5, 2.75) {};
		\node [style=none] (154) at (1.5, -5.5) {};
		\node [style=none] (155) at (1.5, 2.75) {};
		\node [style=none] (157) at (-3, -5.5) {};
		\node [style=none] (158) at (-3, 2.75) {};
		\node [style=none] (159) at (-3, -5.5) {};
		\node [style=none] (160) at (1.5, -5.5) {};
		\node [style=none] (161) at (-3, 2.75) {};
		\node [style=none] (162) at (1.5, 2.75) {};
		\node [style=none] (163) at (0, 3.25) {};
		\node [style=none] (164) at (0, 2.25) {};
		\node [style=map] (165) at (0, 2) {$c_Y$};
		\node [style=none] (166) at (0, 3.75) {\small $Y$};
		\node [style=none] (167) at (-1.25, -2.25) {};
		\node [style=none] (168) at (-2, -6) {};
		\node [style=map] (169) at (6.75, -2.25) {$c_X$};
		\node [style=map] (170) at (6, 1.25) {$c_Z$};
		\node [style=map] (171) at (7.5, -4.25) {$c_R$};
		\node [style=none] (172) at (7.5, -3.25) {};
		\node [style=none] (173) at (7.5, -4) {};
		\node [style=whitedot] (174) at (5.25, -6.25) {};
		\node [style=whitedot] (175) at (7.5, -3.25) {};
		\node [style=none] (176) at (6, 2.25) {};
		\node [style=none] (177) at (6, 1.5) {};
		\node [style=none] (178) at (5.75, -2) {};
		\node [style=none] (179) at (6.75, -2) {};
		\node [style=none] (180) at (6.75, -2.5) {};
		\node [style=none] (181) at (7.5, -3.25) {};
		\node [style=none] (182) at (6.25, 0.75) {};
		\node [style=none] (183) at (7.5, -3.25) {};
		\node [style=none] (184) at (5.75, 0.75) {};
		\node [style=none] (185) at (4.5, -1.75) {};
		\node [style=none] (186) at (5.25, -7.25) {};
		\node [style=none] (187) at (5.25, -6.25) {};
		\node [style=none] (188) at (5.25, -7.75) {\small $X$};
		\node [style=none] (189) at (8.25, -1.25) {};
		\node [style=none] (190) at (8.25, -5) {};
		\node [style=none] (191) at (8.25, -1.25) {};
		\node [style=none] (192) at (5.5, -5) {};
		\node [style=none] (193) at (5.5, -1.25) {};
		\node [style=none] (194) at (5.5, -5) {};
		\node [style=none] (195) at (8.25, -5) {};
		\node [style=none] (196) at (5.5, -1.25) {};
		\node [style=none] (197) at (8.25, -1.25) {};
		\node [style=none] (198) at (6, 3.75) {};
		\node [style=none] (199) at (6, 2.75) {};
		\node [style=map] (200) at (6, 2.5) {$c_Y$};
		\node [style=none] (201) at (6, 4.25) {\small $Y$};
		\node [style=none] (202) at (5.75, -2) {};
		\node [style=none] (203) at (5.25, -6.25) {};
		\node [style=none] (204) at (5.25, -6.25) {};
		\node [style=none] (205) at (4.5, -1.75) {};
		\node [style=none] (206) at (2.75, -1.75) {$=$};
		\node [style=map] (207) at (-8, -2) {$c_X$};
		\node [style=map] (208) at (-6.75, 0.75) {$c_Z$};
		\node [style=map] (209) at (-7.25, -4.75) {$c_R$};
		\node [style=none] (210) at (-7.25, -3.5) {};
		\node [style=none] (211) at (-7.25, -4.5) {};
		\node [style=whitedot] (212) at (-8, -0.75) {};
		\node [style=whitedot] (213) at (-7.25, -3.5) {};
		\node [style=none] (214) at (-6.75, 1.75) {};
		\node [style=none] (215) at (-6.75, 1) {};
		\node [style=none] (216) at (-8, -0.75) {};
		\node [style=none] (217) at (-8, -1.75) {};
		\node [style=none] (218) at (-8, -2.25) {};
		\node [style=none] (219) at (-7.25, -3.5) {};
		\node [style=none] (220) at (-6.5, 0.25) {};
		\node [style=none] (221) at (-7.25, -3.5) {};
		\node [style=none] (222) at (-7, 0.25) {};
		\node [style=none] (223) at (-8, -0.75) {};
		\node [style=none] (224) at (-9, -6.25) {};
		\node [style=none] (225) at (-8, -0.75) {};
		\node [style=none] (226) at (-9, -6.75) {\small $X$};
		\node [style=none] (227) at (-6, 2.75) {};
		\node [style=none] (228) at (-6, -5.5) {};
		\node [style=none] (229) at (-6, 2.75) {};
		\node [style=none] (230) at (-9.75, -5.5) {};
		\node [style=none] (231) at (-9.75, 2.75) {};
		\node [style=none] (232) at (-9.75, -5.5) {};
		\node [style=none] (233) at (-6, -5.5) {};
		\node [style=none] (234) at (-9.75, 2.75) {};
		\node [style=none] (235) at (-6, 2.75) {};
		\node [style=none] (236) at (-6.75, 3.25) {};
		\node [style=none] (237) at (-6.75, 2.25) {};
		\node [style=map] (238) at (-6.75, 2) {$c_Y$};
		\node [style=none] (239) at (-6.75, 3.75) {\small $Y$};
		\node [style=none] (240) at (-4.5, -1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw [in=90, out=90, looseness=2.00] (133.center) to (132.center);
		\draw [in=-90, out=165] (135.center) to (134.center);
		\draw [in=270, out=0, looseness=0.50] (137.center) to (136.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
		\draw (143.center) to (142.center);
		\draw [norm] (155.center) to (154.center);
		\draw [norm] (158.center) to (157.center);
		\draw [norm] (160.center) to (159.center);
		\draw [norm] (162.center) to (161.center);
		\draw (164.center) to (163.center);
		\draw [in=-90, out=60] (168.center) to (167.center);
		\draw (173.center) to (172.center);
		\draw (177.center) to (176.center);
		\draw [in=90, out=90, looseness=1.75] (179.center) to (178.center);
		\draw [in=-90, out=165] (181.center) to (180.center);
		\draw [in=270, out=60, looseness=1.50] (183.center) to (182.center);
		\draw [in=-90, out=90, looseness=0.75] (185.center) to (184.center);
		\draw [in=90, out=-90] (187.center) to (186.center);
		\draw [norm] (191.center) to (190.center);
		\draw [norm] (193.center) to (192.center);
		\draw [norm] (195.center) to (194.center);
		\draw [norm] (197.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw [in=-90, out=60] (203.center) to (202.center);
		\draw [in=120, out=-90] (205.center) to (204.center);
		\draw (211.center) to (210.center);
		\draw (215.center) to (214.center);
		\draw (217.center) to (216.center);
		\draw [in=-90, out=165] (219.center) to (218.center);
		\draw [in=270, out=0, looseness=0.50] (221.center) to (220.center);
		\draw [in=-90, out=45] (223.center) to (222.center);
		\draw [in=90, out=120, looseness=1.25] (225.center) to (224.center);
		\draw [norm] (229.center) to (228.center);
		\draw [norm] (231.center) to (230.center);
		\draw [norm] (233.center) to (232.center);
		\draw [norm] (235.center) to (234.center);
		\draw (237.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_extractedChannel_simplified_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (169) at (7.75, -2.5) {$c_X$};
		\node [style=map] (170) at (7, 1.25) {$c_Z$};
		\node [style=map] (171) at (8.5, -4.5) {$c_R$};
		\node [style=none] (172) at (8.5, -3.5) {};
		\node [style=none] (173) at (8.5, -4.25) {};
		\node [style=whitedot] (174) at (6.5, -6.25) {};
		\node [style=whitedot] (175) at (8.5, -3.5) {};
		\node [style=none] (176) at (7, 2.25) {};
		\node [style=none] (177) at (7, 1.5) {};
		\node [style=none] (178) at (6.75, -2.25) {};
		\node [style=none] (179) at (7.75, -2.25) {};
		\node [style=none] (180) at (7.75, -2.75) {};
		\node [style=none] (181) at (8.5, -3.5) {};
		\node [style=none] (182) at (7.25, 0.75) {};
		\node [style=none] (183) at (8.5, -3.5) {};
		\node [style=none] (184) at (6.75, 0.75) {};
		\node [style=none] (185) at (5.75, -2.5) {};
		\node [style=none] (186) at (6.5, -7) {};
		\node [style=none] (187) at (6.5, -6.25) {};
		\node [style=none] (188) at (6.5, -7.5) {\small $X$};
		\node [style=none] (189) at (9.25, -1.5) {};
		\node [style=none] (190) at (9.25, -5.25) {};
		\node [style=none] (191) at (9.25, -1.5) {};
		\node [style=none] (192) at (6.5, -5.25) {};
		\node [style=none] (193) at (6.5, -1.5) {};
		\node [style=none] (194) at (6.5, -5.25) {};
		\node [style=none] (195) at (9.25, -5.25) {};
		\node [style=none] (196) at (6.5, -1.5) {};
		\node [style=none] (197) at (9.25, -1.5) {};
		\node [style=none] (198) at (7, 3.75) {};
		\node [style=none] (199) at (7, 2.75) {};
		\node [style=map] (200) at (7, 2.5) {$c_Y$};
		\node [style=none] (201) at (7, 4.25) {\small $Y$};
		\node [style=none] (202) at (6.75, -2.25) {};
		\node [style=none] (203) at (6.5, -6.25) {};
		\node [style=none] (204) at (6.5, -6.25) {};
		\node [style=none] (205) at (5.75, -2.5) {};
		\node [style=map] (207) at (1, -2) {$c_X$};
		\node [style=map] (208) at (2.25, 0.75) {$c_Z$};
		\node [style=map] (209) at (1.75, -4.75) {$c_R$};
		\node [style=none] (210) at (1.75, -3.5) {};
		\node [style=none] (211) at (1.75, -4.5) {};
		\node [style=whitedot] (212) at (1, -0.75) {};
		\node [style=whitedot] (213) at (1.75, -3.5) {};
		\node [style=none] (214) at (2.25, 1.75) {};
		\node [style=none] (215) at (2.25, 1) {};
		\node [style=none] (216) at (1, -0.75) {};
		\node [style=none] (217) at (1, -1.75) {};
		\node [style=none] (218) at (1, -2.25) {};
		\node [style=none] (219) at (1.75, -3.5) {};
		\node [style=none] (220) at (2.5, 0.25) {};
		\node [style=none] (221) at (1.75, -3.5) {};
		\node [style=none] (222) at (2, 0.25) {};
		\node [style=none] (223) at (1, -0.75) {};
		\node [style=none] (224) at (0, -6.25) {};
		\node [style=none] (225) at (1, -0.75) {};
		\node [style=none] (226) at (0, -6.75) {\small $X$};
		\node [style=none] (227) at (3, 2.75) {};
		\node [style=none] (228) at (3, -5.5) {};
		\node [style=none] (229) at (3, 2.75) {};
		\node [style=none] (230) at (-0.75, -5.5) {};
		\node [style=none] (231) at (-0.75, 2.75) {};
		\node [style=none] (232) at (-0.75, -5.5) {};
		\node [style=none] (233) at (3, -5.5) {};
		\node [style=none] (234) at (-0.75, 2.75) {};
		\node [style=none] (235) at (3, 2.75) {};
		\node [style=none] (236) at (2.25, 3.25) {};
		\node [style=none] (237) at (2.25, 2.25) {};
		\node [style=map] (238) at (2.25, 2) {$c_Y$};
		\node [style=none] (239) at (2.25, 3.75) {\small $Y$};
		\node [style=none] (240) at (4.25, -1.5) {$=$};
		\node [style=map] (241) at (-4.25, -1.5) {$P(Y|X)$};
		\node [style=none] (242) at (-4.25, 0) {};
		\node [style=none] (243) at (-4.25, -1.25) {};
		\node [style=none] (244) at (-4.25, -2) {};
		\node [style=none] (245) at (-4.25, -3.25) {};
		\node [style=none] (246) at (-4.25, 0.5) {\small $Y$};
		\node [style=none] (247) at (-4.25, -3.75) {\small $X$};
		\node [style=none] (248) at (-2, -1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (172.center);
		\draw (177.center) to (176.center);
		\draw [in=90, out=90, looseness=1.75] (179.center) to (178.center);
		\draw [in=-90, out=165] (181.center) to (180.center);
		\draw [in=270, out=60, looseness=1.50] (183.center) to (182.center);
		\draw [in=-90, out=90] (185.center) to (184.center);
		\draw [in=90, out=-90] (187.center) to (186.center);
		\draw [norm] (191.center) to (190.center);
		\draw [norm] (193.center) to (192.center);
		\draw [norm] (195.center) to (194.center);
		\draw [norm] (197.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw [in=-90, out=60] (203.center) to (202.center);
		\draw [in=120, out=-90] (205.center) to (204.center);
		\draw (211.center) to (210.center);
		\draw (215.center) to (214.center);
		\draw (217.center) to (216.center);
		\draw [in=-90, out=165] (219.center) to (218.center);
		\draw [in=270, out=0, looseness=0.50] (221.center) to (220.center);
		\draw [in=-90, out=45] (223.center) to (222.center);
		\draw [in=90, out=120, looseness=1.25] (225.center) to (224.center);
		\draw [norm] (229.center) to (228.center);
		\draw [norm] (231.center) to (230.center);
		\draw [norm] (233.center) to (232.center);
		\draw [norm] (235.center) to (234.center);
		\draw (237.center) to (236.center);
		\draw (243.center) to (242.center);
		\draw [in=-90, out=90] (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_extractedChannel_state.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-1.25, -2.5) {$c_X$};
		\node [style=map] (124) at (-1, 0.75) {$c_Z$};
		\node [style=map] (125) at (-0.5, -4.75) {$c_R$};
		\node [style=none] (126) at (-0.5, -3.5) {};
		\node [style=none] (127) at (-0.5, -4.5) {};
		\node [style=whitedot] (129) at (-0.5, -3.5) {};
		\node [style=none] (130) at (-1, 1.75) {};
		\node [style=none] (131) at (-1, 1) {};
		\node [style=none] (132) at (-1.25, -1.75) {};
		\node [style=none] (133) at (-1.25, -2.25) {};
		\node [style=none] (134) at (-1.25, -2.75) {};
		\node [style=none] (135) at (-0.5, -3.5) {};
		\node [style=none] (136) at (-0.75, 0.25) {};
		\node [style=none] (137) at (-0.5, -3.5) {};
		\node [style=none] (138) at (-1.25, 0.25) {};
		\node [style=none] (139) at (-2, -0.5) {};
		\node [style=none] (153) at (0.75, 2.75) {};
		\node [style=none] (154) at (0.75, -5.5) {};
		\node [style=none] (155) at (0.75, 2.75) {};
		\node [style=none] (157) at (-3, -5.5) {};
		\node [style=none] (158) at (-3, 2.75) {};
		\node [style=none] (159) at (-3, -5.5) {};
		\node [style=none] (160) at (0.75, -5.5) {};
		\node [style=none] (161) at (-3, 2.75) {};
		\node [style=none] (162) at (0.75, 2.75) {};
		\node [style=none] (163) at (-1, 3.25) {};
		\node [style=none] (164) at (-1, 2.25) {};
		\node [style=map] (165) at (-1, 2) {$c_Y$};
		\node [style=none] (166) at (-1, 3.75) {\small $Y$};
		\node [style=sharpeffect] (167) at (-1.25, -1.5) {\small  $x$};
		\node [style=sharpstate] (168) at (-2, -0.75) {\small  $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw [in=-90, out=165] (135.center) to (134.center);
		\draw [in=-90, out=45] (137.center) to (136.center);
		\draw [in=240, out=90] (139.center) to (138.center);
		\draw [norm] (155.center) to (154.center);
		\draw [norm] (158.center) to (157.center);
		\draw [norm] (160.center) to (159.center);
		\draw [norm] (162.center) to (161.center);
		\draw (164.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_functions_factorise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, 0) {\hspace*{0.3cm} $f$ \hspace*{0.3cm}};
		\node [style=none] (2) at (-4.5, 0.25) {};
		\node [style=none] (3) at (-4.5, 1.5) {};
		\node [style=none] (4) at (-4.5, 2) {$C$};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=none] (7) at (-3, 2) {$D$};
		\node [style=none] (8) at (-4.5, -1.5) {};
		\node [style=none] (9) at (-4.5, -0.25) {};
		\node [style=none] (10) at (-4.5, -2) {$A$};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-3, -2) {$B$};
		\node [style=map] (14) at (2.5, 0.5) {\hspace*{0.1cm} $f_C$ \hspace*{0.1cm}};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (2.5, 2.25) {$C$};
		\node [style=none] (18) at (6.5, 0.75) {};
		\node [style=none] (19) at (6.5, 1.75) {};
		\node [style=none] (20) at (6.5, 2.25) {$D$};
		\node [style=none] (21) at (3.75, -2.5) {};
		\node [style=none] (22) at (3.75, -1.5) {};
		\node [style=none] (23) at (3.75, -3) {$A$};
		\node [style=none] (24) at (5.25, -2.5) {};
		\node [style=none] (25) at (5.25, -1.5) {};
		\node [style=none] (26) at (5.25, -3) {$B$};
		\node [style=map] (27) at (6.5, 0.5) {\hspace*{0.1cm} $f_D$ \hspace*{0.1cm}};
		\node [style=whitedot] (28) at (5.25, -1.5) {};
		\node [style=whitedot] (29) at (3.75, -1.5) {};
		\node [style=none] (30) at (5.25, -1.5) {};
		\node [style=none] (31) at (7, 0) {};
		\node [style=none] (32) at (3.75, -1.5) {};
		\node [style=none] (33) at (2, 0) {};
		\node [style=none] (34) at (5.25, -1.5) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (3.75, -1.5) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [in=30, out=-90] (31.center) to (30.center);
		\draw [in=150, out=-90] (33.center) to (32.center);
		\draw [in=150, out=-90] (35.center) to (34.center);
		\draw [in=30, out=-90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_functions_factorise_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, 0) {\hspace*{0.3cm} $f$ \hspace*{0.3cm}};
		\node [style=none] (2) at (-4.5, 0.25) {};
		\node [style=none] (3) at (-4.5, 1.5) {};
		\node [style=none] (4) at (-3, 2) {$C$};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=none] (8) at (-3.75, -1.5) {};
		\node [style=none] (9) at (-3.75, -0.25) {};
		\node [style=none] (10) at (-3.75, -2) {$A$};
		\node [style=none] (13) at (-4.5, 2) {$B$};
		\node [style=none] (38) at (-0.75, 0) {$=$};
		\node [style=none] (55) at (5.5, 0) {$=$};
		\node [style=map] (73) at (2.5, 0) {\hspace*{0.4cm} $f$ \hspace*{0.4cm}};
		\node [style=none] (74) at (1.5, 0.25) {};
		\node [style=none] (75) at (1.5, 1.25) {};
		\node [style=none] (76) at (4.5, 3.75) {$C$};
		\node [style=none] (77) at (3.5, 0.25) {};
		\node [style=none] (78) at (3.5, 1.25) {};
		\node [style=none] (79) at (2.5, -1.5) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (2.5, -2) {$A$};
		\node [style=none] (82) at (0.5, 3.75) {$B$};
		\node [style=whitedot] (84) at (1.5, 1.25) {};
		\node [style=whitedot] (85) at (3.5, 1.25) {};
		\node [style=none] (88) at (3.5, 1.25) {};
		\node [style=none] (89) at (4.5, 3.25) {};
		\node [style=none] (90) at (1.5, 1.25) {};
		\node [style=none] (91) at (0.5, 3.25) {};
		\node [style=none] (92) at (1.5, 1.25) {};
		\node [style=none] (93) at (3.5, 2.5) {};
		\node [style=none] (94) at (3.5, 1.25) {};
		\node [style=none] (95) at (1.5, 2.5) {};
		\node [style=upground] (96) at (1.5, 2.65) {};
		\node [style=upground] (97) at (3.5, 2.65) {};
		\node [style=none] (105) at (10.75, -2.75) {};
		\node [style=none] (106) at (10.75, -1.75) {};
		\node [style=none] (107) at (10.75, -3.25) {$A$};
		\node [style=whitedot] (113) at (10.75, -1.75) {};
		\node [style=none] (116) at (10.75, -1.75) {};
		\node [style=none] (117) at (8.75, -0.5) {};
		\node [style=none] (120) at (10.75, -1.75) {};
		\node [style=none] (121) at (12.75, -0.5) {};
		\node [style=map] (122) at (12.75, 0) {\hspace*{0.3cm} $f$ \hspace*{0.3cm}};
		\node [style=none] (123) at (12, 0.25) {};
		\node [style=none] (124) at (12, 1.5) {};
		\node [style=none] (125) at (13.5, 3) {$C$};
		\node [style=none] (126) at (13.5, 0.25) {};
		\node [style=none] (127) at (13.5, 2.5) {};
		\node [style=none] (129) at (11.5, 1) {$B$};
		\node [style=map] (130) at (8.75, 0) {\hspace*{0.3cm} $f$ \hspace*{0.3cm}};
		\node [style=none] (131) at (8, 0.25) {};
		\node [style=none] (132) at (8, 2.5) {};
		\node [style=none] (133) at (10, 1) {$C$};
		\node [style=none] (134) at (9.5, 0.25) {};
		\node [style=none] (135) at (9.5, 1.5) {};
		\node [style=none] (137) at (8, 3) {$B$};
		\node [style=upground] (138) at (9.5, 1.65) {};
		\node [style=upground] (139) at (12, 1.65) {};
		\node [style=none] (140) at (15.75, 0) {$=$};
		\node [style=none] (141) at (20.5, -2.75) {};
		\node [style=none] (142) at (20.5, -1.75) {};
		\node [style=none] (143) at (20.5, -3.25) {$A$};
		\node [style=whitedot] (144) at (20.5, -1.75) {};
		\node [style=none] (145) at (20.5, -1.75) {};
		\node [style=none] (146) at (19, -0.5) {};
		\node [style=none] (147) at (20.5, -1.75) {};
		\node [style=none] (148) at (22.25, -0.5) {};
		\node [style=map] (149) at (22.25, 0) {\hspace*{0.1cm} $f_C$ \hspace*{0.1cm}};
		\node [style=none] (152) at (22.25, 2) {$C$};
		\node [style=none] (153) at (22.25, 0.25) {};
		\node [style=none] (154) at (22.25, 1.5) {};
		\node [style=map] (155) at (19, 0) {\hspace*{0.1cm} $f_B$ \hspace*{0.1cm}};
		\node [style=none] (156) at (19, 2) {$B$};
		\node [style=none] (157) at (19, 0.25) {};
		\node [style=none] (158) at (19, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (79.center);
		\draw [in=30, out=-90] (89.center) to (88.center);
		\draw [in=150, out=-90] (91.center) to (90.center);
		\draw [in=30, out=-90] (93.center) to (92.center);
		\draw [in=150, out=-90] (95.center) to (94.center);
		\draw (106.center) to (105.center);
		\draw [in=150, out=-90] (117.center) to (116.center);
		\draw [in=30, out=-90] (121.center) to (120.center);
		\draw (124.center) to (123.center);
		\draw (127.center) to (126.center);
		\draw (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (142.center) to (141.center);
		\draw [in=150, out=-90] (146.center) to (145.center);
		\draw [in=30, out=-90] (148.center) to (147.center);
		\draw (154.center) to (153.center);
		\draw (158.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_int_example_1_Diag.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.5, -2.25) {$c_B$};
		\node [style=whitedot] (2) at (0.5, -3.5) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -2.5) {};
		\node [style=none] (5) at (0.5, -4) {};
		\node [style=map] (7) at (0.5, -4.75) {$\pi$};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=label] (9) at (-2, 4.25) {$B$};
		\node [style=label] (10) at (3.25, 4.25) {$A$};
		\node [style=whitedot] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (-1.25, 3.75) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=whitedot] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=map] (19) at (-0.5, 0.75) {$c_S$};
		\node [style=map] (20) at (1, 3.5) {$ \ c_L \ $};
		\node [style=none] (21) at (1, 2.25) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=none] (23) at (-1.25, 3.75) {};
		\node [style=none] (24) at (-1.25, 4.5) {};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (26) at (1.5, 3) {};
		\node [style=label] (27) at (-0.75, 4.25) {$S$};
		\node [style=label] (28) at (1.5, 4.25) {$L$};
		\node [style=whitedot] (29) at (0.5, -3.5) {};
		\node [style=none] (30) at (2.75, 2) {};
		\node [style=whitedot] (31) at (-0.5, -1) {};
		\node [style=none] (32) at (-2.5, 2.75) {};
		\node [style=none] (33) at (1, 3.5) {};
		\node [style=none] (34) at (1, 4.5) {};
		\node [style=none] (35) at (-2.5, 2.75) {};
		\node [style=none] (36) at (-2.5, 4.5) {};
		\node [style=none] (37) at (2.75, 2) {};
		\node [style=none] (38) at (2.75, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=-90, out=30, looseness=0.75] (2) to (3.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15] (12) to (13.center);
		\draw [in=150, out=-90, looseness=0.75] (14.center) to (12);
		\draw [in=270, out=15] (16) to (17.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=-90, out=15] (29) to (30.center);
		\draw [in=-90, out=165] (31) to (32.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_loc_markov_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-1.25, -2) {$c_P$};
		\node [style=whitedot] (2) at (-0.25, -3.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -2.5) {};
		\node [style=none] (5) at (-0.25, -4) {};
		\node [style=map] (7) at (-0.25, -4.75) {$c_A$};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=label] (9) at (-2.75, 4.5) {$P$};
		\node [style=whitedot] (12) at (1, 2) {};
		\node [style=whitedot] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=map] (19) at (1, 1) {$c_N$};
		\node [style=map] (29) at (-2.25, 1) {$c_X$};
		\node [style=map] (35) at (-0.5, 3.5) {\hspace*{0.15cm} $c_D$ \hspace*{0.15cm}};
		\node [style=whitedot] (36) at (-2.25, 2) {};
		\node [style=none] (37) at (-2.25, 1) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (-0.25, -3.5) {};
		\node [style=none] (40) at (-0.25, 3) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (-0.75, 3) {};
		\node [style=none] (43) at (-1.25, -1) {};
		\node [style=none] (44) at (0.25, 3) {};
		\node [style=none] (45) at (1, 2) {};
		\node [style=none] (46) at (-1.25, 3) {};
		\node [style=none] (47) at (-2.25, 2) {};
		\node [style=none] (48) at (-0.5, 4.5) {};
		\node [style=none] (49) at (-0.5, 4) {};
		\node [style=none] (50) at (1, 4.75) {};
		\node [style=none] (51) at (1, 2) {};
		\node [style=none] (52) at (2.25, 4.75) {};
		\node [style=none] (53) at (2.25, -0.25) {};
		\node [style=none] (54) at (2.25, -0.25) {};
		\node [style=none] (55) at (-0.25, -3.5) {};
		\node [style=none] (56) at (-2.25, 4.75) {};
		\node [style=none] (57) at (-2.25, 2) {};
		\node [style=none] (58) at (-3.25, 4.75) {};
		\node [style=none] (59) at (-3.25, 2.25) {};
		\node [style=none] (60) at (-3.25, 2.25) {};
		\node [style=none] (61) at (-1.25, -1) {};
		\node [style=label] (62) at (-1.75, 4.5) {$X$};
		\node [style=label] (64) at (1.5, 4.5) {$N$};
		\node [style=label] (67) at (2.75, 4.5) {$A$};
		\node [style=upground] (68) at (-0.5, 4.65) {};
		\node [style=map] (69) at (9.5, -1.75) {$c_P$};
		\node [style=whitedot] (70) at (10.5, -3) {};
		\node [style=none] (71) at (11.25, 0.5) {};
		\node [style=none] (72) at (9.5, -2) {};
		\node [style=none] (73) at (10.5, -3.5) {};
		\node [style=map] (74) at (10.5, -4.25) {$c_A$};
		\node [style=none] (75) at (9.5, -0.5) {};
		\node [style=label] (76) at (9, 4.5) {$P$};
		\node [style=whitedot] (78) at (9.5, -0.5) {};
		\node [style=none] (79) at (10.75, 0.5) {};
		\node [style=map] (80) at (11, 1) {$c_N$};
		\node [style=map] (81) at (10.25, 3.5) {$c_X$};
		\node [style=none] (82) at (10.5, -3) {};
		\node [style=none] (83) at (9.5, -0.5) {};
		\node [style=none] (84) at (11.75, 4.75) {};
		\node [style=none] (85) at (11, 1) {};
		\node [style=none] (86) at (13, 4.75) {};
		\node [style=none] (87) at (12.5, 0.75) {};
		\node [style=none] (88) at (12.5, 0.75) {};
		\node [style=none] (89) at (10.5, -3) {};
		\node [style=none] (90) at (9.5, 2.25) {};
		\node [style=none] (91) at (9.5, -0.5) {};
		\node [style=none] (92) at (8.5, 4.75) {};
		\node [style=none] (93) at (9.5, 2.25) {};
		\node [style=label] (94) at (10.75, 4.5) {$X$};
		\node [style=label] (95) at (12.25, 4.5) {$N$};
		\node [style=label] (96) at (13.5, 4.5) {$A$};
		\node [style=none] (97) at (9.5, 2.25) {};
		\node [style=whitedot] (98) at (9.5, 2.25) {};
		\node [style=none] (107) at (5.5, 0) {$=$};
		\node [style=none] (108) at (13.25, 1.75) {};
		\node [style=none] (109) at (13.25, -5) {};
		\node [style=none] (110) at (8.5, 1.75) {};
		\node [style=none] (111) at (8.5, -5) {};
		\node [style=none] (112) at (13.25, 1.75) {};
		\node [style=none] (113) at (8.5, 1.75) {};
		\node [style=none] (114) at (8.5, -5) {};
		\node [style=none] (115) at (13.25, -5) {};
		\node [style=none] (116) at (10.25, 3) {};
		\node [style=none] (117) at (9.5, 2.25) {};
		\node [style=none] (118) at (10.25, 4.75) {};
		\node [style=none] (119) at (10.25, 3.75) {};
		\node [style=none] (120) at (1, 2) {};
		\node [style=none] (121) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=-90, out=45] (2) to (3.center);
		\draw [in=150, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw [in=-90, out=30, looseness=0.75] (16) to (17.center);
		\draw [in=135, out=-90] (18.center) to (16);
		\draw (36) to (37.center);
		\draw [in=-90, out=90] (39.center) to (38.center);
		\draw [in=-90, out=90] (41.center) to (40.center);
		\draw [in=270, out=90, looseness=1.25] (43.center) to (42.center);
		\draw [in=-90, out=105] (45.center) to (44.center);
		\draw [in=-90, out=75] (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw [in=-90, out=15] (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=165, looseness=1.25] (61.center) to (60.center);
		\draw (70) to (73.center);
		\draw [in=-90, out=45] (70) to (71.center);
		\draw [bend right=45] (72.center) to (70);
		\draw (73.center) to (74);
		\draw (75.center) to (72.center);
		\draw [in=-90, out=30] (78) to (79.center);
		\draw [in=-90, out=90] (85.center) to (84.center);
		\draw [in=270, out=90] (87.center) to (86.center);
		\draw [in=-90, out=0] (89.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [in=-90, out=150, looseness=1.25] (93.center) to (92.center);
		\draw [style=FCMBox] (108.center) to (109.center);
		\draw [style=FCMBox] (110.center) to (111.center);
		\draw [style=FCMBox] (112.center) to (113.center);
		\draw [style=FCMBox] (114.center) to (115.center);
		\draw [in=-90, out=45, looseness=0.75] (117.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_loc_markov_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0) {$P$};
		\node [style=none] (2) at (1.75, 2.25) {$X$};
		\node [style=none] (3) at (2.25, -2.25) {$A$};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (4.25, 3.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (3.75, 4.25) {$D$};
		\node [style=none] (13) at (3.25, 3.75) {};
		\node [style=none] (14) at (2.25, 2.75) {};
		\node [style=none] (15) at (3, 1.5) {$N$};
		\node [style=none] (16) at (3.75, 3.75) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (2.5, -1.75) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (1.25, 0.25) {};
		\node [style=none] (22) at (3, 4) {};
		\node [style=none] (23) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}, bend right] (4.center) to (5.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (14.center) to (13.center);
		\draw [style={arrow=.99}] (17.center) to (16.center);
		\draw [style={arrow=.99}] (19.center) to (18.center);
		\draw [style={arrow=.99}] (21.center) to (20.center);
		\draw [style={arrow=.99}, bend left=45] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_mechanism_and_conditional.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {$=$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=label] (3) at (1.5, 1.75) {$X$};
		\node [style=map] (4) at (1.5, 0) {$\ \ \ c_X \ \ \ $};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (1.5, -1) {\dots};
		\node [style=label] (10) at (1.5, -2.25) {$\Pa(X)$};
		\node [style=none] (11) at (6.5, -1.5) {};
		\node [style=none] (12) at (6.5, -0.25) {};
		\node [style=label] (13) at (7.5, 1.75) {$X$};
		\node [style=map] (14) at (7.5, 0) {$ \omega |_{\Pa(X)} $};
		\node [style=none] (15) at (7.5, 0.25) {};
		\node [style=none] (16) at (7.5, 1.5) {};
		\node [style=none] (17) at (8.5, -1.5) {};
		\node [style=none] (18) at (8.5, -0.25) {};
		\node [style=none] (19) at (7.5, -1) {\dots};
		\node [style=label] (20) at (7.5, -2.25) {$\Pa(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_notation_for_conditionals.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {$ \hspace*{1.0cm} $};
		\node [style=none] (7) at (-1.25, 0) {$:=$};
		\node [style=none] (34) at (-4, -1) {$\dots$};
		\node [style=none] (35) at (-4.75, -0.5) {};
		\node [style=none] (36) at (-4.75, -1.25) {};
		\node [style=none] (37) at (-3.25, -0.5) {};
		\node [style=none] (38) at (-3.25, -1.25) {};
		\node [style=none] (39) at (-4, 1) {$\dots$};
		\node [style=none] (40) at (-4.75, 1.25) {};
		\node [style=none] (41) at (-4.75, 0.5) {};
		\node [style=none] (42) at (-3.25, 1.25) {};
		\node [style=none] (43) at (-3.25, 0.5) {};
		\node [style=map] (44) at (2.75, 0) {$ \hspace*{0.9cm} \omega |_{S} \hspace*{0.9cm} $};
		\node [style=none] (45) at (2.75, -1) {$\dots$};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (2, -1.25) {};
		\node [style=none] (48) at (3.5, -0.5) {};
		\node [style=none] (49) at (3.5, -1.25) {};
		\node [style=none] (50) at (1.5, 1.5) {$\dots$};
		\node [style=none] (51) at (0.75, 1.75) {};
		\node [style=none] (52) at (0.75, 0.5) {};
		\node [style=none] (53) at (2.25, 1.75) {};
		\node [style=none] (54) at (2.25, 0.5) {};
		\node [style=none] (55) at (4, 0.75) {$\dots$};
		\node [style=upground] (60) at (3.25, 1.25) {};
		\node [style=none] (62) at (3.25, 0.5) {};
		\node [style=upground] (63) at (4.75, 1.25) {};
		\node [style=none] (64) at (4.75, 0.5) {};
		\node [style=none] (65) at (1.5, 2.5) {$\overbrace{\hspace*{1.0cm}}^{T}$};
		\node [style=none] (66) at (-4, 2) {$\overbrace{\hspace*{1.0cm}}^{T}$};
		\node [style=none] (67) at (2.75, -2) {$\underbrace{\hspace*{1.0cm}}_{S}$};
		\node [style=none] (68) at (-4, -2) {$\underbrace{\hspace*{1.0cm}}_{S}$};
		\node [style=none] (69) at (4, 2) {$\overbrace{\hspace*{1.0cm}}^{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (62.center) to (60);
		\draw (64.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.75, -2.5) {$c_S$};
		\node [style=whitedot] (2) at (0.25, -3.75) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (-0.75, -2.75) {};
		\node [style=none] (5) at (0.25, -4.75) {};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=map] (7) at (0.25, -5.5) {$c_B$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=label] (9) at (-2.5, 3.5) {$S$};
		\node [style=label] (10) at (0.75, -4.5) {$B$};
		\node [style=whitedot] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (1, 2.25) {};
		\node [style=none] (14) at (-0.75, 2.25) {};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=whitedot] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=map] (19) at (0.25, 0) {$c_T$};
		\node [style=map] (20) at (1.25, 2.5) {$c_L$};
		\node [style=none] (21) at (1.25, 2.5) {};
		\node [style=none] (22) at (1.25, 3.75) {};
		\node [style=none] (23) at (-0.75, 2.25) {};
		\node [style=none] (24) at (-0.75, 3.75) {};
		\node [style=none] (25) at (-2, -0.25) {};
		\node [style=none] (26) at (-2, 3.75) {};
		\node [style=label] (27) at (-0.25, 3.5) {$T$};
		\node [style=label] (28) at (1.75, 3.5) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=-90, out=15] (2) to (3.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (6.center) to (3.center);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15, looseness=1.25] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw [bend right=45] (16) to (17.center);
		\draw [bend right=45] (18.center) to (16);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_ADMG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=none] (16) at (1.25, 2.5) {};
		\node [style=none] (17) at (-1.25, 1.5) {$T$};
		\node [style=none] (18) at (1.25, 3.25) {$L$};
		\node [style=none] (19) at (-2.25, -1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (14.center) to (13.center);
		\draw [{\BiarLine}, color={\BiarColor}, in=-90, out=15] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (-2.25, -1.25) {$S$};
		\node [style=whitedot] (2) at (-1.25, 1.5) {$T$};
		\node [style=none] (4) at (0.5, -2.75) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-1.75, -1.75) {};
		\node [style=whitedot] (12) at (1.25, 3.25) {$L$};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (0, -3.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}, bend right] (4.center) to (5.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_doS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.75, -2.5) {$c_S$};
		\node [style=whitedot] (2) at (0.25, -3.75) {};
		\node [style=none] (3) at (1.5, -2.75) {};
		\node [style=none] (4) at (-0.75, -2.75) {};
		\node [style=none] (5) at (0.25, -4.75) {};
		\node [style=none] (6) at (1.5, 4) {};
		\node [style=map] (7) at (0.25, -5.5) {$c_B$};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=label] (9) at (-2.5, 5.25) {$S$};
		\node [style=label] (10) at (0.75, -4.5) {$B$};
		\node [style=whitedot] (12) at (0.25, 3) {};
		\node [style=none] (13) at (1, 4) {};
		\node [style=none] (14) at (-0.75, 4) {};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=whitedot] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=map] (19) at (0.25, 1.75) {$c_T$};
		\node [style=map] (20) at (1.25, 4.25) {$c_L$};
		\node [style=none] (21) at (1.25, 4.25) {};
		\node [style=none] (22) at (1.25, 5.5) {};
		\node [style=none] (23) at (-0.75, 4) {};
		\node [style=none] (24) at (-0.75, 5.5) {};
		\node [style=none] (25) at (-2, 1.5) {};
		\node [style=none] (26) at (-2, 5.5) {};
		\node [style=label] (27) at (-0.25, 5.25) {$T$};
		\node [style=label] (28) at (1.75, 5.25) {$L$};
		\node [style=sharpstate] (29) at (-0.75, -0.5) {\small  $s$};
		\node [style=upground] (30) at (-0.75, -1.6) {};
		\node [style=none] (31) at (-0.75, -0.25) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [bend right=45] (2) to (3.center);
		\draw [bend right=45] (4.center) to (2);
		\draw (6.center) to (3.center);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15, looseness=1.25] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw [bend right=45] (16) to (17.center);
		\draw [bend right=45] (18.center) to (16);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_doS_marginal.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.25) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=map] (2) at (2, -1.5) {$c_B$};
		\node [style=whitedot] (4) at (0.25, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=map] (12) at (1.25, 1.25) {$c_L$};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (1.25, 3) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=label] (20) at (1.75, 2.75) {$L$};
		\node [style=upground] (24) at (-2, 1.65) {};
		\node [style=sharpeffect] (25) at (-0.75, 1.5) {\small  $t$};
		\node [style=none] (42) at (3, 2.25) {};
		\node [style=none] (43) at (3, -3.25) {};
		\node [style=none] (44) at (3, 2.25) {};
		\node [style=none] (45) at (-2.75, -3.25) {};
		\node [style=none] (46) at (-2.75, 2.25) {};
		\node [style=none] (47) at (-2.75, -3.25) {};
		\node [style=none] (48) at (3, -3.25) {};
		\node [style=none] (49) at (-2.75, 2.25) {};
		\node [style=none] (50) at (3, 2.25) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=map] (55) at (0.25, -1.25) {$c_T$};
		\node [style=none] (58) at (-2, 0) {};
		\node [style=none] (59) at (-2, 1.5) {};
		\node [style=sharpstate] (61) at (-2, -0.25) {\small  $s$};
		\node [style=sharpstate] (62) at (0.25, -2.5) {\small  $s$};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=none] (64) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw [in=-90, out=15, looseness=1.25] (4) to (5.center);
		\draw [bend right=45] (6.center) to (4);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [dashed, color=blue] (44.center) to (43.center);
		\draw [dashed, color=blue] (46.center) to (45.center);
		\draw [dashed, color=blue] (48.center) to (47.center);
		\draw [dashed, color=blue] (50.center) to (49.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_doS_marginal_simplified.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=map] (2) at (2, -0.75) {$\pi$};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=map] (11) at (-0.75, -0.75) {$c_T$};
		\node [style=map] (12) at (1.25, 1.25) {$c_L$};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (1.25, 3) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=label] (20) at (1.75, 2.75) {$L$};
		\node [style=sharpstate] (21) at (-0.75, -2) {\small  $s$};
		\node [style=none] (22) at (-0.75, -1.75) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=sharpeffect] (25) at (-0.75, 0.5) {\small  $t$};
		\node [style=none] (42) at (3, 2.25) {};
		\node [style=none] (43) at (3, -2.75) {};
		\node [style=none] (44) at (3, 2.25) {};
		\node [style=none] (45) at (-1.75, -2.75) {};
		\node [style=none] (46) at (-1.75, 2.25) {};
		\node [style=none] (47) at (-1.75, -2.75) {};
		\node [style=none] (48) at (3, -2.75) {};
		\node [style=none] (49) at (-1.75, 2.25) {};
		\node [style=none] (50) at (3, 2.25) {};
		\node [style=none] (51) at (0.5, -0.5) {};
		\node [style=none] (52) at (1, 1) {};
		\node [style=sharpstate] (53) at (0.5, -0.75) {\small  $t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (22.center);
		\draw [dashed, color=blue] (44.center) to (43.center);
		\draw [dashed, color=blue] (46.center) to (45.center);
		\draw [dashed, color=blue] (48.center) to (47.center);
		\draw [dashed, color=blue] (50.center) to (49.center);
		\draw [in=90, out=-90, looseness=1.25] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_doS_marginal_simplified_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=map] (2) at (2, -0.75) {$c_B$};
		\node [style=map] (12) at (1.25, 1.25) {$c_L$};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (1.25, 3) {};
		\node [style=label] (20) at (1.75, 2.75) {$L$};
		\node [style=none] (42) at (3, 2.25) {};
		\node [style=none] (43) at (3, -1.75) {};
		\node [style=none] (44) at (3, 2.25) {};
		\node [style=none] (45) at (-0.5, -1.75) {};
		\node [style=none] (46) at (-0.5, 2.25) {};
		\node [style=none] (47) at (-0.5, -1.75) {};
		\node [style=none] (48) at (3, -1.75) {};
		\node [style=none] (49) at (-0.5, 2.25) {};
		\node [style=none] (50) at (3, 2.25) {};
		\node [style=none] (51) at (0.5, -0.5) {};
		\node [style=none] (52) at (1, 1) {};
		\node [style=sharpstate] (53) at (0.5, -0.75) {\small  $t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw (14.center) to (13.center);
		\draw [dashed, color=blue] (44.center) to (43.center);
		\draw [dashed, color=blue] (46.center) to (45.center);
		\draw [dashed, color=blue] (48.center) to (47.center);
		\draw [dashed, color=blue] (50.center) to (49.center);
		\draw [in=90, out=-90, looseness=1.25] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_doS_open_Model_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (20) at (0, 0) {$P(T,L ; \Do(S) )$};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1, 1.75) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, 1.75) {};
		\node [style=label] (27) at (-0.5, 1.5) {$T$};
		\node [style=label] (28) at (1.5, 1.5) {$L$};
		\node [style=none] (31) at (0, -2) {};
		\node [style=none] (32) at (0, -0.25) {};
		\node [style=label] (34) at (0.5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=-90] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_doS_open_Model_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -2) {$c_S$};
		\node [style=whitedot] (2) at (1, -3.25) {};
		\node [style=none] (3) at (2.25, -2.25) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (5) at (1, -4.25) {};
		\node [style=none] (6) at (1.5, 4) {};
		\node [style=map] (7) at (1, -5) {$c_B$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=label] (10) at (1.5, -4) {$B$};
		\node [style=whitedot] (12) at (0.25, 3) {};
		\node [style=none] (13) at (1, 4) {};
		\node [style=none] (14) at (-0.75, 4) {};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=whitedot] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=map] (19) at (0.25, 1.75) {$c_T$};
		\node [style=map] (20) at (1.25, 4.25) {$c_L$};
		\node [style=none] (21) at (1.25, 4.25) {};
		\node [style=none] (22) at (1.25, 5.5) {};
		\node [style=none] (23) at (-0.75, 4) {};
		\node [style=none] (24) at (-0.75, 5.5) {};
		\node [style=none] (25) at (-2, 1.5) {};
		\node [style=none] (26) at (-2, 3.5) {};
		\node [style=label] (27) at (-0.25, 5.25) {$T$};
		\node [style=label] (28) at (1.75, 5.25) {$L$};
		\node [style=upground] (30) at (-2, 3.65) {};
		\node [style=none] (31) at (-1.75, -6.5) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=upground] (33) at (0, -0.85) {};
		\node [style=label] (34) at (-1.25, -6.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [bend right=45] (2) to (3.center);
		\draw [bend right=45] (4.center) to (2);
		\draw [in=90, out=-90, looseness=1.50] (6.center) to (3.center);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15, looseness=1.25] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw [bend right=45] (16) to (17.center);
		\draw [bend right=45] (18.center) to (16);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=-90] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_doS_open_Model_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=map] (7) at (1.75, -1.5) {$c_B$};
		\node [style=whitedot] (12) at (0, 0) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=map] (19) at (0, -1.25) {$c_T$};
		\node [style=map] (20) at (1, 1.25) {$c_L$};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (1, 2.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (-1, 2.5) {};
		\node [style=label] (27) at (-0.5, 2.25) {$T$};
		\node [style=label] (28) at (1.5, 2.25) {$L$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=label] (34) at (0.5, -3) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (7);
		\draw (12) to (15.center);
		\draw [in=-90, out=15, looseness=1.25] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=-90] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_doS_simplified.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.75, -1.5) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=map] (7) at (1.75, -1.75) {$\pi$};
		\node [style=label] (9) at (-2.25, 3) {$S$};
		\node [style=whitedot] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (-0.5, 1.75) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=whitedot] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=map] (19) at (0.5, -0.5) {$c_T$};
		\node [style=map] (20) at (1.5, 2) {$c_L$};
		\node [style=none] (21) at (1.5, 2) {};
		\node [style=none] (22) at (1.5, 3.25) {};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=none] (24) at (-0.5, 3.25) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-1.75, 3.25) {};
		\node [style=label] (27) at (0, 3) {$T$};
		\node [style=label] (28) at (2, 3) {$L$};
		\node [style=sharpstate] (29) at (-0.5, -2.75) {\small  $s$};
		\node [style=none] (31) at (-0.5, -2.5) {};
		\node [style=none] (32) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (6.center) to (3.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15, looseness=1.25] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw [bend right=45] (16) to (17.center);
		\draw [bend right=45] (18.center) to (16);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example_doS_simplified_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=map] (7) at (2.25, -0.75) {$c_B$};
		\node [style=label] (9) at (-2, 3) {$S$};
		\node [style=whitedot] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=map] (19) at (0.5, -0.5) {$c_T$};
		\node [style=map] (20) at (1.5, 2) {$c_L$};
		\node [style=none] (21) at (1.5, 2) {};
		\node [style=none] (22) at (1.5, 3.25) {};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=none] (24) at (-0.5, 3.25) {};
		\node [style=none] (25) at (-1.5, 1.75) {};
		\node [style=none] (26) at (-1.5, 3.25) {};
		\node [style=label] (27) at (0, 3) {$T$};
		\node [style=label] (28) at (2, 3) {$L$};
		\node [style=sharpstate] (29) at (-1.5, 1.5) {\small  $s$};
		\node [style=sharpstate] (33) at (0.5, -1.75) {\small  $s$};
		\node [style=none] (34) at (0.5, -1.5) {};
		\node [style=none] (35) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (6.center) to (3.center);
		\draw [in=-90, out=15, looseness=1.25] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_soughtChannel.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (0.75, -1.5) {$c_R$};
		\node [style=none] (130) at (0, 2) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (0.75, -1.25) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-0.75, -3.25) {};
		\node [style=none] (165) at (-0.75, -3.75) {\small $X$};
		\node [style=none] (167) at (0, 3.5) {};
		\node [style=none] (168) at (0, 2.5) {};
		\node [style=map] (169) at (0, 2.25) {$c_Y$};
		\node [style=none] (170) at (0, 4) {\small $Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (131.center) to (130.center);
		\draw [in=-90, out=90] (137.center) to (136.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
		\draw (168.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_soughtChannel_state.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (124) at (0, 0.75) {$c_Z$};
		\node [style=map] (125) at (0.75, -2.25) {$c_R$};
		\node [style=none] (130) at (0, 2) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (0.75, -2) {};
		\node [style=none] (138) at (-0.25, 0.25) {};
		\node [style=none] (139) at (-0.75, -0.75) {};
		\node [style=none] (167) at (0, 3.5) {};
		\node [style=none] (168) at (0, 2.5) {};
		\node [style=map] (169) at (0, 2.25) {$c_Y$};
		\node [style=none] (170) at (0, 4) {\small $Y$};
		\node [style=sharpstate] (171) at (-0.75, -1) {\small  $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (131.center) to (130.center);
		\draw [in=-90, out=90] (137.center) to (136.center);
		\draw [in=-90, out=90] (139.center) to (138.center);
		\draw (168.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_split_node_int.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (89) at (-0.75, 5.5) {\small $k_X$};
		\node [style=none] (90) at (1, 5.75) {};
		\node [style=none] (91) at (1, 4.25) {};
		\node [style=none] (92) at (-0.25, 5.75) {};
		\node [style=none] (93) at (0.25, 4.25) {};
		\node [style=none] (94) at (1, 3.75) {};
		\node [style=none] (95) at (1, 2.5) {};
		\node [style=grbox] (96) at (0.75, 4) {\hspace*{0.1cm}$\eta_X$\hspace*{0.1cm}};
		\node [style=label] (97) at (2.25, 5.5) {\small $X^{\text{out}}$};
		\node [style=label] (98) at (1.5, 2.5) {\small $X^{\text{in}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green line, in=90, out=-90, looseness=0.75] (90.center) to (91.center);
		\draw [style=green line, in=90, out=-90] (92.center) to (93.center);
		\draw [style=green line] (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Graph-obs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greydot] (0) at (-2.5, -2.25) {$X_1$};
		\node [style=whitedot] (1) at (0, 0) {$X_2$};
		\node [style=whitedot] (2) at (2.25, 2.25) {$X_3$};
		\node [style=greydot] (3) at (2.5, -2.25) {$X_4$};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (9.center) to (8.center);
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (4.center) to (5.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Graph-obs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2.25) {$X_1$};
		\node [style=whitedot] (1) at (0, 0) {$X_2$};
		\node [style=whitedot] (2) at (2.25, 2.25) {$X_3$};
		\node [style=none] (3) at (2.5, -2.25) {$X_4$};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (9.center) to (8.center);
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (4.center) to (5.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IsFIguresStillNeeded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-1, -1.5) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (202) at (-1, -0.25) {};
		\node [style=none] (203) at (-1, -1.25) {};
		\node [style=whitedot] (204) at (-1, -0.25) {};
		\node [style=map] (205) at (0.75, 1.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (0.75, 2.75) {};
		\node [style=none] (207) at (0.75, 2) {};
		\node [style=map] (216) at (4.75, -5) {\tiny $P({\lambda_Y})$};
		\node [style=none] (217) at (-1, -1.75) {};
		\node [style=none] (218) at (1.5, -4) {};
		\node [style=none] (231) at (0.25, 1.5) {};
		\node [style=none] (232) at (-1, -0.25) {};
		\node [style=none] (239) at (-2, 2.75) {};
		\node [style=none] (240) at (-1, -0.25) {};
		\node [style=none] (247) at (1.25, 1.5) {};
		\node [style=none] (248) at (4.75, -4) {};
		\node [style=map] (255) at (1.5, -5) {\tiny $P({\lambda_X})$};
		\node [style=map] (256) at (5.5, -1.5) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (257) at (5.5, -0.5) {};
		\node [style=none] (258) at (5.5, -1.25) {};
		\node [style=map] (260) at (7.5, 1.75) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (7.5, 3.25) {};
		\node [style=none] (262) at (7.5, 2) {};
		\node [style=none] (264) at (5.5, -1.75) {};
		\node [style=none] (265) at (1.5, -4) {};
		\node [style=none] (270) at (8, -0.75) {};
		\node [style=none] (271) at (4.75, -4) {};
		\node [style=none] (272) at (8, 3) {$Y^*$};
		\node [style=none] (274) at (1.5, -4) {};
		\node [style=none] (275) at (1.5, -4.75) {};
		\node [style=whitedot] (276) at (1.5, -4) {};
		\node [style=none] (277) at (4.75, -4) {};
		\node [style=none] (278) at (4.75, -4.75) {};
		\node [style=whitedot] (279) at (4.75, -4) {};
		\node [style=none] (280) at (8, 1.5) {};
		\node [style=none] (281) at (8, -0.75) {};
		\node [style=upground] (282) at (5.5, -0.35) {};
		\node [style=sharpstate] (283) at (7, 0.25) {\small $0$};
		\node [style=none] (284) at (7, 1.5) {};
		\node [style=none] (285) at (7, 0.5) {};
		\node [style=none] (286) at (5, 3.25) {};
		\node [style=none] (287) at (5, 1.5) {};
		\node [style=none] (288) at (5.75, 3) {$X^*$};
		\node [style=sharpstate] (289) at (5, 1.25) {\small $0$};
		\node [style=none] (290) at (-2, 2.75) {};
		\node [style=sharpeffect] (291) at (-2, 3) {\small $1$};
		\node [style=none] (292) at (0.75, 2.75) {};
		\node [style=sharpeffect] (293) at (0.75, 3) {\small $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=0.75] (218.center) to (217.center);
		\draw [in=-90, out=75, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=135] (240.center) to (239.center);
		\draw [in=-90, out=105, looseness=0.75] (248.center) to (247.center);
		\draw (258.center) to (257.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=90, looseness=0.50] (265.center) to (264.center);
		\draw [in=-90, out=60, looseness=0.75] (271.center) to (270.center);
		\draw (275.center) to (274.center);
		\draw (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$ \ \ P \ \ $};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1, 2) {$Y_1$};
		\node [style=none] (10) at (1, 2) {$Y_m$};
		\node [style=none] (11) at (-1, -2) {$X_1$};
		\node [style=none] (12) at (1, -2) {$X_n$};
		\node [style=none] (13) at (0, -1.25) {$\dots$};
		\node [style=none] (14) at (0, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OCM-copyin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (21, 0.5) {$\modelM_1$};
		\node [style=none] (2) at (22.25, -2) {};
		\node [style=none] (3) at (22.25, -1) {};
		\node [style=label] (5) at (21, 2.25) {$\iset{Y}^{(1)}$};
		\node [style=whitedot] (7) at (22.25, -1) {};
		\node [style=label] (8) at (23.5, 2.25) {$\iset{Y}^{(n)}$};
		\node [style=none] (9) at (21, 0.25) {};
		\node [style=none] (10) at (23.5, 0.25) {};
		\node [style=none] (11) at (22.25, 0.5) {$\dots$};
		\node [style=label] (12) at (22.25, -2.5) {$\iset{X}$};
		\node [style=map] (13) at (23.5, 0.5) {$\modelM_n$};
		\node [style=none] (14) at (21, 1.75) {};
		\node [style=none] (15) at (23.5, 1.75) {};
		\node [style=none] (16) at (18.75, 0) {$:=$};
		\node [style=medium map] (17) at (15, 0) {$\bigotimes^{\iset{X}}_{i} \modelM_i$};
		\node [style=label] (19) at (14, 2.5) {$\iset{Y}^{(1)}$};
		\node [style=label] (20) at (16, 2.5) {$\iset{Y}^{(n)}$};
		\node [style=none] (21) at (14, 0.5) {};
		\node [style=none] (22) at (16, 0.5) {};
		\node [style=none] (24) at (14, 2) {};
		\node [style=none] (25) at (16, 2) {};
		\node [style=none] (26) at (15, -0.5) {};
		\node [style=none] (27) at (15, -1.5) {};
		\node [style=label] (28) at (15, -2) {$\iset{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (9.center) to (7);
		\draw [bend right=45] (7) to (10.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (24.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OCM-copyout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (20.5, 0) {$\modelM$};
		\node [style=none] (1) at (20.5, -0.5) {};
		\node [style=none] (4) at (20.5, 0.5) {};
		\node [style=none] (5) at (20.5, 1.5) {};
		\node [style=none] (8) at (20.5, -1.5) {};
		\node [style=label] (9) at (19.25, 3.25) {$\iset{Y}^{(1)}$};
		\node [style=label] (10) at (20.5, -2) {$\iset{X}$};
		\node [style=whitedot] (15) at (20.5, 1.5) {};
		\node [style=label] (16) at (21.75, 3.25) {$\iset{Y}^{(n)}$};
		\node [style=none] (17) at (19.25, 2.75) {};
		\node [style=none] (18) at (21.75, 2.75) {};
		\node [style=none] (19) at (20.5, 2.5) {$\dots$};
		\node [style=label] (20) at (21.25, 1) {$\iset{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (1.center);
		\draw [bend right=45] (17.center) to (15);
		\draw [bend right=45] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ODAG1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2) {$X_1$};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (0.75, 0.5) {$X_4$};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (2.25, -1.25) {};
		\node [style=none] (7) at (2.25, 1.75) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=none] (10) at (4, -2.75) {};
		\node [style=none] (11) at (4, -3.75) {};
		\node [style=none] (12) at (2.25, -2.5) {};
		\node [style=none] (13) at (2.25, -3.75) {};
		\node [style=none] (14) at (2.25, -2) {$X_2$};
		\node [style=whitedot] (15) at (4, -2) {$X_3$};
		\node [style=whitedot] (16) at (2.25, 2.5) {$X_5$};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=none] (18) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (13.center) to (12.center);
		\draw [style={-{Triangle[open]}}] (11.center) to (10.center);
		\draw [style={arrow=.99}] (3.center) to (4.center);
		\draw [style={arrow=.99}] (6.center) to (7.center);
		\draw [style={arrow=.99}] (8.center) to (9.center);
		\draw [style={arrow=.99}] (5.center) to (17.center);
		\draw [style={arrow=.99}] (1.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ODAG2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -3.5) {};
		\node [style=none] (1) at (4.25, -4.75) {};
		\node [style=none] (2) at (4.25, -3) {$X_3$};
		\node [style=whitedot] (3) at (2.25, 0) {$X_5$};
		\node [style=whitedot] (4) at (4.25, 0) {$X_6$};
		\node [style=none] (5) at (4.25, -2.25) {};
		\node [style=none] (6) at (4.25, -0.75) {};
		\node [style=whitedot] (7) at (4.25, 3) {$X_8$};
		\node [style=none] (8) at (6.25, 0) {$X_7$};
		\node [style=none] (9) at (6, 0.5) {};
		\node [style=none] (10) at (5.25, 2.25) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (3.5, 2.25) {};
		\node [style=none] (13) at (4.25, 2.25) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=none] (15) at (4.25, 2.25) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none] (17) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (1.center) to (0.center);
		\draw [style={arrow=.99}] (5.center) to (6.center);
		\draw [style={arrow=.99}] (9.center) to (10.center);
		\draw [style={arrow=.99}] (14.center) to (15.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={-{Triangle[open]}}] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ODAG3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.25, -2.5) {$X_1$};
		\node [style=none] (2) at (5.5, -1.75) {};
		\node [style=none] (3) at (4.5, 0) {$X_4$};
		\node [style=none] (4) at (4.25, -2) {};
		\node [style=none] (5) at (4.25, -0.75) {};
		\node [style=none] (6) at (4.5, 0.5) {};
		\node [style=none] (7) at (6, -1.75) {};
		\node [style=none] (8) at (6, 1.25) {};
		\node [style=none] (9) at (7.25, -1.5) {};
		\node [style=none] (10) at (6.75, 1.25) {};
		\node [style=none] (11) at (7.75, -3) {};
		\node [style=none] (12) at (7.75, -4.25) {};
		\node [style=none] (13) at (6, -3) {};
		\node [style=none] (14) at (6, -4.25) {};
		\node [style=none] (15) at (6, -2.5) {$X_2$};
		\node [style=none] (16) at (7.75, -2.5) {$X_3$};
		\node [style=whitedot] (17) at (6, 2) {$X_5$};
		\node [style=none] (18) at (5.25, 1.25) {};
		\node [style=none] (19) at (4.75, -0.75) {};
		\node [style=whitedot] (20) at (8.25, 2) {$X_6$};
		\node [style=none] (21) at (8, -1.5) {};
		\node [style=none] (22) at (8.25, 1.25) {};
		\node [style=whitedot] (23) at (8, 5) {$X_8$};
		\node [style=none] (24) at (10, 2) {$X_7$};
		\node [style=none] (25) at (9.75, 2.5) {};
		\node [style=none] (26) at (9, 4.25) {};
		\node [style=none] (27) at (6, 2.5) {};
		\node [style=none] (28) at (7.25, 4.25) {};
		\node [style=none] (29) at (8, 4.25) {};
		\node [style=none] (30) at (8, 2.5) {};
		\node [style=none] (31) at (8, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (14.center) to (13.center);
		\draw [style={-{Triangle[open]}}] (12.center) to (11.center);
		\draw [style={arrow=.99}] (4.center) to (5.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (9.center) to (10.center);
		\draw [style={arrow=.99}] (6.center) to (18.center);
		\draw [style={arrow=.99}] (2.center) to (19.center);
		\draw [style={arrow=.99}] (21.center) to (22.center);
		\draw [style={arrow=.99}] (25.center) to (26.center);
		\draw [style={arrow=.99}] (30.center) to (31.center);
		\draw [style={arrow=.99}] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ONDag.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$D$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=label] (13) at (0, 2) {$O$};
		\node [style=label] (15) at (0, -2) {$I$};
		\node [style=none] (16) at (0, 1.25) {$\dots$};
		\node [style=none] (17) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Omech.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$c_i$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=label] (6) at (0, 1.5) {$X_i$};
		\node [style=label] (7) at (0, -1.75) {$\Pa(X_i)$};
		\node [style=none] (8) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Proof_CF_Id_Thm_Rewrite_1_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2) {$c_X$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=sharpeffect] (4) at (0, -0.75) {\small $x$};
		\node [style=map] (5) at (-2, 2.25) {\hspace*{0.7cm}};
		\node [style=sharpstate] (6) at (-1.5, 0.75) {\small $x$};
		\node [style=none] (7) at (-2.25, 2) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=none] (13) at (0, -2.25) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style=map] (15) at (2, 2.25) {\hspace*{0.7cm}};
		\node [style=sharpstate] (16) at (2.5, 0.75) {\small $x$};
		\node [style=none] (17) at (1.75, 2) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (2.5, 0.75) {};
		\node [style=none] (21) at (2, 3.25) {};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (0, 2.25) {\large $\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-90, out=90] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.50] (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=90] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.50] (20.center) to (19.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Proof_CF_Id_Thm_Rewrite_1_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2) {$c_X$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=sharpeffect] (4) at (3.75, 3) {\small $x$};
		\node [style=map] (5) at (-2, 2.25) {\hspace*{0.7cm}};
		\node [style=none] (7) at (-2.25, 2) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=none] (13) at (0, -2.25) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style=map] (15) at (2, 2.25) {\hspace*{0.7cm}};
		\node [style=none] (17) at (1.75, 2) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (2, 3.25) {};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (0, 2.25) {\large $\cdots$};
		\node [style=whitedot] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0, 0.25) {\large $\cdots$};
		\node [style=none] (26) at (3.75, 3) {};
		\node [style=none] (27) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-90, out=90] (8.center) to (7.center);
		\draw [in=-90, out=150, looseness=0.75] (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=90] (18.center) to (17.center);
		\draw [in=-90, out=30] (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw [in=-90, out=0] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Proof_CF_Id_Thm_Rewrite_2_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (5) at (-2, 2.25) {\hspace*{0.7cm}};
		\node [style=sharpstate] (6) at (-1.5, 0.75) {\small $x$};
		\node [style=none] (7) at (-2.25, 2) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=map] (15) at (2, 2.25) {\hspace*{0.7cm}};
		\node [style=sharpstate] (16) at (2.5, 0.75) {\small $x$};
		\node [style=none] (17) at (1.75, 2) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (2.5, 0.75) {};
		\node [style=none] (21) at (2, 3.25) {};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (0, 2.25) {\large $\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.50] (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=90] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.50] (20.center) to (19.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Proof_CF_Id_Thm_Rewrite_2_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=map] (5) at (-2, 2.25) {\hspace*{0.7cm}};
		\node [style=none] (7) at (-2.25, 2) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=map] (15) at (2, 2.25) {\hspace*{0.7cm}};
		\node [style=none] (17) at (1.75, 2) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (2, 3.25) {};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (0, 2.25) {\large $\cdots$};
		\node [style=whitedot] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0, 0.25) {\large $\cdots$};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=sharpstate] (28) at (0, -2) {\small $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-90, out=90] (8.center) to (7.center);
		\draw [in=-90, out=150, looseness=0.75] (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=90] (18.center) to (17.center);
		\draw [in=-90, out=30] (20.center) to (19.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-2, -1.5) {$I^t_j$};
		\node [style=none] (7) at (2, -1.5) {$W^t_j$};
		\node [style=none] (8) at (0, -1.5) {$S^t_j$};
		\node [style=none] (9) at (0, 1.75) {$S^t_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCM-2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$ \ \ \ \  \ \ f_i \ \ \ \ \ \ $};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=label] (3) at (0, 1.75) {$X_i$};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -1.5) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-0.5, -1) {$\dots$};
		\node [style=label] (11) at (1.25, -2) {$U_i$};
		\node [style=label] (12) at (-0.5, -2) {$\Pa'(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, -0.75) {$\modelM$};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=label] (5) at (-3, 1.5) {$X$};
		\node [style=label] (7) at (-1.5, 0) {$=$};
		\node [style=map] (8) at (0.5, 0.25) {$\model{F}$};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=map] (10) at (0.5, -1.75) {$\model{U}$};
		\node [style=label] (11) at (0.5, 1.75) {$X$};
		\node [style=label] (12) at (-0.25, -1) {$U$};
		\node [style=label] (13) at (2.25, 0) {$=$};
		\node [style=medium map] (14) at (5.5, 0.25) {$\model{F}$};
		\node [style=none] (15) at (4.5, -0.25) {};
		\node [style=map] (16) at (4.5, -1.75) {$u_1$};
		\node [style=label] (18) at (3.75, -0.75) {$U_1$};
		\node [style=none] (19) at (6.25, -0.25) {};
		\node [style=map] (20) at (6.25, -1.75) {$u_1$};
		\node [style=label] (21) at (6.75, -0.75) {$U_n$};
		\node [style=none] (22) at (5.5, -0.75) {$\dots$};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=none] (24) at (4.5, 1.5) {};
		\node [style=none] (25) at (6.25, 0.75) {};
		\node [style=none] (26) at (6.25, 1.5) {};
		\node [style=label] (27) at (4.5, 2) {$X_1$};
		\node [style=label] (28) at (6.25, 2) {$X_n$};
		\node [style=none] (29) at (5.5, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (10) to (9.center);
		\draw (16) to (15.center);
		\draw (20) to (19.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (9) at (-5.25, -0.75) {};
		\node [style=none] (10) at (-6.25, 0.25) {};
		\node [style=none] (11) at (-4.25, 0.25) {};
		\node [style=medium map] (12) at (-5.25, 0.75) {$f$};
		\node [style=none] (13) at (-5.25, 1.25) {};
		\node [style=none] (14) at (-5.25, 2.25) {};
		\node [style=none] (15) at (-5.25, -1.75) {};
		\node [style=none] (16) at (-2.5, 0) {$=$};
		\node [style=none] (17) at (2, 2.75) {};
		\node [style=none] (18) at (5, 2.75) {};
		\node [style=none] (19) at (5, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=whitedot] (21) at (3.5, -0.25) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=medium map] (24) at (3.5, 1.75) {$f$};
		\node [style=none] (25) at (3.5, 2.25) {};
		\node [style=none] (26) at (3.5, 3.25) {};
		\node [style=none] (28) at (1.25, 1.5) {};
		\node [style=none] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (-6.25, 0.5) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (11, 2.5) {};
		\node [style=none] (33) at (14, 2.5) {};
		\node [style=none] (34) at (14, 0.5) {};
		\node [style=none] (35) at (11, 0.5) {};
		\node [style=whitedot] (36) at (12.5, -0.25) {};
		\node [style=none] (37) at (11.5, 1) {};
		\node [style=none] (38) at (13.5, 1) {};
		\node [style=medium map] (39) at (12.5, 1.5) {$f$};
		\node [style=none] (40) at (12.5, 2) {};
		\node [style=none] (41) at (12.5, 3.25) {};
		\node [style=none] (42) at (12.5, -0.5) {};
		\node [style=none] (43) at (11.5, 1.25) {};
		\node [style=none] (44) at (13.5, 1.25) {};
		\node [style=whitedot] (45) at (0.25, -0.25) {};
		\node [style=none] (46) at (-0.75, 0.75) {};
		\node [style=none] (47) at (2.5, 1.5) {};
		\node [style=medium map] (48) at (0.25, 1.75) {$f$};
		\node [style=none] (49) at (0.25, 2.25) {};
		\node [style=upground] (50) at (0.25, 3.25) {};
		\node [style=none] (52) at (-0.75, 1.5) {};
		\node [style=none] (53) at (2.5, 1.5) {};
		\node [style=whitedot] (54) at (1.75, -1.75) {};
		\node [style=none] (55) at (0.25, -0.25) {};
		\node [style=none] (56) at (3.5, -0.25) {};
		\node [style=none] (57) at (1.75, -2.75) {};
		\node [style=none] (58) at (0.25, -0.25) {};
		\node [style=none] (59) at (6.5, 0) {$=$};
		\node [style=whitedot] (64) at (9, -0.25) {};
		\node [style=none] (65) at (8, 1) {};
		\node [style=none] (66) at (10, 1) {};
		\node [style=medium map] (67) at (9, 1.25) {$f$};
		\node [style=none] (68) at (9, 1.75) {};
		\node [style=upground] (69) at (9, 2.75) {};
		\node [style=none] (70) at (9, -0.5) {};
		\node [style=none] (71) at (8, 1) {};
		\node [style=none] (72) at (10, 1) {};
		\node [style=whitedot] (73) at (10.75, -1.75) {};
		\node [style=none] (74) at (10.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (10.center) to (9);
		\draw [bend left=45] (11.center) to (9);
		\draw (14.center) to (13.center);
		\draw (15.center) to (9);
		\draw [norm, in=270, out=90] (20.center) to (17.center);
		\draw [norm] (17.center) to (18.center);
		\draw [norm] (18.center) to (19.center);
		\draw [norm] (19.center) to (20.center);
		\draw [bend right=45] (22.center) to (21);
		\draw [bend left=45] (23.center) to (21);
		\draw (26.center) to (25.center);
		\draw (29.center) to (23.center);
		\draw (28.center) to (22.center);
		\draw (30.center) to (10.center);
		\draw (11.center) to (31.center);
		\draw [norm, in=270, out=90] (35.center) to (32.center);
		\draw [norm] (32.center) to (33.center);
		\draw [norm] (33.center) to (34.center);
		\draw [norm] (34.center) to (35.center);
		\draw [bend right=45] (37.center) to (36);
		\draw [bend left=45] (38.center) to (36);
		\draw (41.center) to (40.center);
		\draw (42.center) to (36);
		\draw (43.center) to (37.center);
		\draw (38.center) to (44.center);
		\draw [bend right=45] (46.center) to (45);
		\draw [bend left=45] (47.center) to (45);
		\draw (50) to (49.center);
		\draw (52.center) to (46.center);
		\draw (47.center) to (53.center);
		\draw [bend right=45] (55.center) to (54);
		\draw [bend left=45] (56.center) to (54);
		\draw (57.center) to (54);
		\draw (21) to (56.center);
		\draw [bend right=45] (65.center) to (64);
		\draw [bend left=45] (66.center) to (64);
		\draw (69) to (68.center);
		\draw (70.center) to (64);
		\draw (71.center) to (65.center);
		\draw (66.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (73) to (70.center);
		\draw [in=-90, out=0, looseness=0.75] (73) to (42.center);
		\draw (74.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-var.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$D_G$};
		\node [style=none] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=label] (9) at (-2.5, 2) {$O$};
		\node [style=label] (10) at (-2.5, -2) {$I$};
		\node [style=none] (11) at (-2.5, 1.25) {$\dots$};
		\node [style=none] (12) at (-2.5, -1) {$\dots$};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=none] (18) at (5.25, 1.5) {};
		\node [style=none] (20) at (0.75, 0) {$\dots$};
		\node [style=none] (21) at (4.25, 1.5) {$\dots$};
		\node [style=map] (22) at (3, 0.5) {};
		\node [style=map] (23) at (5.25, 0.5) {};
		\node [style=label] (24) at (0.75, 2) {$I'$};
		\node [style=label] (25) at (0.75, -2) {$I'$};
		\node [style=label] (26) at (4.25, 2.25) {$O' \setminus I'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (23) to (18.center);
		\draw (22) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/associativity-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (3, 0) {$g$};
		\node [style=map] (8) at (3, -2) {$f$};
		\node [style=none] (9) at (3, -3.5) {};
		\node [style=none] (10) at (3, 3.5) {};
		\node [style=label] (11) at (3, 4) {$Z$};
		\node [style=label] (12) at (3, -4) {$W$};
		\node [style=map] (13) at (3, 2) {$h$};
		\node [style=label] (14) at (2.5, 1) {$Y$};
		\node [style=label] (15) at (2.5, -1) {$X$};
		\node [style=none] (16) at (6, 0) {$=$};
		\node [style=map] (17) at (9, 0) {$g$};
		\node [style=map] (18) at (9, -2) {$f$};
		\node [style=none] (19) at (9, -3.5) {};
		\node [style=none] (20) at (9, 3.5) {};
		\node [style=label] (21) at (9, 4) {$Z$};
		\node [style=label] (22) at (9, -4) {$W$};
		\node [style=map] (23) at (9, 2) {$h$};
		\node [style=label] (24) at (8.5, 1) {$Y$};
		\node [style=label] (25) at (8.5, -1) {$X$};
		\node [style=none] (27) at (1.75, -2.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (4.25, -2.25) {};
		\node [style=none] (30) at (4.25, 0.25) {};
		\node [style=none] (31) at (7.75, -0.25) {};
		\node [style=none] (32) at (7.75, 2.25) {};
		\node [style=none] (33) at (10.25, -0.25) {};
		\node [style=none] (34) at (10.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (20.center) to (19.center);
		\draw [bend right=45, looseness=0.75] (28.center) to (27.center);
		\draw [bend left=45, looseness=0.75] (30.center) to (29.center);
		\draw [bend right=45, looseness=0.75] (32.center) to (31.center);
		\draw [bend left=45, looseness=0.75] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/associativity-alt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (3, 0) {$g$};
		\node [style=map] (8) at (3, -1.5) {$f$};
		\node [style=none] (9) at (3, -2.75) {};
		\node [style=none] (10) at (3, 2.75) {};
		\node [style=map] (13) at (3, 1.5) {$h$};
		\node [style=none] (16) at (6, 0) {$=$};
		\node [style=map] (17) at (9, 0) {$g$};
		\node [style=map] (18) at (9, -1.5) {$f$};
		\node [style=none] (19) at (9, -2.75) {};
		\node [style=none] (20) at (9, 2.75) {};
		\node [style=map] (23) at (9, 1.5) {$h$};
		\node [style=none] (27) at (2, -1.75) {};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=none] (29) at (4, -1.75) {};
		\node [style=none] (30) at (4, 0.25) {};
		\node [style=none] (31) at (8, -0.25) {};
		\node [style=none] (32) at (8, 1.75) {};
		\node [style=none] (33) at (10, -0.25) {};
		\node [style=none] (34) at (10, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (20.center) to (19.center);
		\draw [bend right=45, looseness=0.75] (28.center) to (27.center);
		\draw [bend left=45, looseness=0.75] (30.center) to (29.center);
		\draw [bend right=45, looseness=0.75] (32.center) to (31.center);
		\draw [bend left=45, looseness=0.75] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/associativity.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 1) {$h \circ g$};
		\node [style=map] (1) at (1, -1) {$f$};
		\node [style=none] (2) at (1, -2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=label] (4) at (1, 3) {$Z$};
		\node [style=label] (5) at (1, -3) {$W$};
		\node [style=none] (6) at (3, 0) {$=$};
		\node [style=map] (7) at (5.5, 0) {$g$};
		\node [style=map] (8) at (5.5, -2) {$f$};
		\node [style=none] (9) at (5.5, -3.5) {};
		\node [style=none] (10) at (5.5, 3.5) {};
		\node [style=label] (11) at (5.5, 4) {$Z$};
		\node [style=label] (12) at (5.5, -4) {$W$};
		\node [style=map] (13) at (5.5, 2) {$h$};
		\node [style=label] (14) at (5, 1) {$Y$};
		\node [style=label] (15) at (5, -1) {$X$};
		\node [style=none] (16) at (7.5, 0) {$=$};
		\node [style=map] (17) at (10, 1) {$h$};
		\node [style=map] (18) at (10, -1) {$g \circ f$};
		\node [style=none] (19) at (10, -2.5) {};
		\node [style=none] (20) at (10, 2.5) {};
		\node [style=label] (21) at (10, 3) {$Z$};
		\node [style=label] (22) at (10, -3) {$W$};
		\node [style=label] (23) at (0, 0) {$X$};
		\node [style=label] (24) at (11, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/break-as-trim.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.5) {$c_i$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (2.5, -1) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (2.5, -1.75) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=label] (7) at (1.5, 1.25) {$X_i$};
		\node [style=none] (8) at (1.5, -1.5) {$\dots$};
		\node [style=none] (9) at (4.5, 0) {$\mapsto$};
		\node [style=medium map] (10) at (7.5, -1.25) {$c_i$};
		\node [style=none] (11) at (6.5, -1.75) {};
		\node [style=none] (12) at (8.5, -1.75) {};
		\node [style=none] (13) at (6.5, -2.5) {};
		\node [style=none] (14) at (8.5, -2.5) {};
		\node [style=none] (15) at (7.5, -0.75) {};
		\node [style=upground] (16) at (7.5, 0.25) {};
		\node [style=label] (17) at (7.5, 2.75) {$X_i$};
		\node [style=none] (18) at (7.5, -2.25) {$\dots$};
		\node [style=none] (19) at (9.5, 0) {$=$};
		\node [style=none] (20) at (7.5, 2.25) {};
		\node [style=map] (21) at (7.5, 1.25) {$\rho_i$};
		\node [style=label] (22) at (11.75, 2.25) {$X_i$};
		\node [style=none] (23) at (11.75, 1.75) {};
		\node [style=map] (24) at (11.75, 0.5) {$\rho_i$};
		\node [style=none] (25) at (10.75, -1.5) {};
		\node [style=upground] (26) at (10.75, -0.5) {};
		\node [style=none] (27) at (12.75, -1.5) {};
		\node [style=upground] (28) at (12.75, -0.5) {};
		\node [style=none] (29) at (11.75, -1.25) {$\dots$};
		\node [style=none] (30) at (15.75, 0) {$\mapsto$};
		\node [style=label] (31) at (18.5, 1) {$X_i$};
		\node [style=none] (32) at (18.5, 0.5) {};
		\node [style=map] (33) at (18.5, -0.5) {$\rho_i$};
		\node [style=none] (34) at (15.75, 1) {$\trim(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (16) to (15.center);
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw (26) to (25.center);
		\draw (28) to (27.center);
		\draw (33) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/break-int-ex.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (3, 1.25) {$A$};
		\node [style=map] (1) at (1.5, 0) {\small $ P\big( L,A ; \breakint{S}{\rho} \big)$};
		\node [style=label] (2) at (1, 1.25) {$L$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/breakint2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$c_i$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (2.25, -1.25) {};
		\node [style=label] (7) at (1.25, 1.5) {$X_i$};
		\node [style=label] (8) at (1.25, -1.75) {$\Pa(X_i)$};
		\node [style=label] (9) at (1.25, -1) {$\dots$};
		\node [style=none] (10) at (5.5, -0.5) {$\mapsto$};
		\node [style=none] (11) at (5.5, 0.5) {$\breakint{X_i}{\rho}$};
		\node [style=map] (12) at (9, -0.5) {$\rho$};
		\node [style=none] (13) at (9, 1) {};
		\node [style=label] (14) at (9, 1.5) {$X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=whitedot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (3.5, 0) {$=$};
		\node [style=none] (5) at (5, -1) {};
		\node [style=upground] (6) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=45] (0.center) to (2);
		\draw [bend right=45] (2) to (1.center);
		\draw (3.center) to (2);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (1) at (3, 0) {$x$};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=sharpeffect] (8) at (-1.25, 0.25) {$x$};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0.25, -0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5.center) to (4.center);
		\draw [bend right=45] (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (1) to (6.center);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (0.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capIrule.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, -1) {$I$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=label] (3) at (2.5, -1) {$I$};
		\node [style=none] (4) at (3.5, 0) {$=$};
		\node [style=none] (5) at (4.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capXYrule.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, -1) {$X \otimes Y$};
		\node [style=label] (1) at (3.5, -1) {$X \otimes Y$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (5, 0) {$=$};
		\node [style=label] (5) at (6.5, -1) {$X$};
		\node [style=label] (6) at (8.5, -1) {$X$};
		\node [style=none] (7) at (6.5, -0.5) {};
		\node [style=none] (8) at (8.5, -0.5) {};
		\node [style=label] (9) at (7.5, -1) {$Y$};
		\node [style=label] (10) at (9.5, -1) {$Y$};
		\node [style=none] (11) at (7.5, -0.5) {};
		\node [style=none] (12) at (9.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capcancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=map] (4) at (0.5, 0) {$f$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (5.25, 1.25) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=map] (11) at (4.5, 0) {$g$};
		\node [style=none] (12) at (4.5, -1) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (3.25, 0) {$=$};
		\node [style=none] (15) at (8, 0) {$\implies$};
		\node [style=none] (18) at (10.5, 1) {};
		\node [style=map] (20) at (10.5, 0) {$f$};
		\node [style=none] (21) at (10.5, -1) {};
		\node [style=none] (25) at (13.5, 1) {};
		\node [style=map] (27) at (13.5, 0) {$g$};
		\node [style=none] (28) at (13.5, -1) {};
		\node [style=none] (30) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (1.center);
		\draw [bend right=45] (3.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw [bend left=45] (9.center) to (8.center);
		\draw [bend right=45] (10.center) to (8.center);
		\draw (12.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (21.center) to (18.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=upground] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=upground] (5) at (3, 0.25) {};
		\node [style=none] (6) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (0);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cf-general-effects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2) {$\model{L}$};
		\node [style=whitedot] (1) at (0, -0.5) {};
		\node [style=large map] (2) at (-3.25, 1.5) {$\sigma_1(\modelF)$};
		\node [style=none] (4) at (-4.75, 2) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=map] (10) at (-4.75, 3.75) {$c^{(1)}$};
		\node [style=upground] (12) at (-3.25, 3.5) {};
		\node [style=none] (13) at (-1.75, 5.75) {};
		\node [style=label] (14) at (-5.75, 2.5) {$C^{(1)}$};
		\node [style=label] (15) at (-1.75, 6.25) {$E^{(1)}$};
		\node [style=label] (16) at (-2.5, 2.5) {$D^{(1)}$};
		\node [style=none] (17) at (-3.25, 1) {};
		\node [style=large map] (18) at (3.25, 1.5) {$\sigma_k(\modelF)$};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=none] (20) at (3.25, 2) {};
		\node [style=none] (21) at (4.75, 2) {};
		\node [style=map] (22) at (1.75, 3.75) {$c^{(k)}$};
		\node [style=upground] (23) at (3.25, 3.5) {};
		\node [style=none] (24) at (4.75, 5.75) {};
		\node [style=label] (25) at (1, 2.5) {$C^{(k)}$};
		\node [style=label] (26) at (4.75, 6.25) {$E^{(k)}$};
		\node [style=label] (27) at (4, 2.5) {$D^{(k)}$};
		\node [style=none] (28) at (3.25, 1) {};
		\node [style=none] (29) at (0, 1.75) {$\dots$};
		\node [style=none] (30) at (-6.75, 4.75) {};
		\node [style=none] (31) at (5.75, 4.75) {};
		\node [style=none] (32) at (-6.75, -2.75) {};
		\node [style=none] (33) at (5.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (10);
		\draw (5.center) to (12);
		\draw (6.center) to (13.center);
		\draw [in=-180, out=-90, looseness=0.75] (17.center) to (1);
		\draw (19.center) to (22);
		\draw (20.center) to (23);
		\draw (21.center) to (24.center);
		\draw [in=270, out=0, looseness=0.75] (1) to (28.center);
		\draw [norm] (31.center) to (30.center);
		\draw [norm] (32.center) to (30.center);
		\draw [norm] (33.center) to (31.center);
		\draw [norm] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cf-general-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2) {$\model{L}$};
		\node [style=whitedot] (1) at (0, -0.5) {};
		\node [style=large map] (2) at (-3.25, 1.5) {$\sigma_1(\modelF)$};
		\node [style=none] (4) at (-4.75, 2) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=none] (10) at (-4.75, 2.5) {};
		\node [style=upground] (12) at (-3.25, 3.5) {};
		\node [style=none] (13) at (-1.75, 5.5) {};
		\node [style=label] (14) at (-6.5, -3.5) {$C^{(1)}$};
		\node [style=label] (15) at (-1.75, 6) {$E^{(1)}$};
		\node [style=label] (16) at (-2.5, 2.5) {$D^{(1)}$};
		\node [style=none] (17) at (-3.25, 1) {};
		\node [style=large map] (18) at (3.25, 1.5) {$\sigma_k(\modelF)$};
		\node [style=none] (20) at (3.25, 2) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=map] (22) at (5.75, -4.75) {$c^{(k)}$};
		\node [style=upground] (23) at (3.25, 3.5) {};
		\node [style=none] (24) at (1.75, 5.5) {};
		\node [style=label] (25) at (6.5, -3.5) {$C^{(k)}$};
		\node [style=label] (26) at (1.75, 6) {$E^{(k)}$};
		\node [style=label] (27) at (4, 2.5) {$D^{(k)}$};
		\node [style=none] (28) at (3.25, 1) {};
		\node [style=none] (29) at (0, 1.75) {$\dots$};
		\node [style=none] (30) at (-6.75, 4.25) {};
		\node [style=none] (31) at (6.75, 4.25) {};
		\node [style=none] (32) at (-6.75, -2.75) {};
		\node [style=none] (33) at (6.75, -2.75) {};
		\node [style=map] (34) at (-5.75, -4.75) {$c^{(1)}$};
		\node [style=none] (35) at (-5.75, 2.5) {};
		\node [style=none] (36) at (-5.75, -4.5) {};
		\node [style=none] (37) at (5.75, -4.25) {};
		\node [style=none] (39) at (4.75, 2) {};
		\node [style=none] (40) at (5.75, 2.5) {};
		\node [style=none] (41) at (4.75, 2.5) {};
		\node [style=none] (42) at (0, 5) {$\dots$};
		\node [style=none] (43) at (6.75, 4.25) {};
		\node [style=none] (44) at (6.75, -2.75) {};
		\node [style=none] (45) at (-6.75, -2.75) {};
		\node [style=none] (46) at (6.75, -2.75) {};
		\node [style=none] (47) at (-6.75, 4.25) {};
		\node [style=none] (48) at (-6.75, -2.75) {};
		\node [style=none] (49) at (-6.75, 4.25) {};
		\node [style=none] (50) at (6.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (10.center);
		\draw (5.center) to (12);
		\draw (6.center) to (13.center);
		\draw [in=-180, out=-90, looseness=0.75] (17.center) to (1);
		\draw (20.center) to (23);
		\draw (21.center) to (24.center);
		\draw [in=270, out=0, looseness=0.75] (1) to (28.center);
		\draw (36.center) to (35.center);
		\draw [bend left=270, looseness=1.50] (10.center) to (35.center);
		\draw [bend left=270, looseness=1.50] (40.center) to (41.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (37.center);
		\draw [norm] (44.center) to (43.center);
		\draw [norm] (46.center) to (45.center);
		\draw [norm] (48.center) to (47.center);
		\draw [norm] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chain-rule-connection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5.25, 0) {$P$};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-4.5, 0.25) {};
		\node [style=none] (3) at (-6, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (10) at (-3, 0) {$=$};
		\node [style=whitedot] (12) at (-0.5, 0.25) {};
		\node [style=map] (13) at (0.75, 1.75) {$P(Y | X)$};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (0.75, 3) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-1.75, 3) {};
		\node [style=medium map] (27) at (0, -1.5) {$P$};
		\node [style=none] (29) at (0.5, -1.25) {};
		\node [style=upground] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (-0.5, -1.25) {};
		\node [style=label] (32) at (1.25, -0.5) {$Y$};
		\node [style=sharpeffect] (33) at (-6, 1.5) {$x$};
		\node [style=sharpeffect] (34) at (-4.5, 1.5) {$y$};
		\node [style=sharpeffect] (36) at (-1.75, 3) {$x$};
		\node [style=sharpeffect] (37) at (0.75, 3) {$y$};
		\node [style=none] (38) at (2.75, 0) {$=$};
		\node [style=map] (40) at (8.5, 0) {$P(Y | X)$};
		\node [style=none] (41) at (8.5, 0.25) {};
		\node [style=none] (42) at (8.5, -1.25) {};
		\node [style=none] (43) at (8.5, 1.25) {};
		\node [style=none] (44) at (8.5, -0.25) {};
		\node [style=none] (45) at (5, 0.25) {};
		\node [style=none] (46) at (5, 1.25) {};
		\node [style=medium map] (47) at (5.5, 0) {$P$};
		\node [style=none] (48) at (6, 0.25) {};
		\node [style=upground] (49) at (6, 1.25) {};
		\node [style=none] (50) at (5, 0.25) {};
		\node [style=label] (51) at (6.75, 1) {$Y$};
		\node [style=sharpeffect] (52) at (5, 1.5) {$x$};
		\node [style=sharpeffect] (53) at (8.5, 1.25) {$y$};
		\node [style=sharpstate] (54) at (8.5, -1.25) {$x$};
		\node [style=none] (55) at (2.75, -0.75) {$ \eqref{eq:sharp-state-eff}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [in=-90, out=0] (12) to (15.center);
		\draw [in=180, out=-90] (23.center) to (12);
		\draw (24.center) to (23.center);
		\draw (30) to (29.center);
		\draw (31.center) to (12);
		\draw (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw (49) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cidsmall.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c'_i$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 1.5) {$X_i$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa'(X_i)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cismall.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_i$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 1.5) {$X_i$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X_i)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/closed-split-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {};
		\node [style=none] (1) at (4.25, -1.25) {};
		\node [style=none] (2) at (4.25, 1.5) {};
		\node [style=none] (3) at (4.25, 0.25) {};
		\node [style=label] (4) at (4.25, 2) {$A^1$};
		\node [style=label] (5) at (4.25, -1.75) {$A^0$};
		\node [style=map] (6) at (4.25, 0) {$\eta$};
		\node [style=none] (7) at (2.25, 0) {$=$};
		\node [style=medium map] (8) at (0, 0) {$\eval$};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=label] (10) at (0, 2) {$A^1$};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=none] (14) at (0.75, -1.75) {};
		\node [style=label] (15) at (-2.5, -1.25) {$A^0 \multimap A^1$};
		\node [style=label] (16) at (0.75, -2.25) {$A^0$};
		\node [style=point] (17) at (-1, -2.25) {$s_\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (8);
		\draw (12.center) to (14.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comm-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {$\OCM(\catC)$};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-2.5, 1) {$\ODAGcat$};
		\node [style=none] (7) at (2.25, 1) {$\ND$};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\simeq$};
		\node [style=none] (13) at (-2.5, -1) {$\ODAG{G}_(-)$};
		\node [style=none] (14) at (2.5, -1) {$D_{(-)}$};
		\node [style=none] (15) at (0.25, 2) {$D_{(-)}$};
		\node [style=none] (16) at (0.25, 0) {$\ODAG{G}_{(-)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (2.center) to (5.center);
		\draw [style={arrow=.99}] (1.center) to (3.center);
		\draw [style={arrow=.99}, bend left] (8.center) to (9.center);
		\draw [style={arrow=.99}, bend left] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comm-diag2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (12.25, -2.25) {$\OCM(\catC)$};
		\node [style=none] (21) at (11.25, -1.5) {};
		\node [style=none] (22) at (13.25, -1.5) {};
		\node [style=none] (23) at (10, 0.25) {};
		\node [style=none] (24) at (14.5, 0.25) {};
		\node [style=none] (25) at (9.5, 1) {$\ODAGcat$};
		\node [style=none] (26) at (14.25, 1) {$\ND$};
		\node [style=none] (27) at (11, 1.25) {};
		\node [style=none] (28) at (13.25, 1.25) {};
		\node [style=none] (29) at (13.25, 0.75) {};
		\node [style=none] (30) at (11, 0.75) {};
		\node [style=none] (31) at (12.25, 1) {$\simeq$};
		\node [style=none] (32) at (10, -0.75) {$\ODAG{G}$};
		\node [style=none] (33) at (14.5, -0.75) {$D$};
		\node [style=none] (34) at (12.25, 2) {$D$};
		\node [style=none] (35) at (12.25, 0) {$\ODAG{G}$};
		\node [style=none] (36) at (17.5, -2.25) {$\catC$};
		\node [style=none] (37) at (14, -2.25) {};
		\node [style=none] (38) at (17, -2.25) {};
		\node [style=none] (39) at (15.5, -1.75) {$\sem{-}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (22.center) to (24.center);
		\draw [style={arrow=.99}] (21.center) to (23.center);
		\draw [style={arrow=.99}, bend left] (27.center) to (28.center);
		\draw [style={arrow=.99}, bend left] (29.center) to (30.center);
		\draw [style={arrow=.99}] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp-ext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11, -2.5) {$\modelM$};
		\node [style=none] (1) at (10, -3) {};
		\node [style=none] (2) at (12, -3) {};
		\node [style=none] (3) at (12, 1.5) {};
		\node [style=none] (4) at (10, 1.5) {};
		\node [style=none] (5) at (10, 2.5) {};
		\node [style=none] (6) at (12, 2.5) {};
		\node [style=none] (7) at (12, -4) {};
		\node [style=none] (8) at (10, -4) {};
		\node [style=label] (9) at (11, 3) {$\iset{Z}$};
		\node [style=label] (10) at (11, -4.5) {$\iset{X}$};
		\node [style=none] (11) at (11, 2.25) {$\dots$};
		\node [style=none] (12) at (11, -3.5) {$\dots$};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=map] (14) at (2.5, 0) {$ \ext_{\iset{Y}}(\modelN \circ \modelM) $};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (3.25, -1.5) {};
		\node [style=label] (19) at (2.5, -2) {$\iset{X}$};
		\node [style=none] (20) at (2.5, -1) {$\dots$};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=label] (25) at (2.5, 2) {$\iset{Z} \cup \iset{Y}$};
		\node [style=none] (26) at (2.5, 1) {$\dots$};
		\node [style=none] (35) at (10, -2) {};
		\node [style=none] (36) at (12, -2) {};
		\node [style=none] (37) at (12, -1) {};
		\node [style=none] (38) at (10, -1) {};
		\node [style=medium map] (39) at (11, 1) {$\modelN$};
		\node [style=none] (40) at (10, 0.5) {};
		\node [style=none] (41) at (12, 0.5) {};
		\node [style=none] (42) at (10, 1.5) {};
		\node [style=none] (43) at (12, 1.5) {};
		\node [style=whitedot] (44) at (10, -1) {};
		\node [style=whitedot] (45) at (12, -1) {};
		\node [style=none] (46) at (8.5, 2) {$\dots$};
		\node [style=none] (47) at (11.25, -0.75) {};
		\node [style=none] (48) at (12, -1) {};
		\node [style=none] (49) at (10, -1) {};
		\node [style=none] (50) at (9.25, 1) {};
		\node [style=none] (51) at (7.75, 1) {};
		\node [style=none] (52) at (7.75, 2.25) {};
		\node [style=none] (53) at (9.25, 2.25) {};
		\node [style=label] (54) at (8.5, 3) {$\iset{Y}$};
		\node [style=none] (55) at (11, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (35.center);
		\draw [in=-180, out=-90, looseness=0.75] (50.center) to (48.center);
		\draw [in=-180, out=-90, looseness=0.75] (51.center) to (49.center);
		\draw (49.center) to (40.center);
		\draw (48.center) to (41.center);
		\draw (53.center) to (50.center);
		\draw (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-NDs-2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -1) {$D$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -2.5) {};
		\node [style=none] (8) at (0.5, -2.5) {};
		\node [style=none] (9) at (1.5, 0) {$\dots$};
		\node [style=none] (10) at (1.5, -2) {$\dots$};
		\node [style=medium map] (11) at (1.5, 1) {$D'$};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (2.5, 2.5) {};
		\node [style=none] (16) at (1.5, 2.25) {$\dots$};
		\node [style=medium map] (17) at (13.75, 0) {$D$};
		\node [style=none] (18) at (12.75, -0.5) {};
		\node [style=none] (19) at (14.75, -0.5) {};
		\node [style=none] (20) at (14.75, 0.5) {};
		\node [style=none] (21) at (12.75, 0.5) {};
		\node [style=none] (22) at (12.75, 1.5) {};
		\node [style=none] (23) at (14.75, 1.5) {};
		\node [style=none] (24) at (14.75, -1.5) {};
		\node [style=none] (25) at (12.75, -1.5) {};
		\node [style=none] (26) at (13.75, 1.25) {$\dots$};
		\node [style=none] (27) at (13.75, -1) {$\dots$};
		\node [style=medium map] (28) at (17.5, 0) {$D'$};
		\node [style=none] (29) at (16.5, -0.5) {};
		\node [style=none] (30) at (18.5, -0.5) {};
		\node [style=none] (31) at (18.5, 0.5) {};
		\node [style=none] (32) at (16.5, 0.5) {};
		\node [style=none] (33) at (16.5, 1.5) {};
		\node [style=none] (34) at (18.5, 1.5) {};
		\node [style=none] (35) at (18.5, -1.5) {};
		\node [style=none] (36) at (16.5, -1.5) {};
		\node [style=none] (37) at (17.5, 1.25) {$\dots$};
		\node [style=none] (38) at (17.5, -1) {$\dots$};
		\node [style=none] (42) at (-2, -1.5) {};
		\node [style=none] (43) at (-4, -1.5) {};
		\node [style=none] (44) at (-4, -0.5) {};
		\node [style=none] (45) at (-2, -0.5) {};
		\node [style=none] (48) at (-3, -1) {$\dots$};
		\node [style=medium map] (50) at (-3, 0) {$D '\circ D$};
		\node [style=none] (51) at (-2, 0.5) {};
		\node [style=none] (52) at (-4, 0.5) {};
		\node [style=none] (53) at (-4, 1.5) {};
		\node [style=none] (54) at (-2, 1.5) {};
		\node [style=none] (55) at (-3, 1.25) {$\dots$};
		\node [style=none] (56) at (-0.75, 0) {\rl{$:=$}};
		\node [style=medium map] (57) at (9, 0) {$D \otimes D'$};
		\node [style=none] (58) at (8, -0.5) {};
		\node [style=none] (59) at (10, -0.5) {};
		\node [style=none] (60) at (10, 0.5) {};
		\node [style=none] (61) at (8, 0.5) {};
		\node [style=none] (62) at (8, 1.5) {};
		\node [style=none] (63) at (10, 1.5) {};
		\node [style=none] (64) at (10, -1.5) {};
		\node [style=none] (65) at (8, -1.5) {};
		\node [style=none] (66) at (9, 1.25) {$\dots$};
		\node [style=none] (67) at (9, -1) {$\dots$};
		\node [style=none] (68) at (11.25, 0) {\rl{$:=$}};
		\node [style=none] (69) at (9, 2.25) {$O \amalg O'$};
		\node [style=none] (70) at (17.5, 2.25) {$O'$};
		\node [style=none] (71) at (13.75, 2.25) {$O$};
		\node [style=none] (72) at (17.5, -2) {$I'$};
		\node [style=none] (73) at (13.75, -2) {$I$};
		\node [style=none] (74) at (9, -2) {$I \amalg I'$};
		\node [style=none] (75) at (1.5, 3) {$O'$};
		\node [style=none] (76) at (1.5, -3) {$I$};
		\node [style=none] (77) at (-3, -2) {$I$};
		\node [style=none] (78) at (-3, 2.25) {$O'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (20.center);
		\draw (25.center) to (18.center);
		\draw (19.center) to (24.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw (36.center) to (29.center);
		\draw (30.center) to (35.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (42.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (60.center);
		\draw (65.center) to (58.center);
		\draw (59.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composing-NDs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -1) {$D$};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -2.5) {};
		\node [style=none] (8) at (-1, -2.5) {};
		\node [style=none] (10) at (0, 0) {$\dots$};
		\node [style=none] (11) at (0, -2) {$\dots$};
		\node [style=medium map] (12) at (0, 1) {$D'$};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (-1, 2.5) {};
		\node [style=none] (16) at (1, 2.5) {};
		\node [style=none] (18) at (0, 2.25) {$\dots$};
		\node [style=medium map] (19) at (8, 0) {$D$};
		\node [style=none] (20) at (7, -0.5) {};
		\node [style=none] (21) at (9, -0.5) {};
		\node [style=none] (22) at (9, 0.5) {};
		\node [style=none] (23) at (7, 0.5) {};
		\node [style=none] (24) at (7, 1.5) {};
		\node [style=none] (25) at (9, 1.5) {};
		\node [style=none] (26) at (9, -1.5) {};
		\node [style=none] (27) at (7, -1.5) {};
		\node [style=none] (30) at (8, 1.25) {$\dots$};
		\node [style=none] (31) at (8, -1) {$\dots$};
		\node [style=medium map] (32) at (11.75, 0) {$D'$};
		\node [style=none] (33) at (10.75, -0.5) {};
		\node [style=none] (34) at (12.75, -0.5) {};
		\node [style=none] (35) at (12.75, 0.5) {};
		\node [style=none] (36) at (10.75, 0.5) {};
		\node [style=none] (37) at (10.75, 1.5) {};
		\node [style=none] (38) at (12.75, 1.5) {};
		\node [style=none] (39) at (12.75, -1.5) {};
		\node [style=none] (40) at (10.75, -1.5) {};
		\node [style=none] (43) at (11.75, 1.25) {$\dots$};
		\node [style=none] (44) at (11.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (33.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composite-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=map] (2) at (3.5, 0) {$g \circ f$};
		\node [style=none] (3) at (5.25, 0) {$=$};
		\node [style=none] (4) at (6.75, -2) {};
		\node [style=none] (5) at (6.75, 2) {};
		\node [style=label] (6) at (3.5, -1.5) {$X$};
		\node [style=label] (7) at (6.75, -2.5) {$X$};
		\node [style=label] (8) at (6.75, 2.25) {$Z$};
		\node [style=label] (9) at (3.5, 1.25) {$Z$};
		\node [style=map] (10) at (6.75, -1) {$f$};
		\node [style=map] (11) at (6.75, 1) {$g$};
		\node [style=label] (12) at (7.25, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-by-z4-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (57) at (16.5, -1.75) {$Z$};
		\node [style=medium map] (58) at (14.25, 0) {$f$};
		\node [style=none] (59) at (13.75, 0.25) {};
		\node [style=none] (60) at (14.75, 0.25) {};
		\node [style=none] (61) at (13.75, 1.75) {};
		\node [style=none] (62) at (14.75, 0.5) {};
		\node [style=none] (63) at (14.25, -0.25) {};
		\node [style=label] (64) at (13.75, 2.25) {$Y$};
		\node [style=none] (65) at (14.25, -2) {};
		\node [style=label] (66) at (14.25, -2.5) {$X$};
		\node [style=none] (67) at (15.75, 0.5) {};
		\node [style=none] (68) at (15.75, -2) {};
		\node [style=none] (69) at (12.75, 1.25) {};
		\node [style=none] (70) at (16.25, 1.25) {};
		\node [style=none] (71) at (12.75, -1) {};
		\node [style=none] (72) at (16.25, -1) {};
		\node [style=sharpstate] (73) at (15.75, -2.25) {$z$};
		\node [style=none] (92) at (11.25, 0) {$=$};
		\node [style=medium map] (93) at (8.25, 0) {$f$};
		\node [style=none] (94) at (7.5, 0.25) {};
		\node [style=none] (95) at (9, 0.25) {};
		\node [style=none] (96) at (7.5, 3.75) {};
		\node [style=sharpeffect] (97) at (9, 2) {$z$};
		\node [style=none] (98) at (8.25, -0.5) {};
		\node [style=none] (99) at (8.25, -1.75) {};
		\node [style=label] (100) at (7.5, 4.25) {$Y$};
		\node [style=label] (101) at (9.5, 1) {$Z$};
		\node [style=label] (102) at (8.25, -2.25) {$X$};
		\node [style=none] (103) at (6.5, 3) {};
		\node [style=none] (104) at (10, 3) {};
		\node [style=none] (105) at (6.5, -1) {};
		\node [style=none] (106) at (10, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw (65.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (62.center) to (67.center);
		\draw (68.center) to (67.center);
		\draw [norm] (70.center) to (69.center);
		\draw [norm] (72.center) to (70.center);
		\draw [norm] (71.center) to (72.center);
		\draw [norm] (71.center) to (69.center);
		\draw (94.center) to (96.center);
		\draw (97) to (95.center);
		\draw (99.center) to (98.center);
		\draw [norm] (105.center) to (103.center);
		\draw [norm] (103.center) to (104.center);
		\draw [norm] (104.center) to (106.center);
		\draw [norm] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-by-z4short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.5, 0) {$f|_z$};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=label] (3) at (3.5, -1.5) {$X$};
		\node [style=label] (4) at (3.5, 1.5) {$Y$};
		\node [style=none] (5) at (5.25, 0) {$:=$};
		\node [style=label] (57) at (10.25, -1.75) {$Z$};
		\node [style=medium map] (58) at (8, 0) {$f$};
		\node [style=none] (59) at (7.5, 0.25) {};
		\node [style=none] (60) at (8.5, 0.25) {};
		\node [style=none] (61) at (7.5, 1.75) {};
		\node [style=none] (62) at (8.5, 0.5) {};
		\node [style=none] (63) at (8, -0.25) {};
		\node [style=label] (64) at (7.5, 2.25) {$Y$};
		\node [style=none] (65) at (8, -2) {};
		\node [style=label] (66) at (8, -2.5) {$X$};
		\node [style=none] (67) at (9.5, 0.5) {};
		\node [style=none] (68) at (9.5, -2) {};
		\node [style=none] (69) at (6.5, 1.25) {};
		\node [style=none] (70) at (10, 1.25) {};
		\node [style=none] (71) at (6.5, -1) {};
		\node [style=none] (72) at (10, -1) {};
		\node [style=sharpstate] (73) at (9.5, -2.25) {$z$};
		\node [style=none] (92) at (11.75, 0) {$=$};
		\node [style=medium map] (93) at (14.75, 0) {$f$};
		\node [style=none] (94) at (14, 0.25) {};
		\node [style=none] (95) at (15.5, 0.25) {};
		\node [style=none] (96) at (14, 3.75) {};
		\node [style=sharpeffect] (97) at (15.5, 2) {$z$};
		\node [style=none] (98) at (14.75, -0.5) {};
		\node [style=none] (99) at (14.75, -1.75) {};
		\node [style=label] (100) at (14, 4.25) {$Y$};
		\node [style=label] (101) at (16, 1) {$Z$};
		\node [style=label] (102) at (14.75, -2.25) {$X$};
		\node [style=none] (103) at (13, 3) {};
		\node [style=none] (104) at (16.5, 3) {};
		\node [style=none] (105) at (13, -1) {};
		\node [style=none] (106) at (16.5, -1) {};
		\node [style=label] (107) at (11.75, -0.75) {$\eqref{eq:norm-on-states-wide}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (59.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw (65.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (62.center) to (67.center);
		\draw (68.center) to (67.center);
		\draw [norm] (70.center) to (69.center);
		\draw [norm] (72.center) to (70.center);
		\draw [norm] (71.center) to (72.center);
		\draw [norm] (71.center) to (69.center);
		\draw (94.center) to (96.center);
		\draw (97) to (95.center);
		\draw (99.center) to (98.center);
		\draw [norm] (105.center) to (103.center);
		\draw [norm] (103.center) to (104.center);
		\draw [norm] (104.center) to (106.center);
		\draw [norm] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-update-norm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (8, -0.75) {$M|_o$};
		\node [style=none] (14) at (8, -0.75) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=label] (19) at (8, 1.5) {$S$};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=medium map] (21) at (14, -1.25) {$M$};
		\node [style=none] (22) at (14.75, -0.75) {};
		\node [style=none] (23) at (13.25, -0.75) {};
		\node [style=none] (24) at (14.75, 0.75) {};
		\node [style=none] (25) at (13.25, 2.75) {};
		\node [style=label] (26) at (13.25, 3.25) {$S$};
		\node [style=label] (27) at (15.25, -0.25) {$O$};
		\node [style=map] (28) at (14.75, 1) {$o$};
		\node [style=none] (29) at (11.75, -2.25) {};
		\node [style=none] (30) at (11.75, 2) {};
		\node [style=none] (31) at (16.25, 2) {};
		\node [style=none] (32) at (16.25, -2.25) {};
		\node [style=none] (33) at (8, -1) {};
		\node [style=none] (34) at (8, -2.25) {};
		\node [style=label] (35) at (8, -2.75) {$P$};
		\node [style=none] (36) at (14, -1.75) {};
		\node [style=none] (37) at (14, -3.25) {};
		\node [style=label] (38) at (14, -3.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [style=dashed] (29.center) to (32.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-update2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (13.25, 0) {$M|_o$};
		\node [style=none] (14) at (13.25, 0) {};
		\node [style=none] (18) at (13.25, 1.75) {};
		\node [style=label] (19) at (13.25, 2.25) {$S$};
		\node [style=map] (21) at (15.25, 0) {$M$};
		\node [style=none] (22) at (11, 0) {$=$};
		\node [style=medium map] (24) at (7.75, -0.75) {$M$};
		\node [style=none] (25) at (8.5, -0.25) {};
		\node [style=none] (26) at (7, -0.25) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (30) at (7, 1) {};
		\node [style=label] (31) at (7, 1.5) {$S$};
		\node [style=label] (32) at (9, 0.25) {$O$};
		\node [style=map] (33) at (8.5, 1.5) {$o$};
		\node [style=none] (34) at (15.25, 0.25) {};
		\node [style=none] (35) at (15.25, 1.75) {};
		\node [style=label] (36) at (15.75, 1) {$O$};
		\node [style=map] (37) at (15.25, 2) {$o$};
		\node [style=none] (38) at (7.75, -1.25) {};
		\node [style=none] (39) at (7.75, -2.25) {};
		\node [style=label] (40) at (7.75, -2.75) {$P$};
		\node [style=none] (41) at (14.25, -1.25) {};
		\node [style=none] (42) at (14.25, -2.25) {};
		\node [style=label] (43) at (14.25, -2.75) {$P$};
		\node [style=whitedot] (44) at (14.25, -1.25) {};
		\node [style=none] (45) at (15.25, -0.25) {};
		\node [style=none] (46) at (13.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw [bend right=45] (44) to (45.center);
		\draw [bend right=45] (46.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condep-mech.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0) {$=$};
		\node [style=none] (1) at (-14.5, -1.5) {};
		\node [style=none] (2) at (-14.5, -0.25) {};
		\node [style=label] (3) at (-13.5, 1.75) {$X$};
		\node [style=map] (4) at (-13.5, 0) {$ \omega |_{\Pa(X)} $};
		\node [style=none] (5) at (-13.5, 0.25) {};
		\node [style=none] (6) at (-13.5, 1.5) {};
		\node [style=none] (7) at (-12.5, -1.5) {};
		\node [style=none] (8) at (-12.5, -0.25) {};
		\node [style=none] (9) at (-13.5, -1) {\dots};
		\node [style=label] (10) at (-13.5, -2.25) {$\Pa(X)$};
		\node [style=medium map] (11) at (-7, 0) {$\omega$};
		\node [style=none] (12) at (-7, 0.5) {};
		\node [style=none] (13) at (-7, 3.25) {};
		\node [style=label] (14) at (-7, 3.75) {$X$};
		\node [style=none] (15) at (-6, 0.5) {};
		\node [style=upground] (16) at (-6, 1.5) {};
		\node [style=none] (18) at (-8.75, -1.5) {};
		\node [style=none] (19) at (-8.75, 0.5) {};
		\node [style=label] (20) at (-8.75, -2) {$\Pa(X)$};
		\node [style=none] (21) at (-7.75, 0.5) {};
		\node [style=none] (22) at (-9.25, -0.75) {};
		\node [style=none] (23) at (-5.25, -0.75) {};
		\node [style=none] (24) at (-5.25, 2.5) {};
		\node [style=none] (25) at (-9.25, 2.5) {};
		\node [style=none] (26) at (-4.25, 0) {$=$};
		\node [style=map] (27) at (-0.5, 0) {$c_X$};
		\node [style=none] (28) at (0.25, 1.75) {};
		\node [style=none] (29) at (-1.25, 4.5) {};
		\node [style=label] (30) at (-1.25, 5) {$X$};
		\node [style=medium map] (31) at (0.75, 2.25) {$b$};
		\node [style=upground] (32) at (0.75, 3.25) {};
		\node [style=none] (34) at (-2.5, -3.75) {};
		\node [style=none] (35) at (-2.5, -0.5) {};
		\node [style=label] (36) at (-2.5, -4.25) {$\Pa(X)$};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (-3, -3) {};
		\node [style=none] (39) at (2.5, -3) {};
		\node [style=none] (40) at (2.5, 3.75) {};
		\node [style=none] (41) at (-3, 3.75) {};
		\node [style=medium map] (42) at (0.5, -2) {$a$};
		\node [style=whitedot] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (-0.5, -0.25) {};
		\node [style=none] (45) at (-0.5, -1.75) {};
		\node [style=none] (46) at (1.25, -1.5) {};
		\node [style=whitedot] (47) at (-0.5, 1) {};
		\node [style=none] (48) at (-1.25, 1.75) {};
		\node [style=none] (49) at (1.25, 1.75) {};
		\node [style=none] (50) at (3.5, 0) {$=$};
		\node [style=map] (51) at (5.75, 1) {$c_X$};
		\node [style=label] (54) at (5.75, 3.75) {$X$};
		\node [style=none] (58) at (5.75, -2) {};
		\node [style=none] (59) at (7.75, 0.5) {};
		\node [style=label] (60) at (5.75, -2.5) {$\Pa(X)$};
		\node [style=none] (61) at (6.75, 0.5) {};
		\node [style=none] (62) at (5, -1.25) {};
		\node [style=none] (63) at (10.25, -1.25) {};
		\node [style=none] (64) at (10.25, 2.5) {};
		\node [style=none] (65) at (5, 2.5) {};
		\node [style=medium map] (66) at (8.5, -0.25) {$a$};
		\node [style=whitedot] (67) at (5.75, 0) {};
		\node [style=none] (68) at (5.75, 0.75) {};
		\node [style=none] (69) at (5.75, -0.75) {};
		\node [style=none] (70) at (9.25, 0.25) {};
		\node [style=none] (72) at (5.75, 3.25) {};
		\node [style=upground] (73) at (9.25, 1) {};
		\node [style=none] (74) at (7.75, 0.25) {};
		\node [style=none] (75) at (5.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (16) to (15.center);
		\draw (19.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (19.center) to (21.center);
		\draw [style=norm] (24.center) to (25.center);
		\draw [style=norm] (22.center) to (25.center);
		\draw [style=norm] (22.center) to (23.center);
		\draw [style=norm] (23.center) to (24.center);
		\draw (32) to (31);
		\draw (35.center) to (34.center);
		\draw [bend left=90, looseness=2.00] (35.center) to (37.center);
		\draw [style=norm] (40.center) to (41.center);
		\draw [style=norm] (38.center) to (41.center);
		\draw [style=norm] (38.center) to (39.center);
		\draw [style=norm] (39.center) to (40.center);
		\draw (45.center) to (43);
		\draw [bend right=45, looseness=1.25] (47) to (28.center);
		\draw [in=-180, out=-90] (37.center) to (43);
		\draw [bend right=45, looseness=1.25] (48.center) to (47);
		\draw (48.center) to (29.center);
		\draw (27) to (47);
		\draw (49.center) to (46.center);
		\draw (43) to (27);
		\draw [bend right=90, looseness=2.00] (59.center) to (61.center);
		\draw [style=norm] (64.center) to (65.center);
		\draw [style=norm] (62.center) to (65.center);
		\draw [style=norm] (62.center) to (63.center);
		\draw [style=norm] (63.center) to (64.center);
		\draw (69.center) to (67);
		\draw [in=0, out=-90] (61.center) to (67);
		\draw (73) to (70.center);
		\draw (67) to (51);
		\draw (58.center) to (69.center);
		\draw (74.center) to (59.center);
		\draw (75.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condep-mech2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.25, 0) {$=$};
		\node [style=map] (1) at (13, 1) {$c_X$};
		\node [style=label] (2) at (13, 3.75) {$X$};
		\node [style=none] (3) at (13, -2) {};
		\node [style=none] (4) at (15.5, 1.25) {};
		\node [style=label] (5) at (13, -2.5) {$\Pa(X)$};
		\node [style=none] (6) at (14.5, 1.25) {};
		\node [style=none] (7) at (12.25, 0.25) {};
		\node [style=none] (8) at (13.75, 0.25) {};
		\node [style=none] (9) at (13.75, 1.75) {};
		\node [style=none] (10) at (12.25, 1.75) {};
		\node [style=medium map] (11) at (16.25, 0.75) {$a$};
		\node [style=whitedot] (12) at (13, -0.75) {};
		\node [style=none] (13) at (13, 0.75) {};
		\node [style=none] (14) at (13, -0.75) {};
		\node [style=none] (15) at (17, 1.25) {};
		\node [style=none] (16) at (13, 3.25) {};
		\node [style=upground] (17) at (17, 2) {};
		\node [style=none] (18) at (15.5, 1.25) {};
		\node [style=none] (19) at (13, 1.25) {};
		\node [style=none] (20) at (18, 0) {};
		\node [style=none] (21) at (18, 1.25) {};
		\node [style=none] (22) at (14.25, 0) {};
		\node [style=none] (23) at (14.25, 2.5) {};
		\node [style=none] (24) at (18, 2.5) {};
		\node [style=none] (25) at (14.5, 0) {};
		\node [style=none] (26) at (19.25, 0) {$=$};
		\node [style=map] (27) at (21.25, 1) {$c_X$};
		\node [style=label] (28) at (21.25, 3.75) {$X$};
		\node [style=none] (29) at (21.25, -2) {};
		\node [style=label] (30) at (21.25, -2.5) {$\Pa(X)$};
		\node [style=none] (31) at (23.5, 0.5) {};
		\node [style=map] (32) at (23.5, 1) {$\omega|_{\Pa(X)}$};
		\node [style=whitedot] (33) at (21.25, -0.75) {};
		\node [style=none] (34) at (21.25, 0.75) {};
		\node [style=none] (35) at (21.25, -0.75) {};
		\node [style=none] (36) at (21.25, 3.25) {};
		\node [style=none] (37) at (21.25, 1.25) {};
		\node [style=none] (38) at (23.5, 0.5) {};
		\node [style=none] (39) at (25.25, 0) {$=$};
		\node [style=map] (40) at (27, 0) {$c_X$};
		\node [style=label] (41) at (27, 1.75) {$X$};
		\node [style=none] (42) at (27, -1) {};
		\node [style=label] (43) at (27, -1.5) {$\Pa(X)$};
		\node [style=none] (44) at (27, -0.25) {};
		\node [style=none] (45) at (27, 1.25) {};
		\node [style=none] (46) at (27, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (4.center) to (6.center);
		\draw [style=norm] (9.center) to (10.center);
		\draw [style=norm] (7.center) to (10.center);
		\draw [style=norm] (7.center) to (8.center);
		\draw [style=norm] (8.center) to (9.center);
		\draw (14.center) to (12);
		\draw (17) to (15.center);
		\draw (12) to (1);
		\draw (3.center) to (14.center);
		\draw (18.center) to (4.center);
		\draw (19.center) to (16.center);
		\draw [style=norm] (20.center) to (21.center);
		\draw [style=norm] (23.center) to (24.center);
		\draw [style=norm] (24.center) to (21.center);
		\draw [style=norm] (22.center) to (23.center);
		\draw [style=norm] (22.center) to (20.center);
		\draw [in=270, out=90] (25.center) to (6.center);
		\draw [bend right=60, looseness=0.75] (14.center) to (25.center);
		\draw (35.center) to (33);
		\draw (33) to (27);
		\draw (29.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw [bend right=60, looseness=0.75] (35.center) to (38.center);
		\draw (46.center) to (45.center);
		\draw (42.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditioning-pearl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (8, -0.75) {$M|_o$};
		\node [style=none] (14) at (8, -0.75) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=label] (19) at (8, 1.5) {$S$};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=medium map] (21) at (14, -1.25) {$M$};
		\node [style=none] (22) at (14.75, -0.75) {};
		\node [style=none] (23) at (13.25, -0.75) {};
		\node [style=none] (24) at (14.75, 0.75) {};
		\node [style=none] (25) at (13.25, 2.75) {};
		\node [style=label] (26) at (13.25, 3.25) {$S$};
		\node [style=label] (27) at (15.25, -0.25) {$O$};
		\node [style=map] (28) at (14.75, 1) {$o$};
		\node [style=none] (29) at (11.75, -2.25) {};
		\node [style=none] (30) at (11.75, 2) {};
		\node [style=none] (31) at (16.25, 2) {};
		\node [style=none] (32) at (16.25, -2.25) {};
		\node [style=none] (36) at (14, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [style=dashed] (29.center) to (32.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditioning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (8, -0.75) {$M|_p$};
		\node [style=none] (14) at (8, -0.75) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=label] (19) at (8, 1.5) {$Y$};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=medium map] (21) at (14, -1.25) {$M$};
		\node [style=none] (22) at (14.75, -0.75) {};
		\node [style=none] (23) at (13.25, -0.75) {};
		\node [style=none] (24) at (14.75, 0.75) {};
		\node [style=none] (25) at (13.25, 2.75) {};
		\node [style=label] (26) at (13.25, 3.25) {$Y$};
		\node [style=label] (27) at (15.25, -0.25) {$Z$};
		\node [style=map] (28) at (14.75, 1) {$p$};
		\node [style=none] (29) at (11.75, -2.25) {};
		\node [style=none] (30) at (11.75, 2) {};
		\node [style=none] (31) at (16.25, 2) {};
		\node [style=none] (32) at (16.25, -2.25) {};
		\node [style=none] (33) at (8, -1) {};
		\node [style=none] (34) at (8, -2.25) {};
		\node [style=label] (35) at (8, -2.75) {$X$};
		\node [style=none] (36) at (14, -1.75) {};
		\node [style=none] (37) at (14, -3.25) {};
		\node [style=label] (38) at (14, -3.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [style=dashed] (29.center) to (32.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copies.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.25, -0.75) {$D_G$};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=label] (5) at (-0.25, 1.25) {$V$};
		\node [style=none] (6) at (-0.25, 0.25) {$\dots$};
		\node [style=none] (7) at (2.25, 0) {$=$};
		\node [style=none] (9) at (6, -0.25) {};
		\node [style=none] (11) at (6, 0.75) {};
		\node [style=label] (13) at (6, 1.25) {$O$};
		\node [style=none] (15) at (4.75, -0.25) {};
		\node [style=upground] (17) at (4.75, 1.5) {};
		\node [style=label] (19) at (3.75, 2) {$V \setminus O$};
		\node [style=large map] (21) at (5.25, -0.75) {$D_G$};
		\node [style=whitedot] (22) at (4.75, 0.5) {};
		\node [style=none] (24) at (3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (9.center);
		\draw (17) to (15.center);
		\draw [bend left=45, looseness=1.25] (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=upground] (8) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-n.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (20, 0) {};
		\node [style=none] (1) at (18.75, 1.25) {};
		\node [style=none] (2) at (21.25, 1.25) {};
		\node [style=none] (3) at (20, -1) {};
		\node [style=none] (4) at (20, 1) {$\dots$};
		\node [style=none] (5) at (22.25, 0) {$:=$};
		\node [style=whitedot] (6) at (24.25, -0.75) {};
		\node [style=none] (7) at (23.5, 0) {};
		\node [style=none] (8) at (25, 0) {};
		\node [style=none] (9) at (24.25, -1.75) {};
		\node [style=whitedot] (10) at (25, 0) {};
		\node [style=none] (11) at (24.25, 0.5) {};
		\node [style=none] (12) at (25.75, 0.5) {};
		\node [style=none] (13) at (25.5, 1.25) {$\dots$};
		\node [style=none] (14) at (26.25, 1.75) {};
		\node [style=none] (15) at (26.25, 2.25) {};
		\node [style=whitedot] (16) at (26.25, 2.25) {};
		\node [style=none] (17) at (25.5, 3) {};
		\node [style=none] (18) at (27, 3) {};
		\node [style=whitedot] (19) at (31.5, -0.75) {};
		\node [style=none] (20) at (32.25, 0) {};
		\node [style=none] (21) at (30.75, 0) {};
		\node [style=none] (22) at (31.5, -1.75) {};
		\node [style=whitedot] (23) at (30.75, 0) {};
		\node [style=none] (24) at (31.5, 0.5) {};
		\node [style=none] (25) at (30, 0.5) {};
		\node [style=none] (26) at (30, 1.25) {$\dots$};
		\node [style=none] (27) at (29.5, 1.75) {};
		\node [style=none] (28) at (29.5, 2.25) {};
		\node [style=whitedot] (29) at (29.5, 2.25) {};
		\node [style=none] (30) at (30.25, 3) {};
		\node [style=none] (31) at (28.75, 3) {};
		\node [style=none] (32) at (28, 0) {$=$};
		\node [style=none] (33) at (23.5, 3) {};
		\node [style=none] (34) at (24.25, 3) {};
		\node [style=none] (35) at (31.5, 3) {};
		\node [style=none] (36) at (32.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=45] (0) to (1.center);
		\draw [bend right=45] (0) to (2.center);
		\draw (9.center) to (6);
		\draw [bend left=45] (6) to (7.center);
		\draw [bend right=45] (6) to (8.center);
		\draw [bend left=45] (10) to (11.center);
		\draw [bend right=45] (10) to (12.center);
		\draw [bend left=45] (16) to (17.center);
		\draw [bend right=45] (16) to (18.center);
		\draw (14.center) to (16);
		\draw (10) to (8.center);
		\draw (22.center) to (19);
		\draw [bend right=45] (19) to (20.center);
		\draw [bend left=45] (19) to (21.center);
		\draw [bend right=45] (23) to (24.center);
		\draw [bend left=45] (23) to (25.center);
		\draw [bend right=45] (29) to (30.center);
		\draw [bend left=45] (29) to (31.center);
		\draw (27.center) to (29);
		\draw (23) to (21.center);
		\draw (11.center) to (34.center);
		\draw (7.center) to (33.center);
		\draw (36.center) to (20.center);
		\draw (24.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-n2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (20, 0) {};
		\node [style=none] (1) at (18.75, 1.25) {};
		\node [style=none] (2) at (21.25, 1.25) {};
		\node [style=none] (3) at (20, -1) {};
		\node [style=none] (4) at (20, 1) {$\dots$};
		\node [style=none] (5) at (22.25, 0) {$:=$};
		\node [style=whitedot] (6) at (24.25, -0.75) {};
		\node [style=none] (7) at (23.5, 0) {};
		\node [style=none] (8) at (25, 0) {};
		\node [style=none] (9) at (24.25, -1.75) {};
		\node [style=whitedot] (10) at (25, 0) {};
		\node [style=none] (11) at (24.25, 0.5) {};
		\node [style=none] (12) at (25.75, 0.5) {};
		\node [style=none] (13) at (25.5, 1.25) {$\dots$};
		\node [style=none] (14) at (26.25, 1.75) {};
		\node [style=none] (15) at (26.25, 2.25) {};
		\node [style=whitedot] (16) at (26.25, 2.25) {};
		\node [style=none] (17) at (25.5, 3) {};
		\node [style=none] (18) at (27, 3) {};
		\node [style=whitedot] (19) at (31.5, -0.75) {};
		\node [style=none] (20) at (32.25, 0) {};
		\node [style=none] (21) at (30.75, 0) {};
		\node [style=none] (22) at (31.5, -1.75) {};
		\node [style=whitedot] (23) at (30.75, 0) {};
		\node [style=none] (24) at (31.5, 0.5) {};
		\node [style=none] (25) at (30, 0.5) {};
		\node [style=none] (26) at (30, 1.25) {$\dots$};
		\node [style=none] (27) at (29.5, 1.75) {};
		\node [style=none] (28) at (29.5, 2.25) {};
		\node [style=whitedot] (29) at (29.5, 2.25) {};
		\node [style=none] (30) at (30.25, 3) {};
		\node [style=none] (31) at (28.75, 3) {};
		\node [style=none] (32) at (28, 0) {$=$};
		\node [style=none] (33) at (23.5, 0.75) {};
		\node [style=none] (34) at (24.25, 1.25) {};
		\node [style=none] (35) at (31.5, 1.25) {};
		\node [style=none] (36) at (32.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=45] (0) to (1.center);
		\draw [bend right=45] (0) to (2.center);
		\draw (9.center) to (6);
		\draw [bend left=45] (6) to (7.center);
		\draw [bend right=45] (6) to (8.center);
		\draw [bend left=45] (10) to (11.center);
		\draw [bend right=45] (10) to (12.center);
		\draw [bend left=45] (16) to (17.center);
		\draw [bend right=45] (16) to (18.center);
		\draw (14.center) to (16);
		\draw (10) to (8.center);
		\draw (22.center) to (19);
		\draw [bend right=45] (19) to (20.center);
		\draw [bend left=45] (19) to (21.center);
		\draw [bend right=45] (23) to (24.center);
		\draw [bend left=45] (23) to (25.center);
		\draw [bend right=45] (29) to (30.center);
		\draw [bend left=45] (29) to (31.center);
		\draw (27.center) to (29);
		\draw (23) to (21.center);
		\draw (11.center) to (34.center);
		\draw (7.center) to (33.center);
		\draw (36.center) to (20.center);
		\draw (24.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=label] (12) at (2, -1.5) {$X \otimes Y$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=whitedot] (14) at (6, 0) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (7, 1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=label] (18) at (6, -1.5) {$X$};
		\node [style=whitedot] (19) at (7.25, 0) {};
		\node [style=none] (20) at (6.25, 1) {};
		\node [style=none] (21) at (8.25, 1) {};
		\node [style=none] (22) at (7.25, -1) {};
		\node [style=label] (23) at (7.25, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6);
		\draw [bend left=45] (6) to (7.center);
		\draw [bend right=45] (6) to (8.center);
		\draw (17.center) to (14);
		\draw [bend left=45] (14) to (15.center);
		\draw [bend right=45] (14) to (16.center);
		\draw (22.center) to (19);
		\draw [bend left=45] (19) to (20.center);
		\draw [bend right=45] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-points.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=label] (4) at (-1, 1.5) {$X$};
		\node [style=label] (5) at (1, 1.5) {$X$};
		\node [style=sharpstate] (6) at (0, -1.5) {$x$};
		\node [style=none] (7) at (2.5, 0) {$=$};
		\node [style=sharpstate] (8) at (4.25, -0.75) {$x$};
		\node [style=sharpstate] (9) at (5.75, -0.75) {$x$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=label] (12) at (4.25, 1) {$X$};
		\node [style=label] (13) at (5.75, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copynorm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (1.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=whitedot] (9) at (0, -1.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=medium map] (12) at (0, 0.25) {$f$};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (3, 0) {$=$};
		\node [style=none] (17) at (4.75, 1.25) {};
		\node [style=none] (18) at (7.75, 1.25) {};
		\node [style=none] (19) at (7.75, -0.75) {};
		\node [style=none] (20) at (4.75, -0.75) {};
		\node [style=whitedot] (21) at (6.25, -1.75) {};
		\node [style=none] (22) at (5.25, -0.75) {};
		\node [style=none] (23) at (7.25, -0.75) {};
		\node [style=medium map] (24) at (6.25, 0.25) {$f$};
		\node [style=none] (25) at (6.25, 0.75) {};
		\node [style=none] (26) at (6.25, 1.75) {};
		\node [style=none] (27) at (6.25, -2.75) {};
		\node [style=none] (28) at (5.25, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm, in=270, out=90] (8.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw [norm] (6.center) to (7.center);
		\draw [norm] (7.center) to (8.center);
		\draw [bend right=45] (10.center) to (9);
		\draw [bend left=45] (11.center) to (9);
		\draw (14.center) to (13.center);
		\draw (15.center) to (9);
		\draw [norm, in=270, out=90] (20.center) to (17.center);
		\draw [norm] (17.center) to (18.center);
		\draw [norm] (18.center) to (19.center);
		\draw [norm] (19.center) to (20.center);
		\draw [bend right=45] (22.center) to (21);
		\draw [bend left=45] (23.center) to (21);
		\draw (26.center) to (25.center);
		\draw (27.center) to (21);
		\draw (29.center) to (23.center);
		\draw (28.center) to (22.center);
		\draw (30.center) to (10.center);
		\draw (11.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copynorm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=whitedot] (9) at (2, -1.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=medium map] (12) at (0, 0.25) {$f$};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (2, -2.75) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (3, 2) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1, -2.75) {};
		\node [style=none] (34) at (5.5, 0) {$=$};
		\node [style=none] (35) at (6.5, 1.25) {};
		\node [style=none] (36) at (10, 1.25) {};
		\node [style=none] (37) at (10, -0.75) {};
		\node [style=none] (38) at (6.5, -0.75) {};
		\node [style=whitedot] (39) at (10.25, -1.5) {};
		\node [style=none] (40) at (9.25, -0.5) {};
		\node [style=none] (41) at (11.25, -0.5) {};
		\node [style=medium map] (42) at (8.25, 0.25) {$f$};
		\node [style=none] (43) at (8.25, 0.75) {};
		\node [style=none] (44) at (8.25, 2) {};
		\node [style=none] (45) at (10.25, -2.75) {};
		\node [style=none] (46) at (9.25, 0) {};
		\node [style=none] (47) at (11.25, 2) {};
		\node [style=none] (48) at (7.25, 0) {};
		\node [style=none] (49) at (7.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm, in=270, out=90] (8.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw [norm] (6.center) to (7.center);
		\draw [norm] (7.center) to (8.center);
		\draw [bend right=45] (10.center) to (9);
		\draw [bend left=45] (11.center) to (9);
		\draw (14.center) to (13.center);
		\draw (15.center) to (9);
		\draw (30.center) to (10.center);
		\draw (11.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [norm, in=270, out=90] (38.center) to (35.center);
		\draw [norm] (35.center) to (36.center);
		\draw [norm] (36.center) to (37.center);
		\draw [norm] (37.center) to (38.center);
		\draw [bend right=45] (40.center) to (39);
		\draw [bend left=45] (41.center) to (39);
		\draw (44.center) to (43.center);
		\draw (45.center) to (39);
		\draw (46.center) to (40.center);
		\draw (41.center) to (47.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cutint.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_i$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 1.5) {$X_i$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X_i)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
		\node [style=none] (10) at (5.5, -0.5) {$\mapsto$};
		\node [style=none] (11) at (5.5, 0.5) {$\Cut(X_i)$};
		\node [style=greydot] (12) at (8.75, -0.5) {};
		\node [style=none] (13) at (8.75, 1) {};
		\node [style=label] (14) at (8.75, 1.5) {$X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cutintgraydot.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_i$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 1.5) {$X_i$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X_i)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
		\node [style=none] (10) at (5.5, -0.5) {$\mapsto$};
		\node [style=none] (11) at (5.5, 0.5) {$\Cut(X_i)$};
		\node [style=blackdot] (12) at (8.75, -0.5) {};
		\node [style=none] (13) at (8.75, 1) {};
		\node [style=label] (14) at (8.75, 1.5) {$X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de-SCM.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$ \ \ \ \  \ \ f_i \ \ \ \ \ \ $};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=label] (3) at (1.75, 1.75) {$X_i$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=map] (7) at (3, -1.75) {$\lambda_i$};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (3.75, -1) {$U_i$};
		\node [style=medium map] (13) at (-3.25, 0) {$c_i$};
		\node [style=none] (14) at (-3.25, 0.25) {};
		\node [style=none] (15) at (-3.25, 1.25) {};
		\node [style=label] (16) at (-3.25, 1.75) {$X_i$};
		\node [style=none] (17) at (-4, -0.5) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none] (23) at (-3.25, -1) {$\dots$};
		\node [style=none] (24) at (-1, 0) {$:=$};
		\node [style=label] (25) at (-3.25, -2) {$\Pa'(X_i)$};
		\node [style=label] (26) at (1.25, -2) {$\Pa'(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (17.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deltax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -0.5) {$x$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=label] (2) at (-2, 1) {$X$};
		\node [style=none] (3) at (0.5, 0) {$\mapsto$};
		\node [style=map] (4) at (3, 0) {$f$};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (3, -1.75) {};
		\node [style=label] (7) at (3, 1.75) {$Y$};
		\node [style=map] (9) at (3, -1.75) {$x$};
		\node [style=label] (10) at (4, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {$=$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=label] (2) at (0.5, 1.5) {$Y$};
		\node [style=map] (3) at (0.5, 0) {$c$};
		\node [style=whitedot] (4) at (6.5, -0.5) {};
		\node [style=none] (5) at (6.5, -1.5) {};
		\node [style=none] (6) at (5.25, 0.75) {};
		\node [style=none] (7) at (7.5, 0.5) {};
		\node [style=whitedot] (8) at (6.5, -1.5) {};
		\node [style=none] (9) at (7.5, 1.25) {};
		\node [style=label] (10) at (7.5, 1.75) {$Y$};
		\node [style=medium map] (11) at (4.5, 1.25) {$p_c$};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=label] (13) at (0.5, -1.5) {$X$};
		\node [style=none] (14) at (3.75, 0.75) {};
		\node [style=none] (15) at (3.75, -1) {};
		\node [style=label] (16) at (3.75, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (5.center) to (4);
		\draw [bend left=45] (4) to (6.center);
		\draw [bend right=45] (4) to (7.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (3);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-state-dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {$=$};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=label] (3) at (0.25, 1.25) {$X$};
		\node [style=map] (4) at (0.25, -0.5) {$\omega$};
		\node [style=whitedot] (5) at (4, 0) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=none] (8) at (4.75, 0.75) {};
		\node [style=whitedot] (9) at (4, -1) {};
		\node [style=map] (10) at (3.25, 1) {$p$};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=label] (12) at (4.75, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (6.center) to (5);
		\draw [bend left=45] (5) to (7.center);
		\draw [bend right=45] (5) to (8.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (2.75, 0) {$=$};
		\node [style=map] (7) at (0, -0.5) {$f$};
		\node [style=whitedot] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (5.5, -1.5) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (6.5, 1.75) {};
		\node [style=map] (14) at (4.5, 0.75) {$f$};
		\node [style=map] (15) at (6.5, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (8);
		\draw [bend right=45] (10.center) to (8);
		\draw [bend right=45] (8) to (11.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=map] (2) at (0, 0) {$P(\theta)$};
		\node [style=label] (3) at (0, 1.5) {$\hilbH$};
		\node [style=label] (4) at (0, -1.5) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=map] (2) at (0, 0) {$\RXYZ(\theta)$};
		\node [style=none] (5) at (2.75, 0) {$:=$};
		\node [style=none] (6) at (5.5, -3) {};
		\node [style=none] (7) at (5.5, 3) {};
		\node [style=map] (10) at (5.5, -1.75) {$R_X(\theta_{X})$};
		\node [style=map] (11) at (5.5, 0) {$R_Y(\theta_{Y})$};
		\node [style=map] (12) at (5.5, 1.75) {$R_Z(\theta_{Z})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=large map] (2) at (1, 0) {$P(\theta)$};
		\node [style=label] (3) at (0, 1.5) {$\hilbH_1$};
		\node [style=label] (4) at (0, -1.5) {$\hilbH_1$};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=label] (7) at (2, 1.5) {$\hilbH_n$};
		\node [style=label] (8) at (2, -1.5) {$\hilbH_n$};
		\node [style=none] (10) at (4.25, 0) {$:=$};
		\node [style=none] (11) at (6.75, -1) {};
		\node [style=none] (12) at (6.75, 1) {};
		\node [style=map] (13) at (6.75, 0) {$P(\theta_1)$};
		\node [style=label] (14) at (6.75, 1.5) {$\hilbH_1$};
		\node [style=label] (15) at (6.75, -1.5) {$\hilbH_1$};
		\node [style=none] (16) at (10.5, -1) {};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=label] (18) at (10.5, 1.5) {$\hilbH_n$};
		\node [style=label] (19) at (10.5, -1.5) {$\hilbH_n$};
		\node [style=map] (20) at (10.5, 0) {$P(\theta_n)$};
		\node [style=none] (21) at (8.75, 0) {$\dots$};
		\node [style=none] (22) at (1, 0.75) {$\dots$};
		\node [style=none] (23) at (1, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1.5) {};
		\node [style=none] (1) at (-4.5, 1.5) {};
		\node [style=large map] (2) at (-2.5, 0) {Entangling Layer };
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (9) at (2, 0) {$:=$};
		\node [style=none] (10) at (4.75, -2.75) {};
		\node [style=none] (11) at (4.75, 2.75) {};
		\node [style=none] (15) at (10.25, -2.75) {};
		\node [style=none] (16) at (10.25, 2.75) {};
		\node [style=none] (19) at (6, -2.75) {};
		\node [style=none] (20) at (6, 2.75) {};
		\node [style=whitedot] (21) at (6, -1.75) {};
		\node [style=blackdot] (22) at (4.75, -1.75) {};
		\node [style=none] (23) at (-2.5, 1) {$\dots$};
		\node [style=none] (24) at (-2.5, -1) {$\dots$};
		\node [style=whitedot] (25) at (7.25, -1) {};
		\node [style=blackdot] (26) at (6, -1) {};
		\node [style=whitedot] (27) at (10.25, 0.75) {};
		\node [style=blackdot] (28) at (9, 0.75) {};
		\node [style=none] (29) at (8.25, -0.25) {$\dots$};
		\node [style=none] (30) at (7.25, 2.75) {};
		\node [style=none] (31) at (7.25, -2.75) {};
		\node [style=none] (32) at (9, 2.75) {};
		\node [style=none] (33) at (9, -2.75) {};
		\node [style=blackdot] (34) at (10.25, 1.75) {};
		\node [style=whitedot] (35) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (20.center) to (19.center);
		\draw (22) to (21);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw [style=thick] (30.center) to (31.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=large map] (2) at (0, 0) {Encoder};
		\node [style=label] (3) at (-1.5, 2) {$\hilbH_1$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=label] (7) at (1.5, 2) {$\hilbH_n$};
		\node [style=none] (10) at (3.25, 0) {$=$};
		\node [style=none] (11) at (5.5, -1.25) {};
		\node [style=none] (12) at (5.5, 1.5) {};
		\node [style=map] (13) at (5.5, 0) {$P(\theta_1)$};
		\node [style=label] (14) at (5.5, 2) {$\hilbH_1$};
		\node [style=none] (16) at (9.5, -1.25) {};
		\node [style=none] (17) at (9.5, 1.5) {};
		\node [style=label] (18) at (9.5, 2) {$\hilbH_n$};
		\node [style=map] (20) at (9.5, 0) {$P(\theta_n)$};
		\node [style=none] (21) at (7.5, 0) {$\dots$};
		\node [style=none] (22) at (0, 1.25) {$\dots$};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=point] (25) at (0, -1.25) {$\theta$};
		\node [style=point] (26) at (5.5, -1.5) {$0$};
		\node [style=point] (27) at (9.5, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag15a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=large map] (2) at (0, 0) {Encoder};
		\node [style=label] (3) at (-1.5, 2) {$\hilbH_1$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=label] (7) at (1.5, 2) {$\hilbH_n$};
		\node [style=none] (10) at (3.25, 0) {$=$};
		\node [style=none] (11) at (5.25, -1.75) {};
		\node [style=none] (16) at (7.25, -1.75) {};
		\node [style=none] (22) at (0, 1.25) {$\dots$};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=point] (25) at (0, -1.25) {$\theta$};
		\node [style=point] (26) at (5.25, -1.75) {$0$};
		\node [style=point] (27) at (7.25, -1.75) {$0$};
		\node [style=none] (28) at (5.25, -1.5) {};
		\node [style=none] (29) at (5.25, 1.5) {};
		\node [style=large map] (30) at (6.25, 0) {$P(\theta)$};
		\node [style=label] (31) at (5.25, 2) {$\hilbH_1$};
		\node [style=none] (33) at (7.25, -1.5) {};
		\node [style=none] (34) at (7.25, 1.5) {};
		\node [style=label] (35) at (7.25, 2) {$\hilbH_n$};
		\node [style=none] (37) at (6.25, 1) {$\dots$};
		\node [style=none] (38) at (6.25, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw (24.center) to (23.center);
		\draw [style=thick] (29.center) to (28.center);
		\draw [style=thick] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag15c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=large map] (2) at (0.5, 0) {Encoder};
		\node [style=label] (3) at (-1, 2) {$\hilbH_1$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=label] (7) at (2, 2) {$\hilbH_n$};
		\node [style=none] (10) at (3.75, 0) {$=$};
		\node [style=none] (11) at (6.5, -1.25) {};
		\node [style=none] (12) at (6.5, 1.5) {};
		\node [style=map] (13) at (6.5, 0) {$R_{XYZ}(\theta_1)$};
		\node [style=label] (14) at (6.5, 2) {$\hilbH_1$};
		\node [style=none] (16) at (11.5, -1.25) {};
		\node [style=none] (17) at (11.5, 1.5) {};
		\node [style=label] (18) at (11.5, 2) {$\hilbH_n$};
		\node [style=map] (20) at (11.5, 0) {$R_{XYZ}(\theta_n)$};
		\node [style=none] (21) at (9, 0) {$\dots$};
		\node [style=none] (22) at (0.5, 1.25) {$\dots$};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=point] (25) at (0.5, -1.25) {$\theta$};
		\node [style=point] (26) at (6.5, -1.5) {$0$};
		\node [style=point] (27) at (11.5, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=large map] (2) at (0.5, 0) {Concepts};
		\node [style=label] (3) at (-0.75, 2) {$\hilbH_1$};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=label] (7) at (1.25, 2) {$\hilbH_n$};
		\node [style=none] (10) at (4.5, 0) {$:=$};
		\node [style=none] (11) at (8.25, -1.5) {};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=map] (13) at (8.25, 0) {$\RZYX(\theta^C_{1})$};
		\node [style=label] (14) at (8.25, 2) {$\hilbH_1$};
		\node [style=none] (16) at (13.75, -1.5) {};
		\node [style=none] (17) at (13.75, 1.5) {};
		\node [style=label] (18) at (13.75, 2) {$\hilbH_n$};
		\node [style=map] (20) at (13.75, 0) {$\RZYX(\theta^C_{n})$};
		\node [style=none] (21) at (11, 0) {$\dots$};
		\node [style=none] (22) at (0.25, 1) {$\dots$};
		\node [style=none] (28) at (0.25, -1) {$\dots$};
		\node [style=label] (29) at (-0.75, -2) {$\hilbH_1$};
		\node [style=label] (30) at (1.25, -2) {$\hilbH_n$};
		\node [style=label] (31) at (8.25, -2) {$\hilbH_1$};
		\node [style=label] (32) at (13.75, -2) {$\hilbH_n$};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=map] (45) at (2.75, -1.5) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag16a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=large map] (2) at (0.5, 0) {Concepts};
		\node [style=label] (3) at (-0.75, 2) {$\hilbH_1$};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=label] (7) at (1.25, 2) {$\hilbH_n$};
		\node [style=none] (10) at (4.5, 0) {$:=$};
		\node [style=none] (11) at (8.25, -1.5) {};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=map] (13) at (8.25, 0) {$Q(\theta^C_{1})$};
		\node [style=label] (14) at (8.25, 2) {$\hilbH_1$};
		\node [style=none] (16) at (13.75, -1.5) {};
		\node [style=none] (17) at (13.75, 1.5) {};
		\node [style=label] (18) at (13.75, 2) {$\hilbH_n$};
		\node [style=map] (20) at (13.75, 0) {$Q(\theta^C_{n})$};
		\node [style=none] (21) at (11, 0) {$\dots$};
		\node [style=none] (22) at (0.25, 1) {$\dots$};
		\node [style=none] (28) at (0.25, -1) {$\dots$};
		\node [style=label] (29) at (-0.75, -2) {$\hilbH_1$};
		\node [style=label] (30) at (1.25, -2) {$\hilbH_n$};
		\node [style=label] (31) at (8.25, -2) {$\hilbH_1$};
		\node [style=label] (32) at (13.75, -2) {$\hilbH_n$};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=map] (45) at (2.75, -1.5) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=large map] (2) at (-1.75, -1) {Concepts};
		\node [style=label] (3) at (-3, 1) {$\hilbH_1$};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=label] (7) at (-1, 1) {$\hilbH_n$};
		\node [style=none] (10) at (3.5, -1) {$:=$};
		\node [style=map] (13) at (6, 0.75) {$\RZYX(\theta^C_{1})$};
		\node [style=label] (14) at (6, 2.75) {$\hilbH_1$};
		\node [style=map] (20) at (16, 0.75) {$\RZYX(\theta^C_{n'})$};
		\node [style=none] (22) at (-2, 0) {$\dots$};
		\node [style=none] (28) at (-2, -2) {$\dots$};
		\node [style=label] (29) at (-3, -3) {$\hilbH_1$};
		\node [style=label] (30) at (-1, -3) {$\hilbH_n$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (0.5, -2.25) {};
		\node [style=none] (46) at (6, -6.75) {};
		\node [style=none] (47) at (6, 2.25) {};
		\node [style=none] (48) at (16, -6.75) {};
		\node [style=none] (49) at (16, 3.25) {};
		\node [style=none] (50) at (8.5, -6.75) {};
		\node [style=none] (51) at (8.5, 3.25) {};
		\node [style=whitedot] (52) at (8.5, -5) {};
		\node [style=blackdot] (53) at (6, -5) {};
		\node [style=whitedot] (54) at (11, -4.25) {};
		\node [style=blackdot] (55) at (8.5, -4.25) {};
		\node [style=whitedot] (56) at (16, -2.5) {};
		\node [style=blackdot] (57) at (13.5, -2.5) {};
		\node [style=none] (58) at (12.25, -3.5) {$\dots$};
		\node [style=none] (59) at (11, 2.25) {};
		\node [style=none] (60) at (11, -6.75) {};
		\node [style=none] (61) at (13.5, 2.25) {};
		\node [style=none] (62) at (13.5, -6.75) {};
		\node [style=blackdot] (63) at (16, -1.5) {};
		\node [style=whitedot] (64) at (6, -1.5) {};
		\node [style=label] (65) at (6, -7.25) {$\hilbH_1$};
		\node [style=label] (66) at (11, -7.25) {$\hilbH_2$};
		\node [style=label] (67) at (13.5, -7.25) {$\hilbH_n$};
		\node [style=label] (68) at (9, -6) {$\hilbK_1$};
		\node [style=label] (69) at (16.5, -5.75) {$\hilbK_n$};
		\node [style=point] (70) at (8.5, -7) {$0$};
		\node [style=point] (71) at (16, -7) {$0$};
		\node [style=upground] (72) at (8.5, 3.25) {};
		\node [style=upground] (73) at (16, 3.25) {};
		\node [style=map] (75) at (8.5, 0.75) {$\RZYX(\theta^C_{1'})$};
		\node [style=map] (76) at (11, 0.75) {$\RZYX(\theta^C_{2})$};
		\node [style=map] (77) at (13.5, 0.75) {$\RZYX(\theta^C_{n})$};
		\node [style=label] (78) at (11, 2.75) {$\hilbH_2$};
		\node [style=label] (79) at (13.5, 2.75) {$\hilbH_n$};
		\node [style=label] (80) at (16.75, 2.75) {$\hilbK_n$};
		\node [style=label] (81) at (9, 2.75) {$\hilbK_1$};
		\node [style=none] (82) at (12.25, 1.75) {$\dots$};
		\node [style=map] (83) at (0.5, -2.5) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
		\draw [style=thick] (47.center) to (46.center);
		\draw [style=thick, in=90, out=-90] (49.center) to (48.center);
		\draw [style=thick] (51.center) to (50.center);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (57) to (56);
		\draw [style=thick] (59.center) to (60.center);
		\draw [style=thick] (62.center) to (61.center);
		\draw (64) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag17a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=large map] (2) at (-1.75, -1) {Concepts};
		\node [style=label] (3) at (-3, 1) {$\hilbH_1$};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=label] (7) at (-1, 1) {$\hilbH_n$};
		\node [style=none] (10) at (3.5, -1) {$:=$};
		\node [style=map] (13) at (6, 0.75) {$\RZYX(\theta^C_{1})$};
		\node [style=label] (14) at (6, 2.75) {$\hilbH_1$};
		\node [style=map] (20) at (16, 0.75) {$\RZYX(\theta^C_{n'})$};
		\node [style=none] (22) at (-2, 0) {$\dots$};
		\node [style=none] (28) at (-2, -2) {$\dots$};
		\node [style=label] (29) at (-3, -3) {$\hilbH_1$};
		\node [style=label] (30) at (-1, -3) {$\hilbH_n$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (0.5, -2.25) {};
		\node [style=none] (46) at (6, -4.5) {};
		\node [style=none] (47) at (6, -2.25) {};
		\node [style=none] (48) at (16, -4.5) {};
		\node [style=none] (49) at (16, -2.25) {};
		\node [style=none] (50) at (8.5, -4.5) {};
		\node [style=none] (51) at (8.5, -2.25) {};
		\node [style=none] (59) at (11, -2.25) {};
		\node [style=none] (60) at (11, -4.5) {};
		\node [style=none] (61) at (13.5, -2.25) {};
		\node [style=none] (62) at (13.5, -4.5) {};
		\node [style=label] (65) at (6, -5) {$\hilbH_1$};
		\node [style=label] (66) at (11, -5) {$\hilbH_2$};
		\node [style=label] (67) at (13.5, -5) {$\hilbH_n$};
		\node [style=label] (68) at (9, -3.75) {$\hilbK_1$};
		\node [style=label] (69) at (16.5, -3.5) {$\hilbK_n$};
		\node [style=point] (70) at (8.5, -4.75) {$0$};
		\node [style=point] (71) at (16, -4.75) {$0$};
		\node [style=upground] (72) at (8.5, 3.25) {};
		\node [style=upground] (73) at (16, 3.25) {};
		\node [style=map] (75) at (8.5, 0.75) {$\RZYX(\theta^C_{1'})$};
		\node [style=map] (76) at (11, 0.75) {$\RZYX(\theta^C_{2})$};
		\node [style=map] (77) at (13.5, 0.75) {$\RZYX(\theta^C_{n})$};
		\node [style=label] (78) at (11, 2.75) {$\hilbH_2$};
		\node [style=label] (79) at (13.5, 2.75) {$\hilbH_n$};
		\node [style=label] (80) at (16.75, 2.75) {$\hilbK_n$};
		\node [style=label] (81) at (9, 2.75) {$\hilbK_1$};
		\node [style=none] (82) at (12.25, 1.75) {$\dots$};
		\node [style=none] (85) at (11, -1.5) {Entangling Layer };
		\node [style=none] (86) at (5.25, -2.25) {};
		\node [style=none] (87) at (17, -2.25) {};
		\node [style=none] (88) at (17, -0.75) {};
		\node [style=none] (89) at (5.25, -0.75) {};
		\node [style=none] (90) at (6, -0.75) {};
		\node [style=none] (91) at (8.5, -0.75) {};
		\node [style=none] (92) at (11, -0.75) {};
		\node [style=none] (93) at (13.5, -0.75) {};
		\node [style=none] (94) at (16, -0.75) {};
		\node [style=none] (95) at (13.5, 2.25) {};
		\node [style=none] (96) at (11, 2.25) {};
		\node [style=none] (97) at (8.5, 3) {};
		\node [style=none] (98) at (6, 2.25) {};
		\node [style=none] (99) at (12.25, -3.75) {$\dots$};
		\node [style=none] (100) at (16, 3) {};
		\node [style=map] (101) at (0.5, -2.5) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
		\draw [style=thick] (47.center) to (46.center);
		\draw [style=thick] (49.center) to (48.center);
		\draw [style=thick] (51.center) to (50.center);
		\draw [style=thick] (59.center) to (60.center);
		\draw [style=thick] (62.center) to (61.center);
		\draw (89.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [style=thick] (95.center) to (93.center);
		\draw [style=thick] (96.center) to (92.center);
		\draw [style=thick] (97.center) to (91.center);
		\draw [style=thick, in=90, out=-90] (98.center) to (90.center);
		\draw [style=thick] (100.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag17b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=large map] (2) at (-1.75, -1) {Concepts};
		\node [style=label] (3) at (-3, 1) {$\hilbH_1$};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=label] (7) at (-1, 1) {$\hilbH_n$};
		\node [style=none] (10) at (3.5, -1) {$:=$};
		\node [style=label] (14) at (6, 3.75) {$\hilbH_1$};
		\node [style=none] (22) at (-2, 0) {$\dots$};
		\node [style=none] (28) at (-2, -2) {$\dots$};
		\node [style=label] (29) at (-3, -3) {$\hilbH_1$};
		\node [style=label] (30) at (-1, -3) {$\hilbH_n$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (0.5, -2.25) {};
		\node [style=none] (46) at (6, -3.75) {};
		\node [style=none] (47) at (6, -2.25) {};
		\node [style=none] (48) at (15.5, -3.75) {};
		\node [style=none] (49) at (15.5, -2.25) {};
		\node [style=none] (50) at (7.5, -3.75) {};
		\node [style=none] (51) at (7.5, -2.25) {};
		\node [style=none] (59) at (9, -2.25) {};
		\node [style=none] (60) at (9, -3.75) {};
		\node [style=none] (61) at (14, -2.25) {};
		\node [style=none] (62) at (14, -3.75) {};
		\node [style=label] (65) at (6, -4.25) {$\hilbH_1$};
		\node [style=label] (66) at (9, -4.25) {$\hilbH_2$};
		\node [style=label] (67) at (14, -4.25) {$\hilbH_n$};
		\node [style=label] (68) at (8, -3) {$\hilbK_1$};
		\node [style=label] (69) at (16, -3) {$\hilbK_n$};
		\node [style=point] (70) at (7.5, -4) {$0$};
		\node [style=point] (71) at (15.5, -4) {$0$};
		\node [style=upground] (72) at (7.5, 4.25) {};
		\node [style=none] (73) at (15.5, 4) {};
		\node [style=label] (78) at (9, 3.75) {$\hilbH_2$};
		\node [style=label] (79) at (14, 3.75) {$\hilbH_n$};
		\node [style=label] (80) at (16.25, 3.75) {$\hilbK_n$};
		\node [style=label] (81) at (8, 3.75) {$\hilbK_1$};
		\node [style=none] (82) at (12.25, 2.75) {$\dots$};
		\node [style=none] (85) at (11.25, -1.5) {Entangling Layer };
		\node [style=none] (86) at (5.25, -2.25) {};
		\node [style=none] (87) at (16.5, -2.25) {};
		\node [style=none] (88) at (16.5, -0.75) {};
		\node [style=none] (89) at (5.25, -0.75) {};
		\node [style=none] (90) at (6, 2) {};
		\node [style=none] (91) at (7.5, 2) {};
		\node [style=none] (92) at (9, 2) {};
		\node [style=none] (93) at (14, 2) {};
		\node [style=none] (94) at (15.5, 2) {};
		\node [style=none] (95) at (14, 3.5) {};
		\node [style=none] (96) at (9, 3.5) {};
		\node [style=none] (97) at (7.5, 4) {};
		\node [style=none] (98) at (6, 3.5) {};
		\node [style=none] (99) at (12.25, -3) {$\dots$};
		\node [style=none] (100) at (6, 0.5) {};
		\node [style=none] (101) at (15.5, 0.5) {};
		\node [style=none] (102) at (7.5, 0.5) {};
		\node [style=none] (103) at (9, 0.5) {};
		\node [style=none] (104) at (14, 0.5) {};
		\node [style=none] (105) at (11.25, 1.25) {$\RZYX(\theta_C)$};
		\node [style=none] (106) at (5.25, 0.5) {};
		\node [style=none] (107) at (16.5, 0.5) {};
		\node [style=none] (108) at (16.5, 2) {};
		\node [style=none] (109) at (5.25, 2) {};
		\node [style=none] (110) at (6, 2) {};
		\node [style=none] (111) at (7.5, 2) {};
		\node [style=none] (112) at (9, 2) {};
		\node [style=none] (113) at (14, 2) {};
		\node [style=none] (114) at (15.5, 2) {};
		\node [style=none] (115) at (6, -0.75) {};
		\node [style=none] (116) at (7.5, -0.75) {};
		\node [style=none] (117) at (9, -0.75) {};
		\node [style=none] (118) at (14, -0.75) {};
		\node [style=none] (119) at (15.5, -0.75) {};
		\node [style=upground] (120) at (15.5, 4.25) {};
		\node [style=none] (121) at (10.5, -3.75) {};
		\node [style=none] (122) at (10.5, -2.25) {};
		\node [style=label] (123) at (11, -3) {$\hilbK_2$};
		\node [style=point] (124) at (10.5, -4) {$0$};
		\node [style=upground] (125) at (10.5, 4.25) {};
		\node [style=label] (126) at (11, 3.75) {$\hilbK_2$};
		\node [style=none] (127) at (10.5, 2) {};
		\node [style=none] (128) at (10.5, 4) {};
		\node [style=none] (129) at (10.5, 0.5) {};
		\node [style=none] (130) at (10.5, 2) {};
		\node [style=none] (131) at (10.5, -0.75) {};
		\node [style=map] (132) at (0.5, -2.25) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
		\draw [style=thick] (47.center) to (46.center);
		\draw [style=thick] (49.center) to (48.center);
		\draw [style=thick] (51.center) to (50.center);
		\draw [style=thick] (59.center) to (60.center);
		\draw [style=thick] (62.center) to (61.center);
		\draw (89.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [style=thick] (94.center) to (73.center);
		\draw [style=thick] (95.center) to (93.center);
		\draw [style=thick] (96.center) to (92.center);
		\draw [style=thick] (97.center) to (91.center);
		\draw [style=thick] (98.center) to (90.center);
		\draw (109.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw [style=thick] (119.center) to (101.center);
		\draw [style=thick] (104.center) to (118.center);
		\draw [style=thick, in=90, out=-90] (103.center) to (117.center);
		\draw [style=thick] (102.center) to (116.center);
		\draw [style=thick] (100.center) to (115.center);
		\draw [style=thick] (122.center) to (121.center);
		\draw [style=thick] (128.center) to (127.center);
		\draw [style=thick] (129.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {Decoder};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, 1.5) {Image};
		\node [style=label] (4) at (0, -1.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag2decoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -2) {CNN};
		\node [style=map] (1) at (4, 1.75) {Encoder PQC};
		\node [style=large map] (2) at (5.5, 5) { \ \ \ \ Concepts PQC \ \  \ \ };
		\node [style=none] (3) at (1, -3.25) {};
		\node [style=none] (4) at (1, -2.25) {};
		\node [style=label] (5) at (1, -3.75) {Image};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=label] (8) at (1.5, -1) {$\theta$};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (2.5, 4.5) {};
		\node [style=none] (12) at (8, 4.5) {};
		\node [style=none] (13) at (8, 2.5) {};
		\node [style=label] (14) at (8, 2) {Concept };
		\node [style=label] (16) at (8, 1.25) {label};
		\node [style=label] (17) at (3.75, 3.25) {$\dots$};
		\node [style=none] (18) at (5.5, 5.5) {};
		\node [style=none] (19) at (5.5, 2.25) {};
		\node [style=none] (20) at (5.5, 4.5) {};
		\node [style=none] (21) at (5.5, 7) {};
		\node [style=none] (22) at (5.5, 5.5) {};
		\node [style=none] (23) at (5.5, 7) {};
		\node [style=label] (24) at (5.5, 7.5) {Classification};
		\node [style=label] (25) at (2, 3.25) {$\hilbH_1$};
		\node [style=label] (26) at (5, 3.25) {$\hilbH_n$};
		\node [style=whitedot] (27) at (1, -0.5) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=map] (29) at (-2, 1.75) {Decoder};
		\node [style=none] (30) at (-2, 2) {};
		\node [style=none] (31) at (-2, 3.25) {};
		\node [style=label] (32) at (-2, 3.75) {Image};
		\node [style=none] (33) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [in=0, out=-90] (7.center) to (6.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [in=-90, out=90] (13.center) to (12.center);
		\draw [style=thick] (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [in=-90, out=180] (27) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (7.center);
		\draw (27) to (4.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {Encoder PQC};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=point] (4) at (-2, -1.75) {$\theta$};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-2, 1) {$\dots$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=label] (10) at (-3.75, 2.25) {$\hilbH_1$};
		\node [style=label] (11) at (-0.25, 2.25) {$\hilbH_n$};
		\node [style=none] (12) at (2, 0) {$=$};
		\node [style=none] (17) at (5, -3.75) {};
		\node [style=none] (18) at (5, 3.5) {};
		\node [style=none] (19) at (8, 0) {$\dots$};
		\node [style=label] (22) at (5, 4) {$\hilbH_1$};
		\node [style=kpoint] (24) at (5, -4) {$0$};
		\node [style=map] (26) at (5, -2) {$R_x(\theta_{1,x})$};
		\node [style=map] (27) at (5, 0) {$R_y(\theta_{1,y})$};
		\node [style=map] (28) at (5, 2) {$R_z(\theta_{1,z})$};
		\node [style=none] (29) at (11, -3.75) {};
		\node [style=none] (30) at (11, 3.5) {};
		\node [style=label] (31) at (11, 4) {$\hilbH_n$};
		\node [style=kpoint] (32) at (11, -4) {$0$};
		\node [style=map] (33) at (11, -2) {$R_x(\theta_{n,x})$};
		\node [style=map] (34) at (11, 0) {$R_y(\theta_{n,y})$};
		\node [style=map] (35) at (11, 2) {$R_z(\theta_{n,z})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (17.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {Encoder PQC};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=point] (4) at (-2, -1.75) {$\theta$};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-2, 1) {$\dots$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=label] (10) at (-3.75, 2.25) {$\hilbH_1$};
		\node [style=label] (11) at (-0.25, 2.25) {$\hilbH_n$};
		\node [style=none] (12) at (2, 0) {$=$};
		\node [style=none] (17) at (5, -1.5) {};
		\node [style=none] (18) at (5, 1.75) {};
		\node [style=none] (19) at (8, 0) {$\dots$};
		\node [style=label] (22) at (5, 2.25) {$\hilbH_1$};
		\node [style=kpoint] (24) at (5, -1.75) {$0$};
		\node [style=map] (28) at (5, 0) {PQC$(\theta_1)$};
		\node [style=none] (29) at (11, -1.5) {};
		\node [style=none] (30) at (11, 1.75) {};
		\node [style=label] (31) at (11, 2.25) {$\hilbH_n$};
		\node [style=kpoint] (32) at (11, -1.75) {$0$};
		\node [style=map] (33) at (11, 0) {PQC$(\theta_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (17.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=label] (2) at (0, 2.25) {$\hilbH$};
		\node [style=kpoint] (3) at (0, -1.75) {$0$};
		\node [style=map] (4) at (0, 0) {PQC$(\theta)$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (7) at (5, -3.75) {};
		\node [style=none] (8) at (5, 3.5) {};
		\node [style=label] (9) at (5, 4) {$\hilbH$};
		\node [style=kpoint] (10) at (5, -4) {$0$};
		\node [style=map] (11) at (5, -2) {$R_x(\theta_{x})$};
		\node [style=map] (12) at (5, 0) {$R_y(\theta_{y})$};
		\node [style=map] (13) at (5, 2) {$R_z(\theta_{z})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 0) {\ \ Concepts PQC \  \ };
		\node [style=none] (3) at (-2.5, -1.75) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (2.75, -0.5) {};
		\node [style=none] (6) at (2.75, -1.75) {};
		\node [style=label] (7) at (4, -1.25) {Concept };
		\node [style=none] (9) at (-0.75, -1.25) {$\dots$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=label] (16) at (2, 1) {Classification};
		\node [style=label] (17) at (-2.5, -2.25) {$\hilbH_1$};
		\node [style=label] (18) at (1, -2.25) {$\hilbH_n$};
		\node [style=large map] (19) at (-8, 0) {$C$};
		\node [style=none] (20) at (-9.25, -1.75) {};
		\node [style=none] (21) at (-9.25, -0.5) {};
		\node [style=none] (25) at (-8, -1.25) {$\dots$};
		\node [style=none] (27) at (-6.75, -1.75) {};
		\node [style=none] (28) at (-6.75, -0.5) {};
		\node [style=label] (33) at (-9.25, -2.25) {$\hilbH_1$};
		\node [style=label] (34) at (-6.75, -2.25) {$\hilbH_n$};
		\node [style=none] (35) at (-4.5, 0) {$=$};
		\node [style=copoint] (36) at (0, 2.25) {Yes};
		\node [style=point] (37) at (2.75, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90] (6.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {Concept PQC};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=none] (6) at (0, 1) {$\dots$};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=label] (9) at (-1.75, 2.25) {$\hilbH_1$};
		\node [style=label] (10) at (1.75, 2.25) {$\hilbH_n$};
		\node [style=none] (11) at (4.75, 0) {$=$};
		\node [style=none] (12) at (8.5, -1.5) {};
		\node [style=none] (13) at (8.5, 1.75) {};
		\node [style=none] (14) at (11.5, 0) {$\dots$};
		\node [style=label] (15) at (8.5, 2.25) {$\hilbH_1$};
		\node [style=map] (17) at (8.5, 0) {PQC($C_1$)};
		\node [style=none] (18) at (14.5, -1.5) {};
		\node [style=none] (19) at (14.5, 1.75) {};
		\node [style=label] (20) at (14.5, 2.25) {$\hilbH_n$};
		\node [style=map] (22) at (14.5, 0) {PQC($C_n$)};
		\node [style=none] (23) at (-1.75, -1.25) {};
		\node [style=none] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (0, -0.75) {$\dots$};
		\node [style=none] (26) at (1.75, -1.25) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=label] (28) at (-1.75, -1.75) {$\hilbH_1$};
		\node [style=label] (29) at (1.75, -1.75) {$\hilbH_n$};
		\node [style=label] (34) at (8.5, -2) {$\hilbH_1$};
		\node [style=label] (35) at (14.5, -2) {$\hilbH_n$};
		\node [style=none] (36) at (2.75, 0) {};
		\node [style=none] (37) at (2.75, -1.25) {};
		\node [style=point] (38) at (2.75, -1.5) {`$C$'};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=-90, out=90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-2.25, 1.75) {};
		\node [style=label] (2) at (-2.25, 2.25) {$\hilbH$};
		\node [style=map] (3) at (-2.25, 0) {PQC($C$)};
		\node [style=label] (4) at (-2.25, -2) {$\hilbH$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (2.25, -3.75) {};
		\node [style=none] (7) at (2.25, 3.5) {};
		\node [style=label] (8) at (2.25, 4) {$\hilbH$};
		\node [style=map] (10) at (2.25, -2) {$R_z(\theta_{C,z})$};
		\node [style=map] (11) at (2.25, 0) {$R_y(\theta_{C_y})$};
		\node [style=map] (12) at (2.25, 2) {$R_x(\theta_{C,x})$};
		\node [style=label] (13) at (2.25, -4.25) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\modelM$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=label] (13) at (-3, 2) {$\iset{Y}$};
		\node [style=label] (15) at (-3, -2) {$\iset{X}$};
		\node [style=none] (16) at (-3, 1.25) {$\dots$};
		\node [style=none] (17) at (-3, -1) {$\dots$};
		\node [style=none] (18) at (-0.25, 0) {$=$};
		\node [style=large map] (19) at (3.25, 0) {$ \ \ \ \  \ \ \ \ \modelN \ \ \  \ \ \ \ \  $};
		\node [style=none] (20) at (4.25, -0.5) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=none] (24) at (2.75, 1.5) {};
		\node [style=none] (25) at (1.25, 1.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=label] (28) at (2, 2) {$\iset{Y}$};
		\node [style=label] (29) at (3.25, -2) {$\iset{X}$};
		\node [style=none] (30) at (2, 1) {$\dots$};
		\node [style=none] (31) at (3.25, -1) {$\dots$};
		\node [style=none] (32) at (3.75, 0.5) {};
		\node [style=none] (33) at (5.25, 0.5) {};
		\node [style=upground] (34) at (5.25, 1.5) {};
		\node [style=upground] (35) at (3.75, 1.5) {};
		\node [style=label] (36) at (4.5, 2) {$\iset{Z}$};
		\node [style=none] (37) at (4.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
		\draw (34) to (33.center);
		\draw (35) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-I.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (34) at (14.25, 0.25) {};
		\node [style=none] (35) at (14.25, -1) {};
		\node [style=label] (36) at (14.25, -1.5) {$I$};
		\node [style=none] (37) at (15.5, 0) {$=$};
		\node [style=none] (38) at (16.75, 0) {$1$};
		\node [style=none] (39) at (18, 0) {$=$};
		\node [style=whitedot] (40) at (20, 0) {};
		\node [style=none] (41) at (19, 1) {};
		\node [style=none] (42) at (21, 1) {};
		\node [style=none] (43) at (20, -1) {};
		\node [style=label] (46) at (20, -1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34);
		\draw (43.center) to (40);
		\draw [bend left=45] (40) to (41.center);
		\draw [bend right=45] (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -1) {};
		\node [style=map] (1) at (0.5, 0) {$f$};
		\node [style=upground] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=map] (7) at (3.75, 0.25) {$f$};
		\node [style=upground] (8) at (3.75, 1.5) {};
		\node [style=none] (9) at (4.75, -1.75) {};
		\node [style=none] (10) at (5.75, 0) {};
		\node [style=map] (11) at (5.75, 0.25) {$e$};
		\node [style=none] (12) at (8, 0) {$\implies$};
		\node [style=whitedot] (13) at (14.75, -1) {};
		\node [style=map] (14) at (10.5, 0) {$f$};
		\node [style=none] (15) at (10.5, 1) {};
		\node [style=none] (16) at (10.5, -1) {};
		\node [style=none] (17) at (12, 0) {$=$};
		\node [style=none] (18) at (13.75, 0) {};
		\node [style=none] (19) at (15.75, 0) {};
		\node [style=map] (20) at (13.75, 0.25) {$f$};
		\node [style=none] (21) at (13.75, 1.5) {};
		\node [style=none] (22) at (14.75, -1.75) {};
		\node [style=none] (23) at (15.75, 0) {};
		\node [style=map] (24) at (15.75, 0.25) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw [bend right=45] (18.center) to (13);
		\draw [bend right=45] (13) to (19.center);
		\draw (21.center) to (20);
		\draw (22.center) to (13);
		\draw (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-cancel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (4) at (8, -1) {};
		\node [style=map] (5) at (3.5, 0) {$f$};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (5, 0) {$=$};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (7, 0) {};
		\node [style=map] (11) at (9, 0.25) {$f$};
		\node [style=upground] (12) at (9, 1.5) {};
		\node [style=none] (13) at (8, -1.75) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=map] (15) at (7, 0.25) {$f$};
		\node [style=none] (16) at (7.75, 1) {};
		\node [style=none] (17) at (6.25, 1) {};
		\node [style=none] (18) at (6.25, -0.5) {};
		\node [style=none] (19) at (7.75, -0.5) {};
		\node [style=none] (20) at (10.75, 0) {$=$};
		\node [style=whitedot] (21) at (14.25, -0.75) {};
		\node [style=none] (22) at (15.5, 0.25) {};
		\node [style=none] (23) at (12.75, 0.25) {};
		\node [style=map] (24) at (14.25, 0.5) {$f$};
		\node [style=upground] (25) at (14.25, 1.75) {};
		\node [style=none] (26) at (14.25, -2) {};
		\node [style=none] (27) at (12.75, 1.75) {};
		\node [style=map] (28) at (12.75, 0.5) {$f$};
		\node [style=none] (29) at (13.5, 1.25) {};
		\node [style=none] (30) at (12, 1.25) {};
		\node [style=none] (31) at (12, -0.25) {};
		\node [style=none] (32) at (13.5, -0.25) {};
		\node [style=map] (33) at (15.5, 0.5) {$e$};
		\node [style=none] (34) at (17, 0) {$=$};
		\node [style=whitedot] (35) at (19.5, -1) {};
		\node [style=none] (36) at (18.5, 0) {};
		\node [style=none] (37) at (20.5, 0) {};
		\node [style=map] (38) at (18.5, 0.25) {$f$};
		\node [style=none] (39) at (18.5, 1.5) {};
		\node [style=none] (40) at (19.5, -1.75) {};
		\node [style=none] (41) at (20.5, 0) {};
		\node [style=map] (42) at (20.5, 0.25) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw [bend left=45] (9.center) to (4);
		\draw [bend left=45] (4) to (10.center);
		\draw (12) to (11);
		\draw (13.center) to (4);
		\draw (14.center) to (10.center);
		\draw [norm] (19.center) to (18.center);
		\draw [norm] (18.center) to (17.center);
		\draw [norm] (17.center) to (16.center);
		\draw [norm] (16.center) to (19.center);
		\draw [bend left=45] (22.center) to (21);
		\draw [bend left=45] (21) to (23.center);
		\draw (25) to (24);
		\draw (26.center) to (21);
		\draw (27.center) to (23.center);
		\draw [norm] (32.center) to (31.center);
		\draw [norm] (31.center) to (30.center);
		\draw [norm] (30.center) to (29.center);
		\draw [norm] (29.center) to (32.center);
		\draw (24) to (21);
		\draw [bend right=45] (36.center) to (35);
		\draw [bend right=45] (35) to (37.center);
		\draw (39.center) to (38);
		\draw (40.center) to (35);
		\draw (41.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (24) at (9.25, 0.25) {};
		\node [style=none] (25) at (9.25, -1) {};
		\node [style=label] (26) at (9.25, -1.5) {$X \otimes Y$};
		\node [style=none] (27) at (10.75, 0) {$=$};
		\node [style=upground] (28) at (12, 0.25) {};
		\node [style=none] (29) at (12, -1) {};
		\node [style=label] (30) at (12, -1.5) {$X$};
		\node [style=upground] (31) at (13.25, 0.25) {};
		\node [style=none] (32) at (13.25, -1) {};
		\node [style=label] (33) at (13.25, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (29.center) to (28);
		\draw (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f|_Z$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=label] (6) at (0, 1.75) {$Y$};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=label] (8) at (-0.75, -1.75) {$X$};
		\node [style=label] (9) at (0.75, -1.75) {$Z$};
		\node [style=none] (10) at (2.5, 0) {$=$};
		\node [style=medium map] (11) at (5.5, 0) {$f$};
		\node [style=none] (12) at (5, 0.25) {};
		\node [style=none] (13) at (6, 0.25) {};
		\node [style=none] (14) at (5, 1.75) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (5.5, -0.25) {};
		\node [style=label] (17) at (5, 2.25) {$Y$};
		\node [style=none] (18) at (5.5, -1.75) {};
		\node [style=label] (19) at (5.5, -2.25) {$X$};
		\node [style=label] (20) at (7, -2.25) {$Z$};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (7, -1.75) {};
		\node [style=none] (23) at (4, 1.25) {};
		\node [style=none] (24) at (7.5, 1.25) {};
		\node [style=none] (25) at (4, -1) {};
		\node [style=none] (26) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (15.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [norm] (24.center) to (23.center);
		\draw [norm] (26.center) to (24.center);
		\draw [norm] (25.center) to (26.center);
		\draw [norm] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, 0) {$\omega$};
		\node [style=none] (1) at (-5.75, 0.25) {};
		\node [style=none] (2) at (-4.25, 0.25) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=label] (7) at (-5.75, 1.75) {$X$};
		\node [style=label] (9) at (-4.25, 1.75) {$Y$};
		\node [style=none] (10) at (-2.5, 0) {$=$};
		\node [style=whitedot] (12) at (-0.5, 0.25) {};
		\node [style=map] (13) at (0.5, 1.5) {$\omega|_X$};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, 2.75) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=label] (20) at (0.5, 3.25) {$Y$};
		\node [style=label] (22) at (-1.5, 3.25) {$X$};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=none] (24) at (-1.5, 2.75) {};
		\node [style=medium map] (27) at (0, -1.5) {$\omega$};
		\node [style=none] (29) at (0.5, -1.25) {};
		\node [style=upground] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (-0.5, -1.25) {};
		\node [style=label] (32) at (1.25, -0.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [in=-90, out=0] (12) to (15.center);
		\draw [in=180, out=-90] (23.center) to (12);
		\draw (24.center) to (23.center);
		\draw (30) to (29.center);
		\draw (31.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, 0) {$f$};
		\node [style=none] (1) at (-5.75, 0.25) {};
		\node [style=none] (2) at (-4.25, 0.25) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-5, -1.25) {};
		\node [style=label] (7) at (-5.75, 1.75) {$Y$};
		\node [style=label] (8) at (-5, -1.75) {$X$};
		\node [style=label] (9) at (-4.25, 1.75) {$Z$};
		\node [style=none] (10) at (-2.75, 0) {$=$};
		\node [style=whitedot] (11) at (0.5, -2) {};
		\node [style=whitedot] (12) at (2, 1) {};
		\node [style=medium map] (13) at (0.25, 2.25) {$f|_Z$};
		\node [style=none] (14) at (0.25, 2.5) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (0.25, 3.5) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (-0.5, 1.75) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=label] (20) at (0.25, 4) {$Y$};
		\node [style=label] (21) at (0.5, -3.5) {$X$};
		\node [style=label] (22) at (3, 3.5) {$Z$};
		\node [style=none] (23) at (3, 1.75) {};
		\node [style=none] (24) at (3, 3) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=medium map] (27) at (1.5, -0.75) {$f$};
		\node [style=none] (28) at (0.5, -3) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=upground] (30) at (1, 0.5) {};
		\node [style=none] (31) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=180] (12) to (15.center);
		\draw [in=0, out=-90] (23.center) to (12);
		\draw (24.center) to (23.center);
		\draw [in=180, out=-90] (26.center) to (11);
		\draw [in=-90, out=0] (11) to (25.center);
		\draw (26.center) to (19.center);
		\draw (28.center) to (11);
		\draw (30) to (29.center);
		\draw (31.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disintproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-3.75, 0) {$=$};
		\node [style=whitedot] (11) at (0.75, -1.25) {};
		\node [style=medium map] (13) at (3, 0) {$f|_Z$};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=none] (15) at (3.75, -0.25) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3.75, -0.25) {};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=label] (20) at (3, 1.75) {$Y$};
		\node [style=label] (21) at (0.75, -2.75) {$X$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (0.75, -2.25) {};
		\node [style=medium map] (32) at (-7.25, 0) {$f$};
		\node [style=none] (33) at (-7.75, 0.25) {};
		\node [style=none] (34) at (-6.75, 0.25) {};
		\node [style=none] (35) at (-7.75, 1.75) {};
		\node [style=none] (36) at (-6.75, 0.5) {};
		\node [style=none] (37) at (-7.25, -0.25) {};
		\node [style=label] (38) at (-7.75, 2.25) {$Y$};
		\node [style=none] (39) at (-7.25, -1.75) {};
		\node [style=label] (40) at (-7.25, -2.25) {$X$};
		\node [style=label] (41) at (-5.5, -2.25) {$Z$};
		\node [style=none] (42) at (-5.5, 0.5) {};
		\node [style=none] (43) at (-5.5, -1.75) {};
		\node [style=medium map] (48) at (-0.5, 0) {$f$};
		\node [style=none] (49) at (-1, 0.25) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=upground] (51) at (-1, 1.75) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=label] (54) at (-1.75, 1.25) {$Y$};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (58) at (1.25, 0.5) {};
		\node [style=none] (59) at (1.25, 0) {};
		\node [style=none] (60) at (2, -0.25) {};
		\node [style=none] (61) at (2, -0.25) {};
		\node [style=whitedot] (62) at (2.5, -1.25) {};
		\node [style=none] (63) at (1.25, 0) {};
		\node [style=label] (64) at (2.5, -2.75) {$Z$};
		\node [style=none] (65) at (1.25, 0) {};
		\node [style=none] (66) at (2.5, -2.25) {};
		\node [style=none] (67) at (1.25, 0) {};
		\node [style=none] (70) at (3.75, -0.25) {};
		\node [style=none] (71) at (5.25, 0) {$=$};
		\node [style=whitedot] (72) at (7.75, -2) {};
		\node [style=medium map] (74) at (7.5, 3) {$f|_Z$};
		\node [style=none] (75) at (7.5, 3.25) {};
		\node [style=none] (76) at (8.25, 2.5) {};
		\node [style=none] (77) at (7.5, 4.25) {};
		\node [style=none] (79) at (6.75, 2.5) {};
		\node [style=none] (80) at (6.75, 0) {};
		\node [style=label] (81) at (7.5, 4.75) {$Y$};
		\node [style=label] (82) at (7.75, -3.5) {$X$};
		\node [style=none] (86) at (8.75, -1.25) {};
		\node [style=none] (87) at (6.75, -1) {};
		\node [style=medium map] (88) at (8.75, -0.75) {$f$};
		\node [style=none] (89) at (7.75, -3) {};
		\node [style=none] (90) at (8.25, -0.5) {};
		\node [style=upground] (91) at (8.25, 0.5) {};
		\node [style=none] (92) at (9.25, -0.5) {};
		\node [style=whitedot] (94) at (16.25, -2) {};
		\node [style=whitedot] (95) at (17.75, 1) {};
		\node [style=medium map] (96) at (16, 2.25) {$f|_Z$};
		\node [style=none] (97) at (16, 2.5) {};
		\node [style=none] (98) at (16.75, 1.75) {};
		\node [style=none] (99) at (16, 3.5) {};
		\node [style=none] (100) at (16.75, 2) {};
		\node [style=none] (101) at (15.25, 1.75) {};
		\node [style=none] (102) at (15.25, 1) {};
		\node [style=label] (103) at (16, 4) {$Y$};
		\node [style=label] (104) at (16.25, -3.5) {$X$};
		\node [style=none] (106) at (18.75, 1.75) {};
		\node [style=none] (107) at (18.75, 1.75) {};
		\node [style=none] (108) at (17.25, -1.25) {};
		\node [style=none] (109) at (15.25, -1) {};
		\node [style=medium map] (110) at (17.25, -0.75) {$f$};
		\node [style=none] (111) at (16.25, -3) {};
		\node [style=none] (112) at (16.75, -0.5) {};
		\node [style=upground] (113) at (16.75, 0.5) {};
		\node [style=none] (114) at (17.75, -0.5) {};
		\node [style=none] (115) at (18.75, 1.75) {};
		\node [style=none] (116) at (18.75, 1.75) {};
		\node [style=label] (117) at (20, -3.5) {$Z$};
		\node [style=none] (118) at (20, 1.75) {};
		\node [style=none] (119) at (20, -3) {};
		\node [style=whitedot] (120) at (11.25, -2) {};
		\node [style=none] (121) at (12, -1.25) {};
		\node [style=none] (122) at (12, 0) {};
		\node [style=none] (123) at (10.5, -1.25) {};
		\node [style=none] (124) at (10.5, -1.25) {};
		\node [style=none] (125) at (11.25, -3) {};
		\node [style=none] (126) at (10.5, -1.25) {};
		\node [style=none] (127) at (10.5, -0.25) {};
		\node [style=label] (128) at (11.25, -3.5) {$Z$};
		\node [style=none] (129) at (9.25, -0.25) {};
		\node [style=none] (130) at (9.25, -0.5) {};
		\node [style=none] (131) at (13.75, 0) {$=$};
		\node [style=label] (132) at (-3.75, -0.75) {\eqref{eq:norm-sup-cond}};
		\node [style=label] (133) at (13.75, -0.75) {\eqref{eq:mult-map}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [in=180, out=-90] (26.center) to (11);
		\draw (26.center) to (19.center);
		\draw (28.center) to (11);
		\draw (33.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (39.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (36.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (49.center) to (51);
		\draw (52.center) to (50.center);
		\draw (55.center) to (53.center);
		\draw [bend left=90, looseness=1.75] (52.center) to (58.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (18.center);
		\draw [in=270, out=0] (11) to (61.center);
		\draw [in=180, out=-90] (65.center) to (62);
		\draw (65.center) to (63.center);
		\draw (66.center) to (62);
		\draw [in=270, out=0] (62) to (70.center);
		\draw (61.center) to (60.center);
		\draw (15.center) to (70.center);
		\draw (75.center) to (77.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw [in=180, out=-90] (87.center) to (72);
		\draw [in=-90, out=0] (72) to (86.center);
		\draw (87.center) to (80.center);
		\draw (89.center) to (72);
		\draw (91) to (90.center);
		\draw (97.center) to (99.center);
		\draw (100.center) to (98.center);
		\draw (102.center) to (101.center);
		\draw [in=-90, out=180] (95) to (98.center);
		\draw [in=0, out=-90] (106.center) to (95);
		\draw (107.center) to (106.center);
		\draw [in=180, out=-90] (109.center) to (94);
		\draw [in=-90, out=0] (94) to (108.center);
		\draw (109.center) to (102.center);
		\draw (111.center) to (94);
		\draw (113) to (112.center);
		\draw (114.center) to (95);
		\draw (116.center) to (115.center);
		\draw [bend left=90, looseness=1.75] (116.center) to (118.center);
		\draw (119.center) to (118.center);
		\draw (122.center) to (121.center);
		\draw [in=-90, out=0] (120) to (121.center);
		\draw [in=180, out=-90] (123.center) to (120);
		\draw (124.center) to (123.center);
		\draw (125.center) to (120);
		\draw (127.center) to (126.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (129.center);
		\draw (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=0.75] (122.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist-state-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0.5) {};
		\node [style=none] (1) at (4.5, -0.5) {};
		\node [style=whitedot] (2) at (4.5, -0.5) {};
		\node [style=none] (3) at (5.5, 0.5) {};
		\node [style=none] (4) at (5.5, -0.5) {};
		\node [style=whitedot] (5) at (5.5, -0.5) {};
		\node [style=none] (6) at (2.75, 0) {$=$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=whitedot] (9) at (0.5, -0.5) {};
		\node [style=label] (10) at (0.5, 1) {$X \otimes Y$};
		\node [style=label] (11) at (4.5, 1) {$X$};
		\node [style=label] (12) at (5.5, 1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-from-open.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (20.5, 0) {$P(Y \mid X; \Do(Z))$};
		\node [style=none] (1) at (21.5, -0.5) {};
		\node [style=none] (2) at (20.5, 0.5) {};
		\node [style=none] (3) at (20.5, 1.5) {};
		\node [style=none] (4) at (21.5, -2) {};
		\node [style=label] (5) at (20.5, 2) {$Y$};
		\node [style=label] (6) at (21.5, -2.5) {$X$};
		\node [style=none] (7) at (20.25, -0.25) {};
		\node [style=none] (8) at (24, 0) {$=$};
		\node [style=medium map] (9) at (27, 0) {$ \sem{ \openmodel_Z(\modelM) } $};
		\node [style=none] (10) at (28, -0.5) {};
		\node [style=none] (11) at (27, 0.5) {};
		\node [style=none] (12) at (27, 1.5) {};
		\node [style=none] (13) at (28, -2) {};
		\node [style=label] (14) at (27, 2) {$Y$};
		\node [style=none] (15) at (26, 0.25) {};
		\node [style=none] (16) at (26, -0.25) {};
		\node [style=label] (17) at (28, -2.5) {$X$};
		\node [style=none] (18) at (26, -0.5) {};
		\node [style=none] (19) at (26, -2) {};
		\node [style=label] (20) at (26, -2.5) {$Z$};
		\node [style=none] (21) at (19.5, -0.25) {};
		\node [style=none] (22) at (19.5, -2) {};
		\node [style=label] (23) at (19.5, -2.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-from-open_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-12.75, -0.25) {$P(Y ; \Do(X))$};
		\node [style=none] (1) at (-12.75, -0.75) {};
		\node [style=none] (2) at (-12.75, 0.25) {};
		\node [style=none] (3) at (-12.75, 1.25) {};
		\node [style=none] (4) at (-12.75, -2.25) {};
		\node [style=label] (5) at (-12.75, 1.75) {$Y$};
		\node [style=label] (6) at (-12.75, -2.75) {$X$};
		\node [style=none] (8) at (-9.25, -0.25) {$=$};
		\node [style=medium map] (9) at (-6.25, -0.25) {$ \sem{ \openmodel_X(\modelM) } $};
		\node [style=none] (10) at (-6.25, -0.75) {};
		\node [style=none] (11) at (-6.75, 0.25) {};
		\node [style=none] (12) at (-6.75, 1.25) {};
		\node [style=none] (13) at (-6.25, -2.25) {};
		\node [style=label] (14) at (-6.75, 1.75) {$Y$};
		\node [style=label] (17) at (-6.25, -2.75) {$X$};
		\node [style=none] (18) at (-5.25, 0.25) {};
		\node [style=none] (19) at (-5.25, 1) {};
		\node [style=upground] (20) at (-5.25, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-rhoM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (4, 0) {$\openDAG_V(\modelM)$};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=none] (2) at (5.5, -0.5) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=none] (6) at (5, 1.5) {};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=label] (9) at (4, 2) {$O$};
		\node [style=label] (10) at (4.5, -2) {$I$};
		\node [style=none] (11) at (4, 1.25) {$\dots$};
		\node [style=none] (12) at (4.5, -1) {$\dots$};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (2.75, -2) {};
		\node [style=label] (15) at (2.25, -1) {$V$};
		\node [style=map] (16) at (2.75, -2) {$\rho$};
		\node [style=large map] (17) at (-2, 0) {$\modelM|_{v=\rho}$};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (-3, 0.25) {};
		\node [style=none] (20) at (-3, 1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=label] (22) at (-2, 1.75) {$O$};
		\node [style=none] (23) at (-2, 1) {$\dots$};
		\node [style=none] (24) at (-1, -1.25) {};
		\node [style=none] (25) at (-3, -1.25) {};
		\node [style=none] (26) at (-3, -0.25) {};
		\node [style=none] (27) at (-1, -0.25) {};
		\node [style=label] (28) at (-2, -1.75) {$I$};
		\node [style=none] (29) at (-2, -0.5) {$\dots$};
		\node [style=none] (30) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (18.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doint.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$c_i$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=label] (7) at (0.25, 1.5) {$X_i$};
		\node [style=label] (8) at (0.25, -1.75) {$\Pa(X_i)$};
		\node [style=label] (9) at (0.25, -1) {$\dots$};
		\node [style=none] (10) at (4.25, -0.5) {$\mapsto$};
		\node [style=none] (11) at (4.25, 0.5) {$\Do(X_i=x)$};
		\node [style=sharpstate] (12) at (7.5, -0.5) {$x$};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=label] (14) at (7.5, 1.5) {$X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effect-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -0.5) {};
		\node [style=map] (1) at (0.5, 0) {$d \star e$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (4, 0.25) {};
		\node [style=none] (6) at (5.5, 0.25) {};
		\node [style=map] (7) at (4, 0.5) {$d$};
		\node [style=none] (9) at (4.75, -1.25) {};
		\node [style=map] (11) at (5.5, 0.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/erho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.75) {$e$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=none] (3) at (3, 0.25) {};
		\node [style=none] (4) at (4.25, 0.25) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=map] (6) at (4.25, -0.5) {$\rho$};
		\node [style=none] (7) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/etai.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_i$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 2.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 2.75) {$X_i$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X_i)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
		\node [style=map] (10) at (1.5, 1.25) {$\eta_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eval-mech.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\eval$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=label] (2) at (0, 2) {$A^1$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0.75, -1.75) {};
		\node [style=label] (7) at (-1, -2.25) {$I_A$};
		\node [style=label] (8) at (0.75, -2.25) {$A^0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (6.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ext-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (7.5, 0) {$=$};
		\node [style=map] (14) at (4, 0) {$\ext_{\iset{A}}( \intmodel_{\iset{A}}(\modelM)) $};
		\node [style=none] (15) at (4.75, -0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (3.25, -1.5) {};
		\node [style=none] (18) at (4.75, -1.5) {};
		\node [style=label] (19) at (4, -2) {$\iset{X}$};
		\node [style=none] (20) at (4, -1) {$\dots$};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=none] (22) at (4.75, 0.5) {};
		\node [style=none] (23) at (4.75, 1.5) {};
		\node [style=none] (24) at (3.25, 1.5) {};
		\node [style=label] (25) at (4, 2) {$\iset{Y}$};
		\node [style=none] (26) at (4, 1) {$\dots$};
		\node [style=none] (35) at (17.5, 0) {$=$};
		\node [style=medium map] (36) at (20.5, 0) {$\modelM$};
		\node [style=none] (37) at (19.5, -0.5) {};
		\node [style=none] (38) at (21.5, -0.5) {};
		\node [style=none] (39) at (21.5, 0.5) {};
		\node [style=none] (40) at (19.5, 0.5) {};
		\node [style=none] (41) at (19.5, 1.5) {};
		\node [style=none] (42) at (21.5, 1.5) {};
		\node [style=none] (43) at (21.5, -1.5) {};
		\node [style=none] (44) at (19.5, -1.5) {};
		\node [style=label] (45) at (20.5, 2) {$\iset{Y}$};
		\node [style=label] (46) at (20.5, -2) {$\iset{X}$};
		\node [style=none] (47) at (20.5, 1.25) {$\dots$};
		\node [style=none] (48) at (20.5, -1) {$\dots$};
		\node [style=none] (49) at (19.5, 0.25) {};
		\node [style=none] (50) at (19.5, -0.25) {};
		\node [style=large map] (51) at (13, 0) {$ \ \ \ \  \ \ \ \ \modelM \ \ \  \ \ \ \ \  $};
		\node [style=none] (52) at (14, -0.5) {};
		\node [style=none] (53) at (12, -0.5) {};
		\node [style=none] (54) at (13.5, 0.5) {};
		\node [style=none] (55) at (15, 0.5) {};
		\node [style=none] (56) at (15, 1.5) {};
		\node [style=none] (57) at (13.5, 1.5) {};
		\node [style=none] (58) at (12, -1.5) {};
		\node [style=none] (59) at (14, -1.5) {};
		\node [style=label] (60) at (14.25, 2) {$\iset{Y} \setminus \iset{A}$};
		\node [style=label] (61) at (13, -2) {$\iset{X}$};
		\node [style=none] (62) at (14.25, 1) {$\dots$};
		\node [style=none] (63) at (13, -1) {$\dots$};
		\node [style=none] (64) at (11, 0.5) {};
		\node [style=none] (65) at (12.5, 0.5) {};
		\node [style=upground] (66) at (12.5, 1.5) {};
		\node [style=upground] (67) at (11, 1.5) {};
		\node [style=label] (68) at (11.75, 2) {$\iset{A}$};
		\node [style=none] (69) at (11.75, 1) {$\dots$};
		\node [style=none] (74) at (10.75, 0) {};
		\node [style=none] (75) at (10.75, -0.5) {};
		\node [style=none] (76) at (10, 1.25) {};
		\node [style=none] (77) at (8.5, 1.25) {};
		\node [style=label] (78) at (9.25, 2) {$\iset{A}$};
		\node [style=none] (79) at (10, 0.5) {};
		\node [style=none] (80) at (8.5, 0.5) {};
		\node [style=none] (81) at (9.25, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (39.center);
		\draw (44.center) to (37.center);
		\draw (38.center) to (43.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (54.center);
		\draw (59.center) to (52.center);
		\draw (53.center) to (58.center);
		\draw (66) to (65.center);
		\draw (67) to (64.center);
		\draw [in=-180, out=-90] (79.center) to (74.center);
		\draw [in=-180, out=-90, looseness=0.75] (80.center) to (75.center);
		\draw (80.center) to (77.center);
		\draw (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/external-out.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2, 0) {$ \qquad D_G \qquad $};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3.5, 2.25) {};
		\node [style=none] (6) at (-2.25, 2.25) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=label] (9) at (-3, 2.75) {$O \setminus A$};
		\node [style=label] (10) at (-2, -2) {$I$};
		\node [style=none] (11) at (-3, 1) {$\dots$};
		\node [style=none] (12) at (-2, -1) {$\dots$};
		\node [style=label] (23) at (1.75, -2) {$I' \setminus A$};
		\node [style=none] (26) at (-0.25, 0.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-1, 2) {};
		\node [style=none] (29) at (0.25, 2) {};
		\node [style=none] (30) at (-0.75, 1) {$\dots$};
		\node [style=large map] (31) at (0.5, 2.5) {$ \qquad D_{G'} \qquad $};
		\node [style=none] (34) at (1.5, 3) {};
		\node [style=none] (35) at (-0.5, 3) {};
		\node [style=none] (36) at (-0.5, 4) {};
		\node [style=none] (37) at (1.5, 4) {};
		\node [style=none] (41) at (0.5, 3.5) {$\dots$};
		\node [style=none] (43) at (2.25, -1.5) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (1, 2) {};
		\node [style=none] (46) at (2.25, 2) {};
		\node [style=none] (47) at (1.75, 0.25) {$\dots$};
		\node [style=label] (48) at (0.5, 4.5) {$O'$};
		\node [style=label] (49) at (-0.5, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw [in=90, out=-90] (28.center) to (27.center);
		\draw [in=90, out=-90] (29.center) to (26.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/externalising-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11, 0) {$\modelM$};
		\node [style=none] (1) at (10, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=none] (4) at (10, 0.5) {};
		\node [style=none] (5) at (10, 1.5) {};
		\node [style=none] (6) at (12, 1.5) {};
		\node [style=none] (7) at (12, -1.5) {};
		\node [style=none] (8) at (10, -1.5) {};
		\node [style=label] (9) at (11, 2) {$\iset{Y}$};
		\node [style=label] (10) at (11, -2) {$\iset{X}$};
		\node [style=none] (11) at (11, 1.25) {$\dots$};
		\node [style=none] (12) at (11, -1) {$\dots$};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=map] (14) at (2.5, 0) {$ \ext_{\iset{A}}(\modelM) $};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (3.25, -1.5) {};
		\node [style=label] (19) at (2.5, -2) {$\iset{X}$};
		\node [style=none] (20) at (2.5, -1) {$\dots$};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=label] (25) at (2.5, 2) {$\iset{Y} \cup \iset{A}$};
		\node [style=none] (26) at (2.5, 1) {$\dots$};
		\node [style=none] (27) at (10, 0.25) {};
		\node [style=none] (28) at (10, -0.25) {};
		\node [style=none] (29) at (9.25, 1.5) {};
		\node [style=none] (30) at (7.75, 1.5) {};
		\node [style=label] (31) at (8.5, 2) {$\iset{A}$};
		\node [style=none] (32) at (9.25, 0.75) {};
		\node [style=none] (33) at (7.75, 0.75) {};
		\node [style=none] (34) at (8.5, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw [in=-180, out=-90] (32.center) to (27.center);
		\draw [in=-180, out=-90, looseness=0.75] (33.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/externalising.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\modelM$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=label] (13) at (-3, 2) {$\iset{Y}$};
		\node [style=label] (15) at (-3, -2) {$\iset{X}$};
		\node [style=none] (16) at (-3, 1.25) {$\dots$};
		\node [style=none] (17) at (-3, -1) {$\dots$};
		\node [style=none] (18) at (-0.25, 0) {$\mapsto$};
		\node [style=map] (19) at (2.5, 0) {$ \ext_{\iset{A}}(\modelM) $};
		\node [style=none] (20) at (3.25, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (3.25, -1.5) {};
		\node [style=label] (29) at (2.5, -2) {$\iset{X}$};
		\node [style=none] (31) at (2.5, -1) {$\dots$};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (3.25, 0.5) {};
		\node [style=none] (34) at (3.25, 1.5) {};
		\node [style=none] (35) at (1.75, 1.5) {};
		\node [style=label] (36) at (2.5, 2) {$\iset{Y} \cup \iset{A}$};
		\node [style=none] (37) at (2.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcomp.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -0.5) {};
		\node [style=none] (1) at (3.75, 0.5) {};
		\node [style=none] (2) at (5.75, 0.5) {};
		\node [style=map] (3) at (3.75, 1) {$e$};
		\node [style=none] (4) at (4.75, -1.5) {};
		\node [style=none] (5) at (5.75, 2) {};
		\node [style=map] (6) at (5.75, 1) {$f$};
		\node [style=map] (7) at (0.5, 0) {$f$};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=none] (11) at (3, 1.75) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (4.5, 0.25) {};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=none] (15) at (7, 0) {$=$};
		\node [style=whitedot] (16) at (11, 0.25) {};
		\node [style=none] (17) at (10.25, 1) {};
		\node [style=none] (18) at (11.75, 1) {};
		\node [style=map] (19) at (10.25, 1.5) {$e^{-1}$};
		\node [style=none] (20) at (11.75, 2.5) {};
		\node [style=map] (21) at (11.75, 1.5) {$f$};
		\node [style=whitedot] (22) at (9.75, -0.75) {};
		\node [style=none] (23) at (8.5, 0.25) {};
		\node [style=none] (24) at (11, 0.25) {};
		\node [style=none] (25) at (9.75, -1.75) {};
		\node [style=upground] (26) at (8.5, 2) {};
		\node [style=map] (27) at (8.5, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (4.center) to (0);
		\draw (5.center) to (2.center);
		\draw (3) to (1.center);
		\draw (9.center) to (8.center);
		\draw [norm] (14.center) to (11.center);
		\draw [norm] (11.center) to (12.center);
		\draw [norm] (12.center) to (13.center);
		\draw [norm] (13.center) to (14.center);
		\draw [bend right=45] (17.center) to (16);
		\draw [bend right=45] (16) to (18.center);
		\draw (20.center) to (18.center);
		\draw (19) to (17.center);
		\draw [bend right=45] (23.center) to (22);
		\draw [bend right=45] (22) to (24.center);
		\draw (25.center) to (22);
		\draw (23.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fold1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-3.75, 0) {$c_X$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (4) at (-5, -1.75) {};
		\node [style=none] (6) at (-2.5, -1.75) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=label] (10) at (-3.75, 1.75) {$X$};
		\node [style=none] (11) at (-0.25, 0) {$\mapsto$};
		\node [style=large map] (12) at (4.5, 1.75) {$c_X$};
		\node [style=none] (13) at (4.5, 2.75) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (6.25, 1.25) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (6.25, -2.5) {};
		\node [style=none] (18) at (5.25, 0) {};
		\node [style=none] (19) at (5.25, 1.25) {};
		\node [style=label] (21) at (2.25, -3) {$P_V'$};
		\node [style=label] (22) at (4.5, 3.25) {$X$};
		\node [style=medium map] (23) at (3, -0.5) {$c_V$};
		\node [style=none] (25) at (3.75, -0.75) {};
		\node [style=none] (27) at (3.75, -0.75) {};
		\node [style=none] (28) at (2.25, -2.5) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=whitedot] (32) at (4.5, -1.5) {};
		\node [style=label] (33) at (4.5, -3) {$P_{XV}$};
		\node [style=label] (34) at (6.25, -3) {$PX'$};
		\node [style=none] (35) at (3.75, -0.75) {};
		\node [style=none] (36) at (4.5, -2.5) {};
		\node [style=none] (37) at (5.25, -0.75) {};
		\node [style=label] (38) at (2.25, 0.75) {$V$};
		\node [style=none] (39) at (-3.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12);
		\draw (14.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=90] (17.center) to (15.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (25.center);
		\draw [bend left=45, looseness=1.25] (32) to (35.center);
		\draw (32) to (36.center);
		\draw [bend left=45, looseness=1.25] (37.center) to (32);
		\draw (18.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fold2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=label] (8) at (-2.25, -3) {$\Pa(V)$};
		\node [style=medium map] (10) at (-2.25, -1) {$c_V$};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-3, -2.5) {};
		\node [style=none] (14) at (-3, -1.25) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=none] (19) at (-1.5, -2.5) {};
		\node [style=label] (21) at (-3.25, 0.25) {$V$};
		\node [style=none] (22) at (-2.25, -2) {$\dots$};
		\node [style=none] (23) at (-1.25, 1.75) {};
		\node [style=whitedot] (24) at (-2.25, 0.75) {};
		\node [style=none] (25) at (-3.25, 1.75) {};
		\node [style=label] (26) at (-2.25, 2.75) {$\Ch(V)$};
		\node [style=none] (27) at (-2.25, 1.75) {$\dots$};
		\node [style=none] (28) at (0, 0) {$\mapsto$};
		\node [style=label] (29) at (5.25, -3.5) {$\Pa(V)$};
		\node [style=none] (30) at (7, -2) {};
		\node [style=none] (31) at (7, -2) {};
		\node [style=none] (32) at (3.25, -2.75) {};
		\node [style=none] (33) at (3.25, -1.75) {};
		\node [style=none] (34) at (7, -1.75) {};
		\node [style=none] (35) at (7, -2.75) {};
		\node [style=none] (36) at (5.25, -2.25) {$\dots$};
		\node [style=whitedot] (37) at (3.25, -1.75) {};
		\node [style=whitedot] (38) at (7, -1.75) {};
		\node [style=none] (39) at (2.5, -0.75) {};
		\node [style=none] (40) at (4, -1) {};
		\node [style=none] (41) at (6.25, -1) {};
		\node [style=none] (42) at (7.75, -0.75) {};
		\node [style=medium map] (43) at (3.25, 1.25) {$c_V$};
		\node [style=medium map] (44) at (7, 1.25) {$c_V$};
		\node [style=none] (45) at (3.25, 2.5) {};
		\node [style=none] (46) at (7, 2.5) {};
		\node [style=label] (47) at (5.25, 3) {$\Ch(V)$};
		\node [style=none] (48) at (5.25, 2) {$\dots$};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (50) at (4, 0.75) {};
		\node [style=none] (51) at (6.25, 0.75) {};
		\node [style=none] (52) at (7.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (18.center);
		\draw [bend left=45, looseness=1.25] (24) to (25.center);
		\draw [bend right=45] (24) to (23.center);
		\draw (33.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw [bend right=45] (39.center) to (37);
		\draw [bend left=45] (40.center) to (37);
		\draw [bend right=315] (38) to (41.center);
		\draw [bend right=45] (38) to (42.center);
		\draw (43) to (45.center);
		\draw (46.center) to (44);
		\draw (52.center) to (42.center);
		\draw [in=-105, out=90, looseness=0.75] (40.center) to (51.center);
		\draw [in=-90, out=90, looseness=0.75] (41.center) to (50.center);
		\draw (39.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fold3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1, 3) {$c_X$};
		\node [style=none] (1) at (1, 4.75) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (2.5, 2.5) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=label] (8) at (-0.75, -2) {$\Pa(V)$};
		\node [style=label] (9) at (1, 5.25) {$X$};
		\node [style=medium map] (10) at (-0.5, 0.75) {$c_V$};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=label] (17) at (2, -2) {$\Pa(X) \setminus V$};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=label] (21) at (-1.25, 2) {$V$};
		\node [style=none] (22) at (0.25, -1.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (24) at (1.75, 0.75) {$\dots$};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (3.25, -0.75) {};
		\node [style=none] (27) at (-2, 4) {};
		\node [style=none] (28) at (3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw [in=-90, out=90] (5.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (22.center) to (18.center);
		\draw (7.center) to (20.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (28.center) to (26.center);
		\draw [style=dashed] (25.center) to (27.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-suppS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=upground] (3) at (3.5, 0.25) {};
		\node [style=none] (4) at (3.5, -0.75) {};
		\node [style=label] (5) at (0.5, -1.25) {$S$};
		\node [style=label] (6) at (3.5, -1.25) {$S$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functoriality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 1) {$f$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=label] (3) at (-1, -2.5) {$X$};
		\node [style=label] (4) at (-1, 2.5) {$W$};
		\node [style=map] (5) at (1, -1) {$g'$};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=label] (8) at (1, -2.5) {$Y$};
		\node [style=label] (9) at (1, 2.5) {$Z$};
		\node [style=map] (10) at (-1, -1) {$f'$};
		\node [style=map] (11) at (1, 1) {$g$};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (4, 0) {$=$};
		\node [style=map] (15) at (7, 1) {$f$};
		\node [style=none] (16) at (7, -2) {};
		\node [style=none] (17) at (7, 2) {};
		\node [style=label] (18) at (7, -2.5) {$X$};
		\node [style=label] (19) at (7, 2.5) {$W$};
		\node [style=map] (20) at (9, -1) {$g'$};
		\node [style=none] (21) at (9, -2) {};
		\node [style=none] (22) at (9, 2) {};
		\node [style=label] (23) at (9, -2.5) {$Y$};
		\node [style=label] (24) at (9, 2.5) {$Z$};
		\node [style=map] (25) at (7, -1) {$f'$};
		\node [style=map] (26) at (9, 1) {$g$};
		\node [style=none] (27) at (8, 2.75) {};
		\node [style=none] (28) at (8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functoriality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 1) {$f$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=map] (5) at (1, -1) {$g'$};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=map] (10) at (-1, -1) {$f'$};
		\node [style=map] (11) at (1, 1) {$g$};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (3.5, 0) {$=$};
		\node [style=map] (15) at (5, 1) {$f$};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=map] (20) at (7, -1) {$g'$};
		\node [style=none] (21) at (7, -2) {};
		\node [style=none] (22) at (7, 2) {};
		\node [style=map] (25) at (5, -1) {$f'$};
		\node [style=map] (26) at (7, 1) {$g$};
		\node [style=none] (27) at (6, 2) {};
		\node [style=none] (28) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=label] (9) at (-1, 2) {$Y_1$};
		\node [style=label] (10) at (1, 2) {$Y_m$};
		\node [style=label] (11) at (0, 1) {$\dots$};
		\node [style=label] (12) at (0, -1) {$\dots$};
		\node [style=label] (13) at (-1, -2) {$X_1$};
		\node [style=label] (14) at (1, -2) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (0, 1.5) {$I$};
		\node [style=label] (4) at (0, -1.5) {$I$};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=map] (2) at (0.5, 0) {$\id{X}$};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3.25, -1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=label] (6) at (0.5, -1.5) {$X$};
		\node [style=label] (7) at (3.25, -1.5) {$X$};
		\node [style=label] (8) at (3.25, 1.25) {$X$};
		\node [style=label] (9) at (0.5, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indepc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$c$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (3.25, 0) {$=$};
		\node [style=none] (10) at (5, -1.25) {};
		\node [style=upground] (11) at (5, 0.25) {};
		\node [style=medium map] (12) at (7, 0) {$d$};
		\node [style=none] (13) at (6.25, -1.25) {};
		\node [style=none] (14) at (7.75, -1.25) {};
		\node [style=none] (15) at (6.25, -0.25) {};
		\node [style=none] (16) at (7.75, -0.25) {};
		\node [style=none] (17) at (7, 0.5) {};
		\node [style=none] (18) at (7, 1.25) {};
		\node [style=none] (19) at (9.25, 0) {$=$};
		\node [style=none] (20) at (13.25, -1.25) {};
		\node [style=upground] (21) at (13.25, 0.25) {};
		\node [style=medium map] (22) at (11.25, 0) {$e$};
		\node [style=none] (23) at (12, -1.25) {};
		\node [style=none] (24) at (10.5, -1.25) {};
		\node [style=none] (25) at (12, -0.25) {};
		\node [style=none] (26) at (10.5, -0.25) {};
		\node [style=none] (27) at (11.25, 0.5) {};
		\node [style=none] (28) at (11.25, 1.25) {};
		\node [style=label] (29) at (0.5, -1.75) {$A$};
		\node [style=label] (30) at (1.25, -1.75) {$B$};
		\node [style=label] (31) at (2, -1.75) {$C$};
		\node [style=label] (32) at (5, -1.75) {$A$};
		\node [style=label] (33) at (6.25, -1.75) {$B$};
		\node [style=label] (34) at (7.75, -1.75) {$C$};
		\node [style=label] (35) at (10.5, -1.75) {$A$};
		\node [style=label] (36) at (12, -1.75) {$B$};
		\node [style=label] (37) at (13.25, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (11) to (10.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (21) to (20.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indepc2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$c$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (3.25, 0) {$=$};
		\node [style=none] (10) at (7.5, -1.25) {};
		\node [style=upground] (11) at (7.5, 0.25) {};
		\node [style=medium map] (12) at (5.5, 0) {$e$};
		\node [style=none] (13) at (6.25, -1.25) {};
		\node [style=none] (14) at (4.75, -1.25) {};
		\node [style=none] (15) at (6.25, -0.25) {};
		\node [style=none] (16) at (4.75, -0.25) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (5.5, 1.25) {};
		\node [style=none] (19) at (9, 0) {$=$};
		\node [style=none] (20) at (17.5, -1.25) {};
		\node [style=upground] (21) at (17.5, 0.25) {};
		\node [style=medium map] (22) at (19.5, 0) {$d$};
		\node [style=none] (23) at (18.75, -1.25) {};
		\node [style=none] (24) at (20.25, -1.25) {};
		\node [style=none] (25) at (18.75, -0.25) {};
		\node [style=none] (26) at (20.25, -0.25) {};
		\node [style=none] (27) at (19.5, 0.5) {};
		\node [style=none] (28) at (19.5, 1.25) {};
		\node [style=none] (29) at (14.25, -1.25) {};
		\node [style=upground] (30) at (14.25, 0.25) {};
		\node [style=medium map] (31) at (11, 0) {$e$};
		\node [style=none] (32) at (11.75, -1.25) {};
		\node [style=none] (33) at (10.25, -1.25) {};
		\node [style=none] (34) at (11.75, -0.25) {};
		\node [style=none] (35) at (10.25, -0.25) {};
		\node [style=none] (36) at (11, 0.5) {};
		\node [style=none] (37) at (11, 1.25) {};
		\node [style=none] (38) at (13, -1.25) {};
		\node [style=upground] (39) at (13, 0.25) {};
		\node [style=map] (40) at (13, -1.5) {$\rho$};
		\node [style=none] (41) at (15.5, 0) {$=$};
		\node [style=map] (42) at (20.25, -1.5) {$\rho$};
		\node [style=none] (43) at (21.5, -1.25) {};
		\node [style=upground] (44) at (21.5, 0.25) {};
		\node [style=label] (45) at (0.5, -1.75) {$A$};
		\node [style=label] (46) at (1.25, -1.75) {$B$};
		\node [style=label] (47) at (2, -1.75) {$C$};
		\node [style=label] (48) at (4.75, -1.75) {$A$};
		\node [style=label] (49) at (6.25, -1.75) {$B$};
		\node [style=label] (50) at (7.5, -1.75) {$C$};
		\node [style=label] (51) at (10.25, -1.75) {$A$};
		\node [style=label] (52) at (11.75, -1.75) {$B$};
		\node [style=label] (53) at (14.25, -1.75) {$C$};
		\node [style=label] (54) at (17.5, -1.75) {$A$};
		\node [style=label] (55) at (18.75, -1.75) {$B$};
		\node [style=label] (56) at (21.5, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (11) to (10.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (21) to (20.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (30) to (29.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39) to (38.center);
		\draw (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-ext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11, 0) {$\modelM$};
		\node [style=none] (1) at (10, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=none] (4) at (10, 0.5) {};
		\node [style=none] (5) at (10, 1.5) {};
		\node [style=none] (6) at (12, 1.5) {};
		\node [style=none] (7) at (12, -1.5) {};
		\node [style=none] (8) at (10, -1.5) {};
		\node [style=label] (9) at (11, 2) {$\iset{Y}$};
		\node [style=label] (10) at (11, -2) {$\iset{X}$};
		\node [style=none] (11) at (11, 1.25) {$\dots$};
		\node [style=none] (12) at (11, -1) {$\dots$};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=map] (14) at (2.5, 0) {$\intmodel_{\iset{A}}( \ext_{\iset{A}}(\modelM)) $};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (3.25, -1.5) {};
		\node [style=label] (19) at (2.5, -2) {$\iset{X}$};
		\node [style=none] (20) at (2.5, -1) {$\dots$};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=label] (25) at (2.5, 2) {$\iset{Y}$};
		\node [style=none] (26) at (2.5, 1) {$\dots$};
		\node [style=none] (27) at (10, 0.25) {};
		\node [style=none] (28) at (10, -0.25) {};
		\node [style=upground] (29) at (9.25, 1.5) {};
		\node [style=upground] (30) at (7.75, 1.5) {};
		\node [style=label] (31) at (8.5, 2) {$\iset{A}$};
		\node [style=none] (32) at (9.25, 0.75) {};
		\node [style=none] (33) at (7.75, 0.75) {};
		\node [style=none] (34) at (8.5, 0.75) {$\dots$};
		\node [style=none] (35) at (13.75, 0) {$=$};
		\node [style=medium map] (36) at (16.75, 0) {$\modelM$};
		\node [style=none] (37) at (15.75, -0.5) {};
		\node [style=none] (38) at (17.75, -0.5) {};
		\node [style=none] (39) at (17.75, 0.5) {};
		\node [style=none] (40) at (15.75, 0.5) {};
		\node [style=none] (41) at (15.75, 1.5) {};
		\node [style=none] (42) at (17.75, 1.5) {};
		\node [style=none] (43) at (17.75, -1.5) {};
		\node [style=none] (44) at (15.75, -1.5) {};
		\node [style=label] (45) at (16.75, 2) {$\iset{Y}$};
		\node [style=label] (46) at (16.75, -2) {$\iset{X}$};
		\node [style=none] (47) at (16.75, 1.25) {$\dots$};
		\node [style=none] (48) at (16.75, -1) {$\dots$};
		\node [style=none] (49) at (15.75, 0.25) {};
		\node [style=none] (50) at (15.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw [in=-180, out=-90] (32.center) to (27.center);
		\draw [in=-180, out=-90, looseness=0.75] (33.center) to (28.center);
		\draw (33.center) to (30);
		\draw (32.center) to (29);
		\draw (41.center) to (40.center);
		\draw (42.center) to (39.center);
		\draw (44.center) to (37.center);
		\draw (38.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-map.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, 0) {$c'_i$};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (4.5, -0.5) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (4.5, -1.25) {};
		\node [style=label] (7) at (3.5, 1.5) {$X_i$};
		\node [style=label] (8) at (3.5, -1.75) {$\Pa'(X_i)$};
		\node [style=label] (9) at (3.5, -1) {$\dots$};
		\node [style=none] (10) at (0, 0) {$\mapsto$};
		\node [style=none] (11) at (0, 0.75) {$\intv$};
		\node [style=medium map] (12) at (-3.25, 0) {$c_i$};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (-4.25, -1.25) {};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=label] (19) at (-3.25, 1.5) {$X_i$};
		\node [style=label] (20) at (-3.25, -1.75) {$\Pa(X_i)$};
		\node [style=label] (21) at (-3.25, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-6, 0.5) {$f$};
		\node [style=none] (2) at (-6, -1.75) {};
		\node [style=none] (3) at (-6, 1.75) {};
		\node [style=label] (5) at (-6, -2.25) {$X$};
		\node [style=label] (25) at (-6, 2.25) {$W$};
		\node [style=map] (26) at (-4.25, -0.5) {$g$};
		\node [style=none] (27) at (-4.25, -1.75) {};
		\node [style=none] (28) at (-4.25, 1.75) {};
		\node [style=label] (29) at (-4.25, -2.25) {$Y$};
		\node [style=label] (30) at (-4.25, 2.25) {$Z$};
		\node [style=none] (31) at (-2, 0) {$=$};
		\node [style=map] (32) at (0.25, 0) {$f$};
		\node [style=none] (33) at (0.25, -1.75) {};
		\node [style=none] (34) at (0.25, 1.75) {};
		\node [style=label] (35) at (0.25, -2.25) {$X$};
		\node [style=label] (36) at (0.25, 2.25) {$W$};
		\node [style=map] (37) at (2, 0) {$g$};
		\node [style=none] (38) at (2, -1.75) {};
		\node [style=none] (39) at (2, 1.75) {};
		\node [style=label] (40) at (2, -2.25) {$Y$};
		\node [style=label] (41) at (2, 2.25) {$Z$};
		\node [style=none] (42) at (4.25, 0) {$=$};
		\node [style=map] (43) at (6.5, -0.5) {$f$};
		\node [style=none] (44) at (6.5, -1.75) {};
		\node [style=none] (45) at (6.5, 1.75) {};
		\node [style=label] (46) at (6.5, -2.25) {$X$};
		\node [style=label] (47) at (6.5, 2.25) {$W$};
		\node [style=map] (48) at (8.25, 0.5) {$g$};
		\node [style=none] (49) at (8.25, -1.75) {};
		\node [style=none] (50) at (8.25, 1.75) {};
		\node [style=label] (51) at (8.25, -2.25) {$Y$};
		\node [style=label] (52) at (8.25, 2.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-5.5, 0.5) {$f$};
		\node [style=none] (2) at (-5.5, -1.75) {};
		\node [style=none] (3) at (-5.5, 1.75) {};
		\node [style=map] (26) at (-4, -0.5) {$g$};
		\node [style=none] (27) at (-4, -1.75) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=none] (31) at (-2.25, 0) {$=$};
		\node [style=map] (32) at (-0.5, 0) {$f$};
		\node [style=none] (33) at (-0.5, -1.75) {};
		\node [style=none] (34) at (-0.5, 1.75) {};
		\node [style=map] (37) at (1, 0) {$g$};
		\node [style=none] (38) at (1, -1.75) {};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (42) at (2.25, 0) {$=$};
		\node [style=map] (43) at (4, -0.5) {$f$};
		\node [style=none] (44) at (4, -1.75) {};
		\node [style=none] (45) at (4, 1.75) {};
		\node [style=map] (48) at (5.5, 0.5) {$g$};
		\node [style=none] (49) at (5.5, -1.75) {};
		\node [style=none] (50) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {};
		\node [style=map] (1) at (-4, 0) {$f$};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=none] (3) at (7, -1) {};
		\node [style=upground] (4) at (7, 0) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=whitedot] (6) at (4, 0) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (-4, 1.25) {};
		\node [style=none] (10) at (-4, 0.25) {};
		\node [style=label] (13) at (-4, -1.75) {$A$};
		\node [style=label] (14) at (-4, 1.75) {$B$};
		\node [style=medium map] (16) at (0, 0) {$g$};
		\node [style=none] (17) at (-0.75, -1.25) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=label] (20) at (-0.75, -1.75) {$D$};
		\node [style=label] (21) at (0, 1.75) {$F$};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=label] (25) at (0.75, -1.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (6);
		\draw [bend left=45] (6) to (7.center);
		\draw [bend right=45] (6) to (8.center);
		\draw (9.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (17.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inv-concrete3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$ M^\dagger$};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=label] (3) at (-1.5, 1.75) {$S$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=medium map] (11) at (3, 0) {$M$};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=label] (14) at (2.25, 2.75) {$S$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=none] (22) at (4.75, -2) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (5.5, -1) {};
		\node [style=none] (25) at (5.5, 1.5) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=map] (27) at (-1.5, -1.25) {$o$};
		\node [style=none] (28) at (4.75, -2) {};
		\node [style=map] (29) at (4.75, -2.25) {$o$};
		\node [style=label] (30) at (5, 1) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (23.center) to (26.center);
		\draw [style=dashed] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inv-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (5.25, -1) {};
		\node [style=map] (1) at (1, 0) {$f$};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (3, 0) {$=$};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=map] (7) at (4.5, 0.25) {$e^{-1}$};
		\node [style=none] (8) at (5.25, -1.75) {};
		\node [style=none] (9) at (6, 1.25) {};
		\node [style=map] (10) at (6, 0.25) {$f$};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8.center) to (0);
		\draw (9.center) to (6.center);
		\draw (7) to (5.center);
		\draw [norm] (17.center) to (16.center);
		\draw [norm] (17.center) to (12.center);
		\draw [norm] (12.center) to (13.center);
		\draw [norm] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$ M^\dagger$};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=label] (3) at (-1.5, 1.75) {$S$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=medium map] (11) at (3, 0) {$M$};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=label] (14) at (2.25, 2.75) {$S$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=none] (22) at (4.75, -2) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (5.5, -1) {};
		\node [style=none] (25) at (5.5, 1.5) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (28) at (4.75, -2) {};
		\node [style=label] (30) at (4.75, -2.5) {$O$};
		\node [style=label] (31) at (-1.5, -1.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (23.center) to (26.center);
		\draw [style=dashed] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion-o.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$M|_o$};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=label] (3) at (-1.75, 2) {$S$};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (10) at (0, 0) {$:=$};
		\node [style=none] (13) at (2.25, 1.25) {};
		\node [style=label] (14) at (2.25, 1.75) {$S$};
		\node [style=none] (22) at (2.25, -1.5) {};
		\node [style=none] (28) at (2.25, -1.5) {};
		\node [style=label] (30) at (3, -1) {$O$};
		\node [style=map] (34) at (2.25, -1.75) {$o$};
		\node [style=map] (35) at (2.25, 0) {$M^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (13.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invproof.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.25) {};
		\node [style=none] (1) at (3.5, 2.25) {};
		\node [style=none] (2) at (3.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=whitedot] (4) at (2, -0.75) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=medium map] (7) at (2, 1.25) {$f$};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (5.5, 0) {$=$};
		\node [style=whitedot] (14) at (10.75, 0.25) {};
		\node [style=none] (15) at (8.5, 1.5) {};
		\node [style=none] (16) at (11.75, 1.5) {};
		\node [style=medium map] (17) at (10.75, 1.75) {$f$};
		\node [style=none] (18) at (10.75, 2.25) {};
		\node [style=none] (19) at (10.75, 3.25) {};
		\node [style=none] (20) at (8.5, 1.5) {};
		\node [style=none] (21) at (11.75, 1.5) {};
		\node [style=whitedot] (22) at (7.5, 0.25) {};
		\node [style=none] (23) at (6.5, 1) {};
		\node [style=none] (24) at (9.75, 1.5) {};
		\node [style=medium map] (25) at (7.5, 1.75) {$e^{-1}$};
		\node [style=none] (26) at (6.5, 1.5) {};
		\node [style=none] (27) at (9.75, 1.5) {};
		\node [style=whitedot] (28) at (9, -0.75) {};
		\node [style=none] (29) at (7.5, 0.25) {};
		\node [style=none] (30) at (10.75, 0.25) {};
		\node [style=none] (31) at (9, -1.75) {};
		\node [style=none] (32) at (7.5, 0.25) {};
		\node [style=none] (33) at (13.25, 0) {$=$};
		\node [style=whitedot] (34) at (16.75, -0.75) {};
		\node [style=none] (35) at (16.75, -1.75) {};
		\node [style=none] (36) at (16.25, 1.5) {};
		\node [style=medium map] (37) at (15.5, 1.75) {$e^{-1}$};
		\node [style=none] (38) at (14.5, 1.5) {};
		\node [style=none] (39) at (19, 1.5) {};
		\node [style=medium map] (40) at (18.25, 1.75) {$f$};
		\node [style=none] (41) at (18.25, 2.25) {};
		\node [style=upground] (42) at (18.25, 3) {};
		\node [style=none] (43) at (17.5, 1.5) {};
		\node [style=map] (44) at (20.25, 1.75) {$g$};
		\node [style=none] (45) at (20.25, 3.25) {};
		\node [style=none] (46) at (20.25, 1.25) {};
		\node [style=none] (47) at (21.25, 0) {$=$};
		\node [style=none] (48) at (23.25, 3) {};
		\node [style=none] (49) at (26.25, 3) {};
		\node [style=none] (50) at (26.25, 1) {};
		\node [style=none] (51) at (23.25, 1) {};
		\node [style=whitedot] (52) at (24.75, 0.25) {};
		\node [style=none] (53) at (23.75, 1) {};
		\node [style=none] (54) at (25.75, 1) {};
		\node [style=medium map] (55) at (24.75, 2) {$f$};
		\node [style=none] (56) at (24.75, 2.5) {};
		\node [style=upground] (57) at (24.75, 3.5) {};
		\node [style=none] (58) at (24.75, 0) {};
		\node [style=none] (59) at (23.75, 1.75) {};
		\node [style=none] (60) at (25.75, 1.75) {};
		\node [style=map] (61) at (27.5, 1.75) {$g$};
		\node [style=whitedot] (62) at (26, -0.75) {};
		\node [style=none] (63) at (27.5, 0.5) {};
		\node [style=none] (64) at (27.5, 3.25) {};
		\node [style=none] (65) at (26, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm, in=270, out=90] (3.center) to (0.center);
		\draw [norm] (0.center) to (1.center);
		\draw [norm] (1.center) to (2.center);
		\draw [norm] (2.center) to (3.center);
		\draw [bend right=45] (5.center) to (4);
		\draw [bend left=45] (6.center) to (4);
		\draw (9.center) to (8.center);
		\draw (10.center) to (4);
		\draw (12.center) to (6.center);
		\draw (11.center) to (5.center);
		\draw [in=-180, out=-75] (15.center) to (14);
		\draw [in=0, out=-90] (16.center) to (14);
		\draw (19.center) to (18.center);
		\draw (21.center) to (16.center);
		\draw (20.center) to (15.center);
		\draw [bend right=45] (23.center) to (22);
		\draw [in=0, out=-90] (24.center) to (22);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw [in=-180, out=-90] (29.center) to (28);
		\draw [in=0, out=-90, looseness=0.75] (30.center) to (28);
		\draw (31.center) to (28);
		\draw (14) to (30.center);
		\draw (35.center) to (34);
		\draw (42) to (41.center);
		\draw [in=-90, out=60] (34) to (43.center);
		\draw (45.center) to (44);
		\draw (46.center) to (44);
		\draw [in=-90, out=180, looseness=1.50] (34) to (38.center);
		\draw [in=-90, out=120] (34) to (36.center);
		\draw [in=-90, out=30, looseness=0.75] (34) to (39.center);
		\draw [in=-90, out=15] (34) to (46.center);
		\draw [norm, in=270, out=90] (51.center) to (48.center);
		\draw [norm] (48.center) to (49.center);
		\draw [norm] (49.center) to (50.center);
		\draw [norm] (50.center) to (51.center);
		\draw [bend right=45] (53.center) to (52);
		\draw [bend left=45] (54.center) to (52);
		\draw (57) to (56.center);
		\draw (58.center) to (52);
		\draw (60.center) to (54.center);
		\draw (59.center) to (53.center);
		\draw [in=-90, out=-180, looseness=0.75] (62) to (58.center);
		\draw [in=270, out=0, looseness=0.75] (62) to (63.center);
		\draw (61) to (63.center);
		\draw (64.center) to (61);
		\draw (65.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=label] (5) at (-0.75, 1.75) {$X$};
		\node [style=label] (6) at (0.75, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lower-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.5, 0) {$f|_\rho$};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=label] (3) at (3.5, -1.5) {$X$};
		\node [style=label] (4) at (3.5, 1.5) {$Y$};
		\node [style=none] (5) at (5, 0) {$:=$};
		\node [style=label] (57) at (10.25, -1.5) {$Z$};
		\node [style=medium map] (58) at (8, 0) {$f$};
		\node [style=none] (59) at (7.5, 0.25) {};
		\node [style=none] (60) at (8.5, 0.25) {};
		\node [style=none] (61) at (7.5, 1.75) {};
		\node [style=none] (62) at (8.5, 0.5) {};
		\node [style=none] (63) at (8, -0.25) {};
		\node [style=label] (64) at (7.5, 2.25) {$Y$};
		\node [style=none] (65) at (8, -2) {};
		\node [style=label] (66) at (8, -2.5) {$X$};
		\node [style=none] (67) at (9.5, 0.5) {};
		\node [style=none] (68) at (9.5, -2) {};
		\node [style=none] (69) at (6.5, 1.25) {};
		\node [style=none] (70) at (10, 1.25) {};
		\node [style=none] (71) at (6.5, -1) {};
		\node [style=none] (72) at (10, -1) {};
		\node [style=map] (73) at (9.5, -2.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (59.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw (65.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (62.center) to (67.center);
		\draw (68.center) to (67.center);
		\draw [norm] (70.center) to (69.center);
		\draw [norm] (72.center) to (70.center);
		\draw [norm] (71.center) to (72.center);
		\draw [norm] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/margM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=upground] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$Y$};
		\node [style=label] (8) at (1.5, 1.25) {$Z$};
		\node [style=label] (9) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=upground] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$Y$};
		\node [style=label] (8) at (1.5, 1.25) {$Z$};
		\node [style=label] (9) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.5) {$\omega$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=upground] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=label] (5) at (-0.75, 1.5) {$X$};
		\node [style=label] (6) at (1.5, 0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=whitedot] (6) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=whitedot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (9.5, 0.25) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (10.5, 0) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 0) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=whitedot] (38) at (18.5, -0.5) {};
		\node [style=none] (39) at (18.5, -1.25) {};
		\node [style=none] (40) at (17.75, 0.25) {};
		\node [style=none] (41) at (19.25, 0.25) {};
		\node [style=none] (42) at (19.25, 0.25) {};
		\node [style=none] (43) at (17.75, 1) {};
		\node [style=none] (44) at (20.25, 0) {$=$};
		\node [style=none] (45) at (19.25, 1) {};
		\node [style=whitedot] (46) at (22.25, -0.5) {};
		\node [style=none] (47) at (22.25, -1.25) {};
		\node [style=none] (48) at (21.5, 0) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (23, 0) {};
		\node [style=none] (51) at (23, 1.25) {};
		\node [style=none] (52) at (21.5, 1.25) {};
		\node [style=none] (53) at (21.5, 1.25) {};
		\node [style=none] (54) at (23, 1.25) {};
		\node [style=upground] (55) at (9.5, 0.5) {};
		\node [style=upground] (56) at (13.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (10.center) to (2.center);
		\draw (12.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend left=45] (11) to (14.center);
		\draw [bend right=45] (15) to (16.center);
		\draw [bend left=45] (15) to (17.center);
		\draw (18.center) to (13.center);
		\draw (21.center) to (20);
		\draw [bend left=45] (20) to (22.center);
		\draw [bend right=45] (20) to (23.center);
		\draw (27.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend left=45] (32) to (35.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38);
		\draw [bend left=45] (38) to (40.center);
		\draw [bend right=45] (38) to (41.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (46);
		\draw [bend left=45] (46) to (48.center);
		\draw [bend right=45] (46) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (48.center);
		\draw [in=90, out=-90] (52.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=map] (2) at (0, -1) {$M$};
		\node [style=label] (3) at (0, 2.5) {$Z$};
		\node [style=label] (4) at (0, -2.5) {$X$};
		\node [style=map] (5) at (0, 1) {$N$};
		\node [style=label] (6) at (-0.75, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-tens-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=map] (2) at (1, 0) {$M$};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=map] (7) at (3, 0) {$N$};
		\node [style=copoint] (10) at (1, 1.5) {$w$};
		\node [style=copoint] (11) at (3, 1.5) {$z$};
		\node [style=point] (12) at (1, -1.5) {$x$};
		\node [style=point] (13) at (3, -1.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-tens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=map] (2) at (1, 0) {$M$};
		\node [style=label] (3) at (1, 1.5) {$W$};
		\node [style=label] (4) at (1, -1.5) {$X$};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=map] (7) at (2.5, 0) {$N$};
		\node [style=label] (8) at (2.5, 1.5) {$Z$};
		\node [style=label] (9) at (2.5, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-tens2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=map] (2) at (0.5, 0) {$M$};
		\node [style=label] (3) at (0.5, 1.5) {$W$};
		\node [style=label] (4) at (0.5, -1.5) {$X$};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=map] (7) at (2, 0) {$N$};
		\node [style=label] (8) at (2, 1.5) {$Z$};
		\node [style=label] (9) at (2, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maximal.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\modelM$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=label] (13) at (-3, 2) {$\iset{Y}$};
		\node [style=label] (15) at (-3, -2) {$\iset{X}$};
		\node [style=none] (16) at (-3, 1.25) {$\dots$};
		\node [style=none] (17) at (-3, -1) {$\dots$};
		\node [style=none] (18) at (-0.25, 0) {$=$};
		\node [style=large map] (19) at (3.25, 0) {$ \ \ \ \  \ \ \ \ \modelN \ \ \  \ \ \ \ \  $};
		\node [style=none] (20) at (4.25, -0.5) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=none] (24) at (2.75, 1.5) {};
		\node [style=none] (25) at (1.25, 1.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=label] (28) at (2, 2) {$\iset{Y}$};
		\node [style=label] (29) at (3.25, -2) {$\iset{X}$};
		\node [style=none] (30) at (2, 1) {$\dots$};
		\node [style=none] (31) at (3.25, -1) {$\dots$};
		\node [style=none] (32) at (3.75, 0.5) {};
		\node [style=none] (33) at (5.25, 0.5) {};
		\node [style=upground] (34) at (5.25, 1.5) {};
		\node [style=upground] (35) at (3.75, 1.5) {};
		\node [style=label] (36) at (4.5, 2) {$\iset{Z}$};
		\node [style=none] (37) at (4.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
		\draw (34) to (33.center);
		\draw (35) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-disc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$f$};
		\node [style=upground] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (1.5, -1) {$\dots$};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=upground] (8) at (4.75, -0.25) {};
		\node [style=upground] (9) at (6.75, -0.25) {};
		\node [style=none] (10) at (4.75, -1.25) {};
		\node [style=none] (11) at (6.75, -1.25) {};
		\node [style=none] (12) at (5.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (10.center) to (8);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mechV.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$m$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (0, -2.25) {$\Pa(V)$};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -1) {$\dots$};
		\node [style=none] (9) at (0, 2) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-discA.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\intmodel_{\iset{A}}(\modelM)$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=label] (13) at (-3, 2) {$\iset{Y} \setminus \iset{A}$};
		\node [style=label] (15) at (-3, -2) {$\iset{X}$};
		\node [style=none] (16) at (-3, 1.25) {$\dots$};
		\node [style=none] (17) at (-3, -1) {$\dots$};
		\node [style=none] (18) at (-0.25, 0) {$=$};
		\node [style=large map] (19) at (3.25, 0) {$ \ \ \ \  \ \ \ \ \modelM \ \ \  \ \ \ \ \  $};
		\node [style=none] (20) at (4.25, -0.5) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (3.75, 0.5) {};
		\node [style=none] (23) at (5.25, 0.5) {};
		\node [style=none] (24) at (5.25, 1.5) {};
		\node [style=none] (25) at (3.75, 1.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=label] (28) at (4.5, 2) {$\iset{Y} \setminus \iset{A}$};
		\node [style=label] (29) at (3.25, -2) {$\iset{X}$};
		\node [style=none] (30) at (4.5, 1) {$\dots$};
		\node [style=none] (31) at (3.25, -1) {$\dots$};
		\node [style=none] (32) at (1.25, 0.5) {};
		\node [style=none] (33) at (2.75, 0.5) {};
		\node [style=upground] (34) at (2.75, 1.5) {};
		\node [style=upground] (35) at (1.25, 1.5) {};
		\node [style=label] (36) at (2, 2) {$\iset{A}$};
		\node [style=none] (37) at (2, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
		\draw (34) to (33.center);
		\draw (35) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-noout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.5, 0) {$\sem{\modelM}$};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (0.25, -1.5) {};
		\node [style=none] (4) at (2.75, -1.5) {};
		\node [style=label] (5) at (1.5, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-noout2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (7) at (6, 0) {$(\modelM)$};
		\node [style=none] (8) at (5, -0.5) {};
		\node [style=none] (9) at (7, -0.5) {};
		\node [style=none] (10) at (5, -1.5) {};
		\node [style=none] (11) at (7, -1.5) {};
		\node [style=label] (12) at (6, -1.25) {$\dots$};
		\node [style=upground] (15) at (5, 1.5) {};
		\node [style=upground] (16) at (7, 1.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (18) at (7, 0.5) {};
		\node [style=label] (19) at (6, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (15) to (17.center);
		\draw (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-map2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (0.25, -1.25) {};
		\node [style=none] (15) at (3.25, 1.5) {};
		\node [style=whitedot] (16) at (6.75, -0.25) {};
		\node [style=none] (17) at (6.75, -1.25) {};
		\node [style=none] (18) at (7.5, 0.5) {};
		\node [style=none] (19) at (6, 0.5) {};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=none] (21) at (9, 0.5) {};
		\node [style=none] (22) at (7.5, 0.5) {};
		\node [style=none] (23) at (9, -1.25) {};
		\node [style=none] (24) at (6, 1.5) {};
		\node [style=none] (25) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw [bend right=45] (8.center) to (6);
		\draw [bend left=45] (9.center) to (6);
		\draw [bend left=45] (12.center) to (10.center);
		\draw [bend right=45] (13.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (9.center);
		\draw (17.center) to (16);
		\draw [bend left=45] (18.center) to (16);
		\draw [bend right=45] (19.center) to (16);
		\draw [bend right=45] (21.center) to (20.center);
		\draw [bend left=45] (22.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (1.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-comp.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2, 0) {$ \qquad D_G \qquad $};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3.5, 2.25) {};
		\node [style=none] (6) at (-2.25, 2.25) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=label] (9) at (-3, 2.75) {$O \setminus A$};
		\node [style=label] (10) at (-2, -2) {$I$};
		\node [style=none] (11) at (-3, 1) {$\dots$};
		\node [style=none] (12) at (-2, -1) {$\dots$};
		\node [style=label] (23) at (1.75, -2) {$I' \setminus A$};
		\node [style=none] (26) at (-0.25, 0.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-1, 2) {};
		\node [style=none] (29) at (0.25, 2) {};
		\node [style=none] (30) at (-0.75, 1) {$\dots$};
		\node [style=large map] (31) at (0.5, 2.5) {$ \qquad D_{G'} \qquad $};
		\node [style=none] (34) at (1.5, 3) {};
		\node [style=none] (35) at (-0.5, 3) {};
		\node [style=none] (36) at (-0.5, 4) {};
		\node [style=none] (37) at (1.5, 4) {};
		\node [style=none] (41) at (0.5, 3.5) {$\dots$};
		\node [style=none] (43) at (2.25, -1.5) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (1, 2) {};
		\node [style=none] (46) at (2.25, 2) {};
		\node [style=none] (47) at (1.75, 0.25) {$\dots$};
		\node [style=label] (48) at (0.5, 4.5) {$O'$};
		\node [style=label] (49) at (-0.5, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw [in=90, out=-90] (28.center) to (27.center);
		\draw [in=90, out=-90] (29.center) to (26.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-discA.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$D_G$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=label] (13) at (0, 2) {$O \setminus A$};
		\node [style=label] (15) at (0, -2) {$I$};
		\node [style=none] (16) at (0, 1.25) {$\dots$};
		\node [style=none] (17) at (0, -1) {$\dots$};
		\node [style=none] (18) at (2.5, 0) {$=$};
		\node [style=large map] (19) at (5.5, 0) {$D_G$};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (6.5, -0.5) {};
		\node [style=none] (22) at (5.25, 0.5) {};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (5.25, 1.5) {};
		\node [style=none] (26) at (6.5, -1.5) {};
		\node [style=none] (27) at (4.5, -1.5) {};
		\node [style=label] (28) at (4.5, 2) {$O \setminus A$};
		\node [style=label] (29) at (5.5, -2) {$I$};
		\node [style=none] (30) at (4.75, 1.25) {$\dots$};
		\node [style=none] (31) at (5.5, -1) {$\dots$};
		\node [style=none] (32) at (7.25, 0.5) {};
		\node [style=none] (33) at (6, 0.5) {};
		\node [style=upground] (34) at (6, 1.5) {};
		\node [style=upground] (35) at (7.25, 1.5) {};
		\node [style=label] (36) at (6.5, 2) {$A$};
		\node [style=none] (37) at (6.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
		\draw (34) to (33.center);
		\draw (35) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ndag-extA.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$D_G$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=label] (13) at (0, 2) {$O \cup A$};
		\node [style=label] (15) at (0, -2) {$I$};
		\node [style=none] (16) at (0, 1.25) {$\dots$};
		\node [style=none] (17) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ndag.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$D_G$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=label] (13) at (0, 2) {$\outputs(G)$};
		\node [style=label] (15) at (0, -2) {$\inputs(G)$};
		\node [style=none] (16) at (0, 1.25) {$\dots$};
		\node [style=none] (17) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ndag1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$D_G$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=label] (13) at (0, 2) {$O$};
		\node [style=label] (15) at (0, -2) {$I$};
		\node [style=none] (16) at (0, 1.25) {$\dots$};
		\node [style=none] (17) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ndag2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$D_G$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=label] (13) at (0, 2) {$O'$};
		\node [style=label] (15) at (0, -2) {$I'$};
		\node [style=none] (16) at (0, 1.25) {$\dots$};
		\node [style=none] (17) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/newvar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\modelM$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=label] (9) at (0, 2) {$\iset{Y}$};
		\node [style=label] (10) at (0, -2) {$\iset{X}$};
		\node [style=none] (11) at (0, 1.25) {$\dots$};
		\node [style=none] (12) at (0, -1) {$\dots$};
		\node [style=label] (14) at (2.25, 2) {$Z$};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=label] (17) at (2.25, -2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newvar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\modelM$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=label] (9) at (1.5, 2) {$\iset{Y}$};
		\node [style=label] (10) at (1.5, -2) {$\iset{X}$};
		\node [style=none] (11) at (1.5, 1.25) {$\dots$};
		\node [style=none] (12) at (1.5, -1) {$\dots$};
		\node [style=label] (13) at (3.75, 2) {$Z$};
		\node [style=none] (14) at (3.75, 1.5) {};
		\node [style=map] (15) at (3.75, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-deep-wide.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_i$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1.75) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (0.1, 3.5) {$X_i$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X_i)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
		\node [style=map] (10) at (0.1, 2) {\begin{minipage}{1.9cm} \centering  $\eta_i$ \end{minipage}};
		\node [style=label] (11) at (0.9, 1) {$X_i$};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=label] (16) at (-0.85, -1.75) {$A$};
		\node [style=label] (17) at (-0.85, -1) {$\dots$};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-box3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (4) at (2.25, 0) {$f$};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (3.25, -1) {};
		\node [style=none] (10) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [norm, in=270, out=90] (10.center) to (7.center);
		\draw [norm] (7.center) to (8.center);
		\draw [norm] (8.center) to (9.center);
		\draw [norm] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-det-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21, 0) {$=$};
		\node [style=medium map] (1) at (23.5, 0) {$f$};
		\node [style=none] (2) at (24.25, -1.75) {};
		\node [style=none] (3) at (22, 1) {};
		\node [style=none] (4) at (27, 1) {};
		\node [style=none] (5) at (27, -1) {};
		\node [style=none] (6) at (22, -1) {};
		\node [style=none] (7) at (22.75, 0) {};
		\node [style=none] (8) at (22.75, -2.75) {};
		\node [style=none] (9) at (23.5, 0.5) {};
		\node [style=none] (10) at (23.5, 2) {};
		\node [style=sharpeffect] (11) at (26.25, 0) {$x$};
		\node [style=sharpstate] (12) at (24.25, -2) {$x$};
		\node [style=none] (15) at (26.25, -1.75) {};
		\node [style=none] (16) at (24.25, 0) {};
		\node [style=none] (17) at (26.25, 0) {};
		\node [style=sharpstate] (18) at (26.25, -2) {$x$};
		\node [style=none] (19) at (28, 0) {$=$};
		\node [style=medium map] (20) at (30.5, 0) {$f$};
		\node [style=none] (21) at (31.25, -1.75) {};
		\node [style=none] (22) at (29, 1) {};
		\node [style=none] (23) at (32, 1) {};
		\node [style=none] (24) at (32, -1) {};
		\node [style=none] (25) at (29, -1) {};
		\node [style=none] (26) at (29.75, 0) {};
		\node [style=none] (27) at (29.75, -2.75) {};
		\node [style=none] (28) at (30.5, 0.5) {};
		\node [style=none] (29) at (30.5, 2) {};
		\node [style=sharpeffect] (30) at (33.25, 0) {$x$};
		\node [style=sharpstate] (31) at (31.25, -2) {$x$};
		\node [style=none] (32) at (33.25, -1.75) {};
		\node [style=none] (33) at (31.25, 0) {};
		\node [style=none] (34) at (33.25, 0) {};
		\node [style=sharpstate] (35) at (33.25, -2) {$x$};
		\node [style=none] (36) at (35, 0) {$=$};
		\node [style=medium map] (37) at (37.5, 0) {$f$};
		\node [style=none] (38) at (38.25, -1.75) {};
		\node [style=none] (39) at (36, 1) {};
		\node [style=none] (40) at (39, 1) {};
		\node [style=none] (41) at (39, -1) {};
		\node [style=none] (42) at (36, -1) {};
		\node [style=none] (43) at (36.75, 0) {};
		\node [style=none] (44) at (36.75, -2.75) {};
		\node [style=none] (45) at (37.5, 0.5) {};
		\node [style=none] (46) at (37.5, 2) {};
		\node [style=sharpstate] (47) at (38.25, -2) {$x$};
		\node [style=none] (48) at (38.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm, in=-90, out=90] (6.center) to (3.center);
		\draw [norm] (3.center) to (4.center);
		\draw [norm] (4.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (2.center);
		\draw [norm, in=-90, out=90] (25.center) to (22.center);
		\draw [norm] (22.center) to (23.center);
		\draw [norm] (23.center) to (24.center);
		\draw [norm] (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (21.center);
		\draw [norm, in=-90, out=90] (42.center) to (39.center);
		\draw [norm] (39.center) to (40.center);
		\draw [norm] (40.center) to (41.center);
		\draw [norm] (41.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-det-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.75, 0) {$f$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=sharpstate] (2) at (-2, -1.25) {$x$};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (-4.25, -2) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-3.5, -2.75) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-2.75, 2) {};
		\node [style=medium map] (30) at (3, 0) {$f$};
		\node [style=none] (31) at (3.75, 0) {};
		\node [style=sharpstate] (32) at (3.75, -1.25) {$x$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (4.5, 1) {};
		\node [style=none] (35) at (4.5, -2) {};
		\node [style=none] (36) at (1.5, -2) {};
		\node [style=none] (37) at (2.25, 0) {};
		\node [style=none] (38) at (2.25, -2.75) {};
		\node [style=none] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, 2) {};
		\node [style=none] (41) at (7, 0) {$=$};
		\node [style=sharpeffect] (42) at (5.25, 0) {$x$};
		\node [style=sharpstate] (43) at (5.25, -1.5) {$x$};
		\node [style=medium map] (44) at (9.75, 0) {$f$};
		\node [style=none] (45) at (10.5, 0) {};
		\node [style=sharpstate] (46) at (10.5, -1.25) {$x$};
		\node [style=none] (47) at (8.25, 1) {};
		\node [style=none] (48) at (13, 1) {};
		\node [style=none] (49) at (13, -2) {};
		\node [style=none] (50) at (8.25, -2) {};
		\node [style=none] (51) at (9, 0) {};
		\node [style=none] (52) at (9, -2.75) {};
		\node [style=none] (53) at (9.75, 0.5) {};
		\node [style=none] (54) at (9.75, 2) {};
		\node [style=sharpeffect] (55) at (12, 0) {$x$};
		\node [style=sharpstate] (56) at (12, -2.75) {$x$};
		\node [style=none] (57) at (14, 0) {$=$};
		\node [style=medium map] (58) at (16.5, 0) {$f$};
		\node [style=none] (59) at (17.25, 0) {};
		\node [style=none] (61) at (15, 1) {};
		\node [style=none] (62) at (20, 1) {};
		\node [style=none] (63) at (20, -2) {};
		\node [style=none] (64) at (15, -2) {};
		\node [style=none] (65) at (15.75, 0) {};
		\node [style=none] (66) at (15.75, -2.75) {};
		\node [style=none] (67) at (16.5, 0.5) {};
		\node [style=none] (68) at (16.5, 2) {};
		\node [style=sharpeffect] (69) at (19.25, 0) {$x$};
		\node [style=sharpstate] (70) at (18.25, -3) {$x$};
		\node [style=whitedot] (71) at (18.25, -1) {};
		\node [style=none] (72) at (18.25, -2.75) {};
		\node [style=none] (73) at (21, 0) {$=$};
		\node [style=medium map] (74) at (23.5, 0) {$f$};
		\node [style=none] (75) at (24.25, -1) {};
		\node [style=none] (76) at (22, 1) {};
		\node [style=none] (77) at (27, 1) {};
		\node [style=none] (78) at (27, -1) {};
		\node [style=none] (79) at (22, -1) {};
		\node [style=none] (80) at (22.75, 0) {};
		\node [style=none] (81) at (22.75, -2.75) {};
		\node [style=none] (82) at (23.5, 0.5) {};
		\node [style=none] (83) at (23.5, 2) {};
		\node [style=sharpeffect] (84) at (26.25, 0) {$x$};
		\node [style=sharpstate] (85) at (25.25, -3.25) {$x$};
		\node [style=whitedot] (86) at (25.25, -2) {};
		\node [style=none] (87) at (25.25, -3) {};
		\node [style=none] (88) at (26.25, -1) {};
		\node [style=none] (89) at (24.25, 0) {};
		\node [style=none] (90) at (26.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [norm, in=-90, out=90] (6.center) to (3.center);
		\draw [norm] (3.center) to (4.center);
		\draw [norm] (4.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (31.center) to (32);
		\draw [norm, in=-90, out=90] (36.center) to (33.center);
		\draw [norm] (33.center) to (34.center);
		\draw [norm] (34.center) to (35.center);
		\draw [norm] (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (42) to (43);
		\draw (45.center) to (46);
		\draw [norm, in=-90, out=90] (50.center) to (47.center);
		\draw [norm] (47.center) to (48.center);
		\draw [norm] (48.center) to (49.center);
		\draw [norm] (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (55) to (56);
		\draw [norm, in=-90, out=90] (64.center) to (61.center);
		\draw [norm] (61.center) to (62.center);
		\draw [norm] (62.center) to (63.center);
		\draw [norm] (63.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw [bend right=45] (71) to (69);
		\draw (72.center) to (71);
		\draw [bend right=45, looseness=1.25] (59.center) to (71);
		\draw [norm, in=-90, out=90] (79.center) to (76.center);
		\draw [norm] (76.center) to (77.center);
		\draw [norm] (77.center) to (78.center);
		\draw [norm] (78.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (87.center) to (86);
		\draw [bend right=45, looseness=1.25] (75.center) to (86);
		\draw [bend left=45] (88.center) to (86);
		\draw (90.center) to (88.center);
		\draw (89.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-det-wide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.75, 0) {$f$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=sharpstate] (2) at (-2, -1.5) {$x$};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-3.5, -2.75) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-2.75, 2) {};
		\node [style=medium map] (19) at (2.75, 0) {$f$};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=sharpstate] (21) at (3.5, -1.25) {$x$};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (4.25, 1) {};
		\node [style=none] (24) at (4.25, -2) {};
		\node [style=none] (25) at (1.25, -2) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, -2.75) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [norm, in=-90, out=90] (6.center) to (3.center);
		\draw [norm] (3.center) to (4.center);
		\draw [norm] (4.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw [norm, in=-90, out=90] (25.center) to (22.center);
		\draw [norm] (22.center) to (23.center);
		\draw [norm] (23.center) to (24.center);
		\draw [norm] (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$f$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=sharpstate] (2) at (-3, -2) {$x$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=map] (7) at (2.25, 0) {$f$};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=sharpstate] (9) at (2.25, -1.25) {$x$};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (3.25, -2) {};
		\node [style=none] (14) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [norm, in=-90, out=90] (6.center) to (3.center);
		\draw [norm] (3.center) to (4.center);
		\draw [norm] (4.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw (8.center) to (9);
		\draw [norm, in=-90, out=90] (13.center) to (10.center);
		\draw [norm] (10.center) to (11.center);
		\draw [norm] (11.center) to (12.center);
		\draw [norm] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (5.75, 0) {$=$};
		\node [style=map] (11) at (8.25, 0) {$f$};
		\node [style=upground] (12) at (8.25, 1.5) {};
		\node [style=none] (13) at (8.25, -1.5) {};
		\node [style=none] (14) at (9.25, 1) {};
		\node [style=none] (15) at (7.25, 1) {};
		\node [style=none] (16) at (7.25, -1) {};
		\node [style=none] (17) at (9.25, -1) {};
		\node [style=map] (18) at (3.25, 0) {$f$};
		\node [style=upground] (19) at (3.25, 1.5) {};
		\node [style=none] (20) at (3.25, -1.5) {};
		\node [style=none] (21) at (4.25, 2.25) {};
		\node [style=none] (22) at (2.25, 2.25) {};
		\node [style=none] (23) at (2.25, -1) {};
		\node [style=none] (24) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13.center);
		\draw [norm, in=-90, out=90] (17.center) to (14.center);
		\draw [norm] (14.center) to (15.center);
		\draw [norm] (15.center) to (16.center);
		\draw [norm] (16.center) to (17.center);
		\draw (19) to (20.center);
		\draw [norm, in=-90, out=90] (24.center) to (21.center);
		\draw [norm] (21.center) to (22.center);
		\draw [norm] (22.center) to (23.center);
		\draw [norm] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$f$};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (3.75, -1) {};
		\node [style=map] (7) at (2.75, 0) {$g$};
		\node [style=none] (8) at (2.75, 1.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (10) at (5.25, 0) {$=$};
		\node [style=map] (11) at (7.5, 0) {$f$};
		\node [style=none] (12) at (7.5, 1.5) {};
		\node [style=none] (13) at (7.5, -1.5) {};
		\node [style=none] (14) at (8.5, 1) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none] (17) at (8.5, -1) {};
		\node [style=map] (18) at (10.25, 0) {$g$};
		\node [style=none] (19) at (10.25, 1.5) {};
		\node [style=none] (20) at (10.25, -1.5) {};
		\node [style=none] (21) at (11.25, 1) {};
		\node [style=none] (22) at (9.25, 1) {};
		\node [style=none] (23) at (9.25, -1) {};
		\node [style=none] (24) at (11.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [norm, in=-90, out=90] (6.center) to (3.center);
		\draw [norm] (3.center) to (4.center);
		\draw [norm] (4.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [norm, in=-90, out=90] (17.center) to (14.center);
		\draw [norm] (14.center) to (15.center);
		\draw [norm] (15.center) to (16.center);
		\draw [norm] (16.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [norm, in=-90, out=90] (24.center) to (21.center);
		\draw [norm] (21.center) to (22.center);
		\draw [norm] (22.center) to (23.center);
		\draw [norm] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalisation-sd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0.25, 1) {$M$};
		\node [style=none] (2) at (0.25, 2.75) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=none] (11) at (-5.5, -1.25) {};
		\node [style=map] (12) at (-5.5, 0) {$M$};
		\node [style=none] (13) at (-3.5, 0) {$=$};
		\node [style=whitedot] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (-1.75, 0.25) {};
		\node [style=map] (18) at (-1.75, 1) {$M$};
		\node [style=upground] (19) at (-1.75, 2.25) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw [bend right=45] (14) to (15.center);
		\draw (16.center) to (15.center);
		\draw [bend right=45] (17.center) to (14);
		\draw (19) to (17.center);
		\draw (20.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [norm] (6.center) to (5.center);
		\draw [norm] (5.center) to (4.center);
		\draw [norm] (4.center) to (3.center);
		\draw [norm] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalised-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.25) {$\omega$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=label] (3) at (0, 2) {$X$};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (2.5, 0) {$:=$};
		\node [style=map] (9) at (5, -0.25) {$\omega$};
		\node [style=none] (10) at (5, 1) {};
		\node [style=label] (11) at (5, 1.5) {$X$};
		\node [style=map] (12) at (8, -0.25) {$\omega$};
		\node [style=upground] (13) at (8, 1) {};
		\node [style=none] (16) at (7.25, 1.25) {};
		\node [style=none] (17) at (7.25, -0.75) {};
		\node [style=none] (18) at (8.75, 1.25) {};
		\node [style=none] (19) at (8.75, -0.75) {};
		\node [style=none] (20) at (9.5, 1.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (7.center);
		\draw (10.center) to (9);
		\draw (13) to (12);
		\draw [bend left, looseness=0.75] (17.center) to (16.center);
		\draw [bend right, looseness=0.75] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalised-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.75) {$M$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, 1.5) {$Y$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (-1, -1.75) {};
		\node [style=point] (8) at (0, -3) {$x$};
		\node [style=none] (9) at (3, -0.75) {$:=$};
		\node [style=map] (10) at (6, -0.75) {$M$};
		\node [style=none] (11) at (6, 1) {};
		\node [style=label] (12) at (6, 1.5) {$Y$};
		\node [style=none] (13) at (5, 0.25) {};
		\node [style=none] (14) at (7, 0.25) {};
		\node [style=none] (15) at (7, -3) {};
		\node [style=none] (16) at (5, -3) {};
		\node [style=point] (17) at (6, -2.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (7.center);
		\draw (8) to (1);
		\draw (11.center) to (10);
		\draw [style=dashed] (16.center) to (15.center);
		\draw [style=dashed] (15.center) to (14.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (13.center) to (16.center);
		\draw (17) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.75) {$\omega$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, 1.75) {$X$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalised2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.75) {$M$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, 1.5) {$Y$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (-1, -1.75) {};
		\node [style=none] (8) at (0, -2.75) {};
		\node [style=label] (9) at (0, -3.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (7.center);
		\draw (8.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normchan3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0) {$=$};
		\node [style=map] (6) at (-2, -0.75) {$g$};
		\node [style=map] (7) at (-2, 1) {$f$};
		\node [style=none] (8) at (-2, -2.5) {};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=none] (14) at (-1, 2) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (-3, -1.5) {};
		\node [style=map] (24) at (2.75, -0.75) {$g$};
		\node [style=map] (25) at (2.75, 1) {$f$};
		\node [style=none] (26) at (2.75, -2.5) {};
		\node [style=none] (27) at (2.75, 2.5) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.75, -1.75) {};
		\node [style=none] (31) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw [norm, in=270, out=90] (16.center) to (13.center);
		\draw [norm] (13.center) to (14.center);
		\draw [norm] (14.center) to (15.center);
		\draw [norm] (15.center) to (16.center);
		\draw (27.center) to (26.center);
		\draw [norm, in=270, out=90] (31.center) to (28.center);
		\draw [norm] (28.center) to (29.center);
		\draw [norm] (29.center) to (30.center);
		\draw [norm] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normeff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (13, -1.5) {};
		\node [style=none] (1) at (12, -0.75) {};
		\node [style=none] (2) at (14, -0.75) {};
		\node [style=map] (3) at (12, 0) {$g$};
		\node [style=upground] (4) at (12, 2.75) {};
		\node [style=none] (5) at (13, -2.25) {};
		\node [style=none] (6) at (14, 3) {};
		\node [style=map] (7) at (14, 0) {$g$};
		\node [style=none] (8) at (11.25, 2.25) {};
		\node [style=none] (9) at (12.75, 2.25) {};
		\node [style=none] (10) at (12.75, -0.75) {};
		\node [style=none] (11) at (11.25, -0.75) {};
		\node [style=none] (12) at (14, -0.75) {};
		\node [style=none] (13) at (13.25, 2.25) {};
		\node [style=none] (14) at (14.75, 2.25) {};
		\node [style=none] (15) at (14.75, -0.75) {};
		\node [style=none] (16) at (13.25, -0.75) {};
		\node [style=none] (17) at (8.5, -2) {};
		\node [style=none] (18) at (8.5, 2.25) {};
		\node [style=map] (19) at (8.5, -0.75) {$g$};
		\node [style=map] (20) at (8.5, 1) {$f$};
		\node [style=none] (21) at (10.25, 0) {$=$};
		\node [style=map] (22) at (12, 1.5) {$f$};
		\node [style=map] (23) at (14, 1.5) {$f$};
		\node [style=whitedot] (24) at (18.5, -1.5) {};
		\node [style=none] (25) at (17.5, -0.75) {};
		\node [style=none] (26) at (19.5, -0.75) {};
		\node [style=map] (27) at (17.5, 0) {$g$};
		\node [style=upground] (28) at (17.5, 1.25) {};
		\node [style=none] (29) at (18.5, -2.25) {};
		\node [style=none] (30) at (19.5, 2.5) {};
		\node [style=map] (31) at (19.5, 0) {$g$};
		\node [style=none] (32) at (16.75, 0.75) {};
		\node [style=none] (33) at (18.25, 0.75) {};
		\node [style=none] (34) at (18.25, -0.75) {};
		\node [style=none] (35) at (16.75, -0.75) {};
		\node [style=none] (36) at (19.5, -0.75) {};
		\node [style=none] (37) at (18.75, 0.75) {};
		\node [style=none] (38) at (20.25, 0.75) {};
		\node [style=none] (39) at (20.25, -0.75) {};
		\node [style=none] (40) at (18.75, -0.75) {};
		\node [style=map] (42) at (19.5, 1.5) {$f$};
		\node [style=none] (43) at (15.75, 0) {$=$};
		\node [style=none] (44) at (21.25, 0) {$=$};
		\node [style=none] (47) at (23.5, -0.75) {};
		\node [style=none] (50) at (23.5, -2) {};
		\node [style=none] (51) at (23.5, 2.5) {};
		\node [style=map] (52) at (23.5, 0) {$g$};
		\node [style=none] (57) at (23.5, -0.75) {};
		\node [style=none] (58) at (22.75, 0.75) {};
		\node [style=none] (59) at (24.25, 0.75) {};
		\node [style=none] (60) at (24.25, -0.75) {};
		\node [style=none] (61) at (22.75, -0.75) {};
		\node [style=map] (62) at (23.5, 1.5) {$f$};
		\node [style=none] (66) at (7.75, 1.75) {};
		\node [style=none] (67) at (9.25, 1.75) {};
		\node [style=none] (68) at (9.25, -1.5) {};
		\node [style=none] (69) at (7.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (5.center) to (0);
		\draw (6.center) to (2.center);
		\draw [norm] (11.center) to (10.center);
		\draw [norm] (10.center) to (9.center);
		\draw [norm] (9.center) to (8.center);
		\draw [norm] (8.center) to (11.center);
		\draw (1.center) to (4);
		\draw [norm] (16.center) to (15.center);
		\draw [norm] (15.center) to (14.center);
		\draw [norm] (14.center) to (13.center);
		\draw [norm] (13.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw [bend right=45] (25.center) to (24);
		\draw [bend right=45] (24) to (26.center);
		\draw (29.center) to (24);
		\draw (30.center) to (26.center);
		\draw [norm] (35.center) to (34.center);
		\draw [norm] (34.center) to (33.center);
		\draw [norm] (33.center) to (32.center);
		\draw [norm] (32.center) to (35.center);
		\draw (25.center) to (28);
		\draw [norm] (40.center) to (39.center);
		\draw [norm] (39.center) to (38.center);
		\draw [norm] (38.center) to (37.center);
		\draw [norm] (37.center) to (40.center);
		\draw (51.center) to (47.center);
		\draw [norm] (61.center) to (60.center);
		\draw [norm] (60.center) to (59.center);
		\draw [norm] (59.center) to (58.center);
		\draw [norm] (58.center) to (61.center);
		\draw (50.center) to (57.center);
		\draw [norm] (69.center) to (68.center);
		\draw [norm] (68.center) to (67.center);
		\draw [norm] (67.center) to (66.center);
		\draw [norm] (66.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (5, -1) {};
		\node [style=map] (1) at (1.5, 0) {$f$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (2.75, 0) {$=$};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=map] (7) at (6, 0.25) {$f$};
		\node [style=none] (8) at (6, 1.5) {};
		\node [style=none] (9) at (5, -1.75) {};
		\node [style=upground] (10) at (4, 1.5) {};
		\node [style=map] (11) at (4, 0.25) {$f$};
		\node [style=none] (16) at (6.75, 1) {};
		\node [style=none] (17) at (5.25, 1) {};
		\node [style=none] (18) at (5.25, -0.5) {};
		\node [style=none] (19) at (6.75, -0.5) {};
		\node [style=none] (20) at (8.25, 0) {$=$};
		\node [style=whitedot] (21) at (11.25, -1) {};
		\node [style=none] (22) at (13, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=map] (24) at (13, 0.5) {$f$};
		\node [style=none] (25) at (13, 2) {};
		\node [style=none] (26) at (11.25, -1.75) {};
		\node [style=upground] (27) at (9.5, 1.75) {};
		\node [style=map] (28) at (9.5, 0.5) {$f$};
		\node [style=none] (29) at (13.75, 1.25) {};
		\node [style=none] (30) at (12.25, 1.25) {};
		\node [style=none] (31) at (12.25, -0.25) {};
		\node [style=none] (32) at (13.75, -0.25) {};
		\node [style=none] (33) at (11.25, -1) {};
		\node [style=upground] (34) at (11.25, 1.5) {};
		\node [style=map] (35) at (11.25, 0.5) {$f$};
		\node [style=none] (36) at (12, 2) {};
		\node [style=none] (37) at (12, -0.25) {};
		\node [style=none] (38) at (10.5, 2) {};
		\node [style=none] (39) at (10.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend left=45] (5.center) to (0);
		\draw [bend left=45] (0) to (6.center);
		\draw (8.center) to (7);
		\draw (9.center) to (0);
		\draw (10) to (6.center);
		\draw [norm] (19.center) to (18.center);
		\draw [norm] (18.center) to (17.center);
		\draw [norm] (17.center) to (16.center);
		\draw [norm] (16.center) to (19.center);
		\draw [in=0, out=-90] (22.center) to (21);
		\draw [in=-90, out=180] (21) to (23.center);
		\draw (25.center) to (24);
		\draw (26.center) to (21);
		\draw (27) to (23.center);
		\draw [norm] (32.center) to (31.center);
		\draw [norm] (31.center) to (30.center);
		\draw [norm] (30.center) to (29.center);
		\draw [norm] (29.center) to (32.center);
		\draw (34) to (33.center);
		\draw [norm] (36.center) to (37.center);
		\draw [norm] (37.center) to (39.center);
		\draw [norm] (39.center) to (38.center);
		\draw [norm] (38.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (1.5, 0) {$f$};
		\node [style=upground] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (3.25, 0) {$=$};
		\node [style=whitedot] (21) at (6.75, -1.25) {};
		\node [style=none] (22) at (8.5, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=map] (24) at (8.5, 0.25) {$f$};
		\node [style=upground] (25) at (8.5, 1.5) {};
		\node [style=none] (26) at (6.75, -2) {};
		\node [style=upground] (27) at (5, 1.5) {};
		\node [style=map] (28) at (5, 0.25) {$f$};
		\node [style=none] (29) at (9.25, 1) {};
		\node [style=none] (30) at (7.75, 1) {};
		\node [style=none] (31) at (7.75, -0.5) {};
		\node [style=none] (32) at (9.25, -0.5) {};
		\node [style=none] (33) at (6.75, -1.25) {};
		\node [style=upground] (34) at (6.75, 1.25) {};
		\node [style=map] (35) at (6.75, 0.25) {$f$};
		\node [style=none] (36) at (7.5, 1.75) {};
		\node [style=none] (37) at (7.5, -0.5) {};
		\node [style=none] (38) at (6, 1.75) {};
		\node [style=none] (39) at (6, -0.5) {};
		\node [style=none] (42) at (2.25, 0.75) {};
		\node [style=none] (43) at (0.75, 0.75) {};
		\node [style=none] (44) at (0.75, -0.75) {};
		\node [style=none] (45) at (2.25, -0.75) {};
		\node [style=none] (46) at (5.75, 1) {};
		\node [style=none] (47) at (4.25, 1) {};
		\node [style=none] (48) at (4.25, -0.5) {};
		\node [style=none] (49) at (5.75, -0.5) {};
		\node [style=none] (50) at (10.5, 0) {$=$};
		\node [style=whitedot] (51) at (13.75, -1.25) {};
		\node [style=none] (52) at (15, 0) {};
		\node [style=map] (54) at (15, 0.25) {$f$};
		\node [style=upground] (55) at (15, 1.5) {};
		\node [style=none] (56) at (13.75, -2) {};
		\node [style=none] (59) at (15.75, 1) {};
		\node [style=none] (60) at (14.25, 1) {};
		\node [style=none] (61) at (14.25, -0.5) {};
		\node [style=none] (62) at (15.75, -0.5) {};
		\node [style=none] (63) at (13.75, -1.25) {};
		\node [style=none] (64) at (12.75, 0) {};
		\node [style=map] (65) at (12.75, 0.25) {$f$};
		\node [style=none] (66) at (13.5, 1.75) {};
		\node [style=none] (67) at (13.5, -0.5) {};
		\node [style=none] (68) at (12, 1.75) {};
		\node [style=none] (69) at (12, -0.5) {};
		\node [style=upground] (70) at (12.75, 1.25) {};
		\node [style=none] (71) at (17, 0) {$=$};
		\node [style=none] (72) at (19, -0.25) {};
		\node [style=map] (73) at (19, 0) {$f$};
		\node [style=none] (74) at (19.75, 1.5) {};
		\node [style=none] (75) at (19.75, -0.75) {};
		\node [style=none] (76) at (18.25, 1.5) {};
		\node [style=none] (77) at (18.25, -0.75) {};
		\node [style=upground] (78) at (19, 1) {};
		\node [style=none] (79) at (19, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=0, out=-90] (22.center) to (21);
		\draw [in=-90, out=180] (21) to (23.center);
		\draw (25) to (24);
		\draw (26.center) to (21);
		\draw (27) to (23.center);
		\draw [norm] (32.center) to (31.center);
		\draw [norm] (31.center) to (30.center);
		\draw [norm] (30.center) to (29.center);
		\draw [norm] (29.center) to (32.center);
		\draw (34) to (33.center);
		\draw [norm] (36.center) to (37.center);
		\draw [norm] (37.center) to (39.center);
		\draw [norm] (39.center) to (38.center);
		\draw [norm] (38.center) to (36.center);
		\draw [norm] (45.center) to (44.center);
		\draw [norm] (44.center) to (43.center);
		\draw [norm] (43.center) to (42.center);
		\draw [norm] (42.center) to (45.center);
		\draw [norm] (49.center) to (48.center);
		\draw [norm] (48.center) to (47.center);
		\draw [norm] (47.center) to (46.center);
		\draw [norm] (46.center) to (49.center);
		\draw [in=0, out=-90] (52.center) to (51);
		\draw (55) to (54);
		\draw (56.center) to (51);
		\draw [norm] (62.center) to (61.center);
		\draw [norm] (61.center) to (60.center);
		\draw [norm] (60.center) to (59.center);
		\draw [norm] (59.center) to (62.center);
		\draw [in=180, out=-90] (64.center) to (63.center);
		\draw [norm] (66.center) to (67.center);
		\draw [norm] (67.center) to (69.center);
		\draw [norm] (69.center) to (68.center);
		\draw [norm] (68.center) to (66.center);
		\draw (70) to (65);
		\draw [norm] (74.center) to (75.center);
		\draw [norm] (75.center) to (77.center);
		\draw [norm] (77.center) to (76.center);
		\draw [norm] (76.center) to (74.center);
		\draw (78) to (73);
		\draw (79.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normmor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (11.25, -1) {};
		\node [style=none] (1) at (12.5, 0.25) {};
		\node [style=none] (2) at (10, 0) {};
		\node [style=map] (3) at (12.5, 0.5) {$f$};
		\node [style=none] (4) at (12.5, 2) {};
		\node [style=none] (5) at (11.25, -1.75) {};
		\node [style=none] (8) at (13.25, 1.25) {};
		\node [style=none] (9) at (11.75, 1.25) {};
		\node [style=none] (10) at (11.75, -0.25) {};
		\node [style=none] (11) at (13.25, -0.25) {};
		\node [style=none] (12) at (11.25, -1) {};
		\node [style=upground] (13) at (10, 1.75) {};
		\node [style=map] (14) at (10, 0.75) {$f$};
		\node [style=none] (15) at (10.75, 2.25) {};
		\node [style=none] (16) at (10.75, 0) {};
		\node [style=none] (17) at (9.25, 2.25) {};
		\node [style=none] (18) at (9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (1.center) to (0);
		\draw [in=-90, out=180] (0) to (2.center);
		\draw (4.center) to (3);
		\draw (5.center) to (0);
		\draw [norm] (11.center) to (10.center);
		\draw [norm] (10.center) to (9.center);
		\draw [norm] (9.center) to (8.center);
		\draw [norm] (8.center) to (11.center);
		\draw [norm] (15.center) to (16.center);
		\draw [norm] (16.center) to (18.center);
		\draw [norm] (18.center) to (17.center);
		\draw [norm] (17.center) to (15.center);
		\draw (2.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normproof.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (6, -1) {};
		\node [style=map] (1) at (1.25, 0) {$f$};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (3.25, 0) {$=$};
		\node [style=none] (5) at (5, -0.25) {};
		\node [style=none] (6) at (7, -0.25) {};
		\node [style=map] (7) at (5, 0) {$f$};
		\node [style=upground] (8) at (5, 1) {};
		\node [style=none] (9) at (6, -2.25) {};
		\node [style=none] (10) at (7, 2.25) {};
		\node [style=map] (11) at (7, 0) {$g$};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (7.75, 1.5) {};
		\node [style=none] (14) at (7.75, -1.75) {};
		\node [style=none] (15) at (4.25, -1.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (8.75, 0) {$=$};
		\node [style=whitedot] (21) at (11.5, -1.5) {};
		\node [style=none] (22) at (10.5, -0.75) {};
		\node [style=none] (23) at (12.5, -0.75) {};
		\node [style=map] (24) at (10.5, 0) {$f$};
		\node [style=upground] (25) at (10.5, 1) {};
		\node [style=none] (26) at (11.5, -2.5) {};
		\node [style=none] (27) at (12.5, 2.25) {};
		\node [style=map] (28) at (12.5, 0) {$g$};
		\node [style=none] (29) at (9.75, 1.5) {};
		\node [style=none] (30) at (13.25, 1.5) {};
		\node [style=none] (31) at (13.25, -0.75) {};
		\node [style=none] (32) at (9.75, -0.75) {};
		\node [style=none] (33) at (14.25, 0) {$=$};
		\node [style=whitedot] (34) at (17, -1.5) {};
		\node [style=none] (35) at (16, -0.75) {};
		\node [style=none] (36) at (18, -0.75) {};
		\node [style=map] (37) at (16, 0) {$f$};
		\node [style=upground] (38) at (16, 1.25) {};
		\node [style=none] (39) at (17, -2.5) {};
		\node [style=none] (40) at (18, 1.75) {};
		\node [style=map] (41) at (18, 0) {$g$};
		\node [style=none] (42) at (15.25, 0.75) {};
		\node [style=none] (43) at (16.75, 0.75) {};
		\node [style=none] (44) at (16.75, -0.75) {};
		\node [style=none] (45) at (15.25, -0.75) {};
		\node [style=none] (46) at (18, -0.75) {};
		\node [style=none] (47) at (17.25, 0.75) {};
		\node [style=none] (48) at (18.75, 0.75) {};
		\node [style=none] (49) at (18.75, -0.75) {};
		\node [style=none] (50) at (17.25, -0.75) {};
		\node [style=none] (51) at (20, 0) {$=$};
		\node [style=whitedot] (52) at (22.75, -1.5) {};
		\node [style=none] (53) at (21.75, -0.75) {};
		\node [style=none] (54) at (23.75, -0.75) {};
		\node [style=map] (55) at (21.75, 0) {$f$};
		\node [style=upground] (56) at (21.75, 1.25) {};
		\node [style=none] (57) at (22.75, -2.5) {};
		\node [style=none] (58) at (23.75, 1.75) {};
		\node [style=map] (59) at (23.75, 0) {$g$};
		\node [style=none] (60) at (21, 0.75) {};
		\node [style=none] (61) at (22.5, 0.75) {};
		\node [style=none] (62) at (22.5, -0.75) {};
		\node [style=none] (63) at (21, -0.75) {};
		\node [style=none] (64) at (23.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
		\draw [norm] (15.center) to (14.center);
		\draw [norm] (14.center) to (13.center);
		\draw [norm] (13.center) to (12.center);
		\draw [norm] (12.center) to (15.center);
		\draw [norm] (19.center) to (18.center);
		\draw [norm] (18.center) to (17.center);
		\draw [norm] (17.center) to (16.center);
		\draw [norm] (16.center) to (19.center);
		\draw (5.center) to (8);
		\draw [bend right=45] (22.center) to (21);
		\draw [bend right=45] (21) to (23.center);
		\draw (26.center) to (21);
		\draw (27.center) to (23.center);
		\draw [norm] (32.center) to (31.center);
		\draw [norm] (31.center) to (30.center);
		\draw [norm] (30.center) to (29.center);
		\draw [norm] (29.center) to (32.center);
		\draw (22.center) to (25);
		\draw [bend right=45] (35.center) to (34);
		\draw [bend right=45] (34) to (36.center);
		\draw (39.center) to (34);
		\draw (40.center) to (36.center);
		\draw [norm] (45.center) to (44.center);
		\draw [norm] (44.center) to (43.center);
		\draw [norm] (43.center) to (42.center);
		\draw [norm] (42.center) to (45.center);
		\draw (35.center) to (38);
		\draw [norm] (50.center) to (49.center);
		\draw [norm] (49.center) to (48.center);
		\draw [norm] (48.center) to (47.center);
		\draw [norm] (47.center) to (50.center);
		\draw [bend right=45] (53.center) to (52);
		\draw [bend right=45] (52) to (54.center);
		\draw (57.center) to (52);
		\draw (58.center) to (54.center);
		\draw [norm] (63.center) to (62.center);
		\draw [norm] (62.center) to (61.center);
		\draw [norm] (61.center) to (60.center);
		\draw [norm] (60.center) to (63.center);
		\draw (53.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normsup.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -1) {};
		\node [style=map] (1) at (0.5, 0) {$f$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (4, -0.25) {};
		\node [style=none] (6) at (5.5, -0.25) {};
		\node [style=map] (7) at (4, 0) {$f$};
		\node [style=upground] (8) at (4, 1.5) {};
		\node [style=none] (9) at (4.75, -1.75) {};
		\node [style=none] (10) at (5.5, 1) {};
		\node [style=map] (11) at (5.5, 0) {$g$};
		\node [style=label] (12) at (4.75, -2.25) {$X$};
		\node [style=label] (13) at (5.5, 1.25) {$Y$};
		\node [style=label] (15) at (0.5, 1.25) {$Y$};
		\node [style=label] (16) at (0.5, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normsup1condalt.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -1) {};
		\node [style=map] (1) at (0.5, 0) {$f$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=map] (7) at (3.75, 0.25) {$f$};
		\node [style=upground] (8) at (3.75, 1.5) {};
		\node [style=none] (9) at (4.75, -1.75) {};
		\node [style=none] (10) at (5.75, 1.5) {};
		\node [style=map] (11) at (5.75, 0.25) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normsupcond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -1) {};
		\node [style=map] (1) at (0.5, 0) {$f$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=map] (7) at (3.75, 0.25) {$f$};
		\node [style=upground] (8) at (3.75, 1.5) {};
		\node [style=none] (9) at (4.75, -1.75) {};
		\node [style=none] (10) at (5.75, 1.5) {};
		\node [style=map] (11) at (5.75, 0.25) {$f$};
		\node [style=none] (12) at (5, 1) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (6.5, -0.5) {};
		\node [style=none] (15) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
		\draw [norm] (15.center) to (14.center);
		\draw [norm] (14.center) to (13.center);
		\draw [norm] (13.center) to (12.center);
		\draw [norm] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normsupcond2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.5, -1) {};
		\node [style=map] (1) at (1, 0) {$f$};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (2.5, 0) {$=$};
		\node [style=none] (5) at (3.75, -0.25) {};
		\node [style=none] (6) at (5.25, -0.25) {};
		\node [style=map] (7) at (3.75, 0) {$f$};
		\node [style=upground] (8) at (3.75, 1.25) {};
		\node [style=none] (9) at (4.5, -1.75) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=map] (11) at (5.25, 0) {$g$};
		\node [style=none] (17) at (6.75, 0) {$\implies$};
		\node [style=whitedot] (18) at (13.5, -1.25) {};
		\node [style=map] (19) at (9, 0) {$f$};
		\node [style=none] (20) at (9, 1.5) {};
		\node [style=none] (21) at (9, -1.5) {};
		\node [style=none] (22) at (10.5, 0) {$=$};
		\node [style=none] (23) at (12.5, -0.25) {};
		\node [style=none] (24) at (14.5, -0.25) {};
		\node [style=map] (25) at (12.5, 0) {$f$};
		\node [style=upground] (26) at (12.5, 1.25) {};
		\node [style=none] (27) at (13.5, -2) {};
		\node [style=none] (28) at (14.5, 1) {};
		\node [style=map] (29) at (14.5, 0) {$g$};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (9.75, 0.75) {};
		\node [style=none] (37) at (9.75, -0.75) {};
		\node [style=none] (38) at (8.5, -0.5) {};
		\node [style=none] (39) at (8.25, 0.75) {};
		\node [style=none] (40) at (8.25, -0.75) {};
		\node [style=none] (41) at (11.75, 0.75) {};
		\node [style=none] (42) at (13.25, 0.75) {};
		\node [style=none] (43) at (13.25, -0.75) {};
		\node [style=none] (44) at (11.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
		\draw (21.center) to (20.center);
		\draw [bend right=45] (23.center) to (18);
		\draw [bend right=45] (18) to (24.center);
		\draw (26) to (25);
		\draw (27.center) to (18);
		\draw (28.center) to (24.center);
		\draw [style=dashed] (40.center) to (39.center);
		\draw [style=dashed] (39.center) to (36.center);
		\draw [style=dashed] (36.center) to (37.center);
		\draw [style=dashed] (37.center) to (40.center);
		\draw [style=dashed] (44.center) to (43.center);
		\draw [style=dashed] (43.center) to (42.center);
		\draw [style=dashed] (42.center) to (41.center);
		\draw [style=dashed] (41.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normsupcond2alt.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.5, -1) {};
		\node [style=map] (1) at (1, 0) {$f$};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (2.5, 0) {$=$};
		\node [style=none] (5) at (3.75, -0.25) {};
		\node [style=none] (6) at (5.25, -0.25) {};
		\node [style=map] (7) at (3.75, 0) {$f$};
		\node [style=upground] (8) at (3.75, 1.25) {};
		\node [style=none] (9) at (4.5, -1.75) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=map] (11) at (5.25, 0) {$g$};
		\node [style=none] (12) at (7.5, 0) {$\implies$};
		\node [style=whitedot] (13) at (14, -1.25) {};
		\node [style=map] (14) at (9.75, 0) {$f'$};
		\node [style=none] (15) at (9.75, 1.5) {};
		\node [style=none] (16) at (9.75, -1.5) {};
		\node [style=none] (17) at (11.25, 0) {$=$};
		\node [style=none] (18) at (13, -0.25) {};
		\node [style=none] (19) at (15, -0.25) {};
		\node [style=map] (20) at (13, 0) {$f'$};
		\node [style=upground] (21) at (13, 1.25) {};
		\node [style=none] (22) at (14, -2) {};
		\node [style=none] (23) at (15, 1) {};
		\node [style=map] (24) at (15, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw [bend right=45] (18.center) to (13);
		\draw [bend right=45] (13) to (19.center);
		\draw (21) to (20);
		\draw (22.center) to (13);
		\draw (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normsupdiscs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.5, -1) {};
		\node [style=map] (1) at (0, 0) {$f$};
		\node [style=upground] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (1.75, 0) {$=$};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=map] (7) at (3.5, 0.25) {$f$};
		\node [style=upground] (8) at (3.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.75) {};
		\node [style=upground] (10) at (5.5, 1.5) {};
		\node [style=map] (11) at (5.5, 0.25) {$f$};
		\node [style=none] (12) at (4.75, 1) {};
		\node [style=none] (13) at (6.25, 1) {};
		\node [style=none] (14) at (6.25, -0.5) {};
		\node [style=none] (15) at (4.75, -0.5) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (4.25, 2) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.75, 1.5) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10) to (6.center);
		\draw [norm] (15.center) to (14.center);
		\draw [norm] (14.center) to (13.center);
		\draw [norm] (13.center) to (12.center);
		\draw [norm] (12.center) to (15.center);
		\draw [norm] (19.center) to (18.center);
		\draw [norm] (18.center) to (17.center);
		\draw [norm] (17.center) to (16.center);
		\draw [norm] (16.center) to (19.center);
		\draw [norm] (23.center) to (22.center);
		\draw [norm] (22.center) to (21.center);
		\draw [norm] (21.center) to (20.center);
		\draw [norm] (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignal.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=label] (7) at (1.5, -2) {$S$};
		\node [style=none] (8) at (1.5, -1) {$\dots$};
		\node [style=none] (9) at (4, 0) {$=$};
		\node [style=medium map] (10) at (9.5, 0) {$d$};
		\node [style=none] (11) at (8.5, -0.5) {};
		\node [style=none] (12) at (10.5, -0.5) {};
		\node [style=none] (13) at (8.5, -1.5) {};
		\node [style=none] (14) at (10.5, -1.5) {};
		\node [style=none] (15) at (9.5, 0.5) {};
		\node [style=none] (16) at (9.5, 1.25) {};
		\node [style=none] (17) at (9.5, -1) {$\dots$};
		\node [style=none] (18) at (5.5, -1.5) {};
		\node [style=upground] (19) at (5.5, 0) {};
		\node [style=label] (20) at (6.5, -2) {$T$};
		\node [style=none] (21) at (7.5, -1.5) {};
		\node [style=upground] (22) at (7.5, 0) {};
		\node [style=none] (23) at (6.5, -1) {$\dots$};
		\node [style=label] (24) at (9.5, -2) {$S \setminus T$};
		\node [style=label] (25) at (1.5, 1.75) {$X$};
		\node [style=label] (26) at (9.5, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (19) to (18.center);
		\draw (22) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignal_ImplicationForStates.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, 0.25) {$ \hspace*{1.1cm}c \hspace*{1.1cm} $};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (6.5, 0) {$=$};
		\node [style=medium map] (4) at (12, 0.25) {$d$};
		\node [style=none] (5) at (12, 0.75) {};
		\node [style=none] (6) at (12, 1.5) {};
		\node [style=none] (7) at (8.5, -1.5) {};
		\node [style=upground] (8) at (8.5, 0) {};
		\node [style=none] (9) at (10, -1.5) {};
		\node [style=upground] (10) at (10, 0) {};
		\node [style=label] (11) at (2.5, 2) {$X$};
		\node [style=label] (12) at (12, 2) {$X$};
		\node [style=none] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (4.75, -0.25) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (4.75, -1.25) {};
		\node [style=none] (17) at (4, -0.75) {$\dots$};
		\node [style=none] (18) at (1.25, -0.75) {$\dots$};
		\node [style=label] (19) at (4, -1.75) {$S \setminus T$};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (0.5, -1.5) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=medium map] (24) at (1.25, -1.75) {$ \hspace*{0.2cm} \rho  \hspace*{0.2cm} $};
		\node [style=none] (25) at (11.25, -0.25) {};
		\node [style=none] (26) at (12.75, -0.25) {};
		\node [style=none] (27) at (11.25, -1.25) {};
		\node [style=none] (28) at (12.75, -1.25) {};
		\node [style=none] (29) at (12, -0.75) {$\dots$};
		\node [style=none] (30) at (9.25, -0.75) {$\dots$};
		\node [style=label] (31) at (12, -1.75) {$S \setminus T$};
		\node [style=medium map] (32) at (9.25, -1.75) {$ \rho  $};
		\node [style=medium map] (33) at (17, 0.25) {$d$};
		\node [style=none] (34) at (17, 0.75) {};
		\node [style=none] (35) at (17, 1.5) {};
		\node [style=label] (36) at (17, 2) {$X$};
		\node [style=none] (37) at (16.25, -0.25) {};
		\node [style=none] (38) at (17.75, -0.25) {};
		\node [style=none] (39) at (16.25, -1.25) {};
		\node [style=none] (40) at (17.75, -1.25) {};
		\node [style=none] (41) at (17, -0.75) {$\dots$};
		\node [style=label] (42) at (17, -1.75) {$S \setminus T$};
		\node [style=none] (43) at (14.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8) to (7.center);
		\draw (10) to (9.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=label] (4) at (-1, 1.5) {$X$};
		\node [style=label] (5) at (1, 1.5) {$X$};
		\node [style=map] (6) at (0, -1.5) {$\omega$};
		\node [style=none] (7) at (2.5, 0) {$\neq$};
		\node [style=map] (8) at (4.25, -0.75) {$\omega$};
		\node [style=map] (9) at (5.75, -0.75) {$\omega$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=label] (12) at (4.25, 1) {$X$};
		\node [style=label] (13) at (5.75, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-rotate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {$X_0$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=whitedot] (4) at (-1, 2) {$X_3$};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (0.5, 3.75) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (1, 3.75) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -2.25) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, -2.25) {};
		\node [style=none] (19) at (0.5, 4.75) {};
		\node [style=none] (20) at (0.5, 5.75) {};
		\node [style=none] (21) at (0.5, -0.5) {$X_1$};
		\node [style=whitedot] (22) at (2.25, -0.5) {$X_2$};
		\node [style=none] (23) at (0.5, 4.25) {$X_4$};
		\node [style=none] (24) at (0, 3.75) {};
		\node [style=none] (25) at (-0.75, 1.25) {};
		\node [style=whitedot] (26) at (0.5, 6.5) {$X_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (18.center) to (17.center);
		\draw [style={-{Triangle[open]}}] (16.center) to (15.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}] (19.center) to (20.center);
		\draw [style={arrow=.99}] (9.center) to (24.center);
		\draw [style={arrow=.99}] (1.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-rotate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {$X_0$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=whitedot] (4) at (-1, 2) {$X_3$};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (0.5, 3.75) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1, 3.75) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -2.25) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, -2.25) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (2.75, 1.25) {};
		\node [style=none] (21) at (0.5, -0.5) {$X_1$};
		\node [style=whitedot] (22) at (2.25, -0.5) {$X_2$};
		\node [style=none] (23) at (0.5, 4.25) {$X_4$};
		\node [style=none] (24) at (0, 3.75) {};
		\node [style=none] (25) at (-0.75, 1.25) {};
		\node [style=whitedot] (26) at (3.25, 2.25) {$X_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (18.center) to (17.center);
		\draw [style={-{Triangle[open]}}] (16.center) to (15.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}] (19.center) to (20.center);
		\draw [style={arrow=.99}] (9.center) to (24.center);
		\draw [style={arrow=.99}] (1.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-rotate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {$X_1$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (4) at (-1, 2) {$X_4$};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1, 2.5) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (0.5, 3.25) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (1.25, 3.25) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -2.25) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, -2.25) {};
		\node [style=none] (21) at (0.5, -0.5) {$X_2$};
		\node [style=whitedot] (22) at (2.25, -0.5) {$X_3$};
		\node [style=whitedot] (23) at (0.5, 4) {$X_5$};
		\node [style=none] (24) at (-0.25, 3.25) {};
		\node [style=none] (25) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (18.center) to (17.center);
		\draw [style={-{Triangle[open]}}] (16.center) to (15.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}] (9.center) to (24.center);
		\draw [style={arrow=.99}] (1.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-sd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2, -4.25) {$X_0$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=label] (4) at (-2, 1.25) {$X_3$};
		\node [style=none] (7) at (-1.5, -5) {};
		\node [style=none] (8) at (-1.5, -3.25) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (11) at (1, -3.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (15) at (2.75, -4) {};
		\node [style=none] (16) at (2.75, -5.25) {};
		\node [style=none] (17) at (0.25, -4) {};
		\node [style=none] (18) at (0.25, -5.25) {};
		\node [style=none] (19) at (2, 3) {};
		\node [style=none] (20) at (2, 4.25) {};
		\node [style=label] (21) at (0.25, -5.75) {$X_1$};
		\node [style=label] (22) at (2.75, -5.75) {$X_2$};
		\node [style=label] (23) at (0.5, 1.25) {$X_4$};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=label] (26) at (2, 4.75) {$X_5$};
		\node [style=map] (27) at (-1.5, -5.25) {$a$};
		\node [style=whitedot] (28) at (2.75, -4) {};
		\node [style=none] (29) at (1.75, -3.25) {};
		\node [style=none] (30) at (3.75, -3.25) {};
		\node [style=none] (31) at (0.25, -4) {};
		\node [style=whitedot] (32) at (0.25, -4) {};
		\node [style=none] (33) at (-0.5, -3.25) {};
		\node [style=none] (34) at (1, -3.25) {};
		\node [style=medium map] (35) at (-1, -2.75) {$b$};
		\node [style=none] (36) at (-1, -1.5) {};
		\node [style=whitedot] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (-2, -0.5) {};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (2.75, 2) {};
		\node [style=none] (41) at (3.75, -2.5) {};
		\node [style=none] (42) at (-2, 0.75) {};
		\node [style=medium map] (43) at (1, 0) {$c$};
		\node [style=medium map] (44) at (2, 2.5) {$d$};
		\node [style=none] (45) at (1.75, -0.25) {};
		\node [style=label] (46) at (3.75, -2) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (24.center);
		\draw (1.center) to (25.center);
		\draw [bend right=45] (29.center) to (28);
		\draw [bend right=45] (28) to (30.center);
		\draw [bend right=45] (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend right=45] (38.center) to (37);
		\draw [bend right=45] (37) to (39.center);
		\draw (40.center) to (28);
		\draw (41.center) to (30.center);
		\draw (42.center) to (38.center);
		\draw (45.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-sd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2, -4.25) {$X_0$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=label] (4) at (-2, 1.25) {$X_3$};
		\node [style=none] (7) at (-1.5, -5) {};
		\node [style=none] (8) at (-1.5, -3.25) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (11) at (1, -3.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (15) at (2.75, -4) {};
		\node [style=none] (16) at (2.75, -5.25) {};
		\node [style=none] (17) at (0.25, -4) {};
		\node [style=none] (18) at (0.25, -5.25) {};
		\node [style=none] (19) at (2, 3) {};
		\node [style=none] (20) at (2, 4.25) {};
		\node [style=label] (21) at (0.25, -5.75) {$X_1$};
		\node [style=label] (22) at (2.75, -5.75) {$X_2$};
		\node [style=label] (23) at (0.5, 1.25) {$X_4$};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=label] (26) at (2, 4.75) {$X_5$};
		\node [style=map] (27) at (-1.5, -5.25) {$a$};
		\node [style=whitedot] (28) at (2.75, -4) {};
		\node [style=none] (29) at (1.75, -3.25) {};
		\node [style=none] (30) at (3.75, -3.25) {};
		\node [style=none] (31) at (0.25, -4) {};
		\node [style=whitedot] (32) at (0.25, -4) {};
		\node [style=none] (33) at (-0.5, -3.25) {};
		\node [style=none] (34) at (1, -3.25) {};
		\node [style=medium map] (35) at (-1, -2.75) {$b$};
		\node [style=none] (36) at (-1, -1.5) {};
		\node [style=whitedot] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (-2, -0.5) {};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (2.75, 2) {};
		\node [style=none] (41) at (3.75, -2.5) {};
		\node [style=none] (42) at (-2, 0.75) {};
		\node [style=medium map] (43) at (1, 0) {$c$};
		\node [style=medium map] (44) at (2, 2.5) {$d$};
		\node [style=none] (45) at (1.75, -0.25) {};
		\node [style=label] (46) at (3.75, -2) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (24.center);
		\draw (1.center) to (25.center);
		\draw [bend right=45] (29.center) to (28);
		\draw [bend right=45] (28) to (30.center);
		\draw [bend right=45] (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend right=45] (38.center) to (37);
		\draw [bend right=45] (37) to (39.center);
		\draw (40.center) to (28);
		\draw (41.center) to (30.center);
		\draw (42.center) to (38.center);
		\draw (45.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-sd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2, -4.25) {$X_1$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (7) at (-1.5, -5) {};
		\node [style=none] (8) at (-1.5, -3.25) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (11) at (1, -3.25) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (15) at (2.5, -4) {};
		\node [style=none] (16) at (2.5, -5.25) {};
		\node [style=none] (17) at (0.25, -4) {};
		\node [style=none] (18) at (0.25, -5.25) {};
		\node [style=label] (21) at (0.25, -5.75) {$X_2$};
		\node [style=label] (22) at (2.5, -5.75) {$X_3$};
		\node [style=label] (23) at (1, 1.25) {$X_5$};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=map] (27) at (-1.5, -5.25) {$a$};
		\node [style=whitedot] (28) at (2.5, -4) {};
		\node [style=none] (29) at (1.75, -3.25) {};
		\node [style=none] (30) at (3.25, -3.25) {};
		\node [style=none] (31) at (0.25, -4) {};
		\node [style=whitedot] (32) at (0.25, -4) {};
		\node [style=none] (33) at (-0.5, -3.25) {};
		\node [style=none] (34) at (1, -3.25) {};
		\node [style=medium map] (35) at (-1, -2.75) {$b$};
		\node [style=none] (39) at (0, -1) {};
		\node [style=medium map] (43) at (1, -0.5) {$c$};
		\node [style=none] (45) at (1.75, -1) {};
		\node [style=label] (46) at (3.25, -2.75) {$X_3$};
		\node [style=label] (47) at (-1.25, -1.25) {$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (24.center);
		\draw [in=-90, out=90] (1.center) to (25.center);
		\draw [bend right=45] (29.center) to (28);
		\draw [bend right=45] (28) to (30.center);
		\draw [bend right=45] (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw (45.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.75) {$X_0$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=whitedot] (4) at (0.75, 1) {$X_3$};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (-1.5, -2.25) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=none] (16) at (-5.5, -2.25) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-5.5, -0.5) {};
		\node [style=none] (19) at (4, -0.5) {};
		\node [style=none] (20) at (6.25, -0.5) {};
		\node [style=none] (21) at (-2.25, -0.5) {$X_1$};
		\node [style=whitedot] (22) at (-2.25, -2.25) {$X_2$};
		\node [style=none] (23) at (3.5, -0.5) {$X_4$};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=whitedot] (26) at (7, -0.5) {$X_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (18.center) to (17.center);
		\draw [style={-{Triangle[open]}}] (16.center) to (15.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}] (19.center) to (20.center);
		\draw [style={arrow=.99}] (9.center) to (24.center);
		\draw [style={arrow=.99}] (1.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-break.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4.25, 0) {$\breakint{S}{\rho}(\modelM)$};
		\node [style=none] (1) at (-5.25, -0.5) {};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-5.25, 1.5) {};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-3.25, -1.5) {};
		\node [style=none] (8) at (-5.25, -1.5) {};
		\node [style=label] (9) at (-4.25, 2) {$\iset{Y}$};
		\node [style=label] (10) at (-4.25, -2) {$\iset{X}$};
		\node [style=none] (11) at (-4.25, 1.25) {$\dots$};
		\node [style=none] (12) at (-4.25, -1) {$\dots$};
		\node [style=none] (13) at (-5.25, 0.25) {};
		\node [style=none] (14) at (-5.25, -0.25) {};
		\node [style=none] (15) at (-0.25, 0) {$=$};
		\node [style=medium map] (16) at (3.5, 0) {$ \ \ \ \openmodel_S(\modelM) \ \ \ $};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (5.25, -0.5) {};
		\node [style=none] (19) at (4.5, 0.5) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (5.25, -2) {};
		\node [style=none] (24) at (3.25, -2) {};
		\node [style=label] (25) at (3.5, 2) {$\iset{Y}$};
		\node [style=none] (27) at (3.5, 1.25) {$\dots$};
		\node [style=none] (28) at (4.25, -1.5) {$\dots$};
		\node [style=none] (29) at (2.5, 0.25) {};
		\node [style=none] (30) at (2.5, -0.25) {};
		\node [style=label] (31) at (4.25, -2.5) {$\iset{X}$};
		\node [style=none] (32) at (2, -0.5) {};
		\node [style=none] (33) at (2, -1.75) {};
		\node [style=label] (34) at (1.25, -1) {$S$};
		\node [style=map] (35) at (2, -2) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (24.center) to (17.center);
		\draw (18.center) to (23.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-cut.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (28.25, 0) {$ \ \ \ \openmodel_S(\modelM) \ \ \ $};
		\node [style=none] (1) at (28, -0.5) {};
		\node [style=none] (2) at (30, -0.5) {};
		\node [style=none] (3) at (29.25, 0.5) {};
		\node [style=none] (4) at (27.25, 0.5) {};
		\node [style=none] (5) at (27.25, 1.5) {};
		\node [style=none] (6) at (29.25, 1.5) {};
		\node [style=none] (7) at (30, -2) {};
		\node [style=none] (8) at (28, -2) {};
		\node [style=label] (9) at (28.25, 2) {$\iset{Y}$};
		\node [style=none] (10) at (28.25, 1.25) {$\dots$};
		\node [style=none] (11) at (29, -1.5) {$\dots$};
		\node [style=none] (13) at (27.25, -0.25) {};
		\node [style=label] (14) at (29, -2.5) {$\iset{X}$};
		\node [style=none] (15) at (26.75, -0.5) {};
		\node [style=none] (16) at (26.75, -1.75) {};
		\node [style=label] (17) at (26, -1) {$S$};
		\node [style=blackdot] (18) at (26.75, -1.75) {};
		\node [style=medium map] (19) at (21.25, 0) {$ \ \ \ \Cut_S(\modelM) \ \ \ $};
		\node [style=none] (20) at (20.25, -0.5) {};
		\node [style=none] (21) at (22.25, -0.5) {};
		\node [style=none] (22) at (22.25, 0.5) {};
		\node [style=none] (23) at (20.25, 0.5) {};
		\node [style=none] (24) at (20.25, 1.5) {};
		\node [style=none] (25) at (22.25, 1.5) {};
		\node [style=none] (26) at (22.25, -2) {};
		\node [style=none] (27) at (20.25, -2) {};
		\node [style=label] (28) at (21.25, 2) {$\iset{Y}$};
		\node [style=none] (29) at (21.25, 1.25) {$\dots$};
		\node [style=none] (30) at (21.25, -1.5) {$\dots$};
		\node [style=none] (31) at (20.25, 0.25) {};
		\node [style=none] (32) at (20.25, -0.25) {};
		\node [style=label] (33) at (21.25, -2.5) {$\iset{X}$};
		\node [style=none] (34) at (24.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-do.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (13.25, 0) {$ \ \ \ \openmodel_S(\modelM) \ \ \ $};
		\node [style=none] (1) at (13, -0.5) {};
		\node [style=none] (2) at (15, -0.5) {};
		\node [style=none] (3) at (14.25, 0.5) {};
		\node [style=none] (4) at (12.25, 0.5) {};
		\node [style=none] (5) at (12.25, 1.5) {};
		\node [style=none] (6) at (14.25, 1.5) {};
		\node [style=none] (7) at (15, -2) {};
		\node [style=none] (8) at (13, -2) {};
		\node [style=label] (9) at (13.25, 2) {$\iset{Y}$};
		\node [style=none] (10) at (13.25, 1.25) {$\dots$};
		\node [style=none] (11) at (14, -1.5) {$\dots$};
		\node [style=none] (12) at (12.25, 0.25) {};
		\node [style=none] (13) at (12.25, -0.25) {};
		\node [style=label] (14) at (14, -2.5) {$\iset{X}$};
		\node [style=none] (15) at (11.75, -0.5) {};
		\node [style=none] (16) at (11.75, -1.75) {};
		\node [style=label] (17) at (11, -1) {$S$};
		\node [style=sharpstate] (18) at (11.75, -2) {$v$};
		\node [style=medium map] (19) at (6, 0) {$  \Do(S=s)(\modelM)  $};
		\node [style=none] (20) at (5, -0.5) {};
		\node [style=none] (21) at (7, -0.5) {};
		\node [style=none] (22) at (7, 0.5) {};
		\node [style=none] (23) at (5, 0.5) {};
		\node [style=none] (24) at (5, 1.5) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (7, -2) {};
		\node [style=none] (27) at (5, -2) {};
		\node [style=label] (28) at (6, 2) {$\iset{Y}$};
		\node [style=none] (29) at (6, 1.25) {$\dots$};
		\node [style=none] (30) at (6, -1.5) {$\dots$};
		\node [style=none] (31) at (5, 0.25) {};
		\node [style=none] (32) at (5, -0.25) {};
		\node [style=label] (33) at (6, -2.5) {$\iset{X}$};
		\node [style=none] (34) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-16.5, 0) {$\modelM$};
		\node [style=none] (1) at (-17.5, -0.5) {};
		\node [style=none] (2) at (-15.5, -0.5) {};
		\node [style=none] (3) at (-15.5, 0.5) {};
		\node [style=none] (4) at (-17.5, 0.5) {};
		\node [style=none] (5) at (-17.5, 1.5) {};
		\node [style=none] (6) at (-15.5, 1.5) {};
		\node [style=none] (7) at (-15.5, -1.5) {};
		\node [style=none] (8) at (-17.5, -1.5) {};
		\node [style=label] (9) at (-16.5, 2) {$\iset{Y}$};
		\node [style=label] (10) at (-16.5, -2) {$\iset{X}$};
		\node [style=none] (11) at (-16.5, 1.25) {$\dots$};
		\node [style=none] (12) at (-16.5, -1) {$\dots$};
		\node [style=none] (13) at (-17.5, 0.25) {};
		\node [style=none] (14) at (-17.5, -0.25) {};
		\node [style=none] (15) at (-13.5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (-9.75, 0) {$\openmodel_{\iset{S}}(\modelM)$};
		\node [style=none] (17) at (-10.75, -0.5) {};
		\node [style=none] (18) at (-8.75, -0.5) {};
		\node [style=none] (19) at (-8.75, 0.5) {};
		\node [style=none] (20) at (-10.75, 0.5) {};
		\node [style=none] (21) at (-10.75, 1.5) {};
		\node [style=none] (22) at (-8.75, 1.5) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (24) at (-10.75, -1.5) {};
		\node [style=label] (25) at (-9.75, 2) {$\iset{Y}$};
		\node [style=label] (26) at (-9.75, -2) {$\iset{X} \cup \iset{S}$};
		\node [style=none] (27) at (-9.75, 1.25) {$\dots$};
		\node [style=none] (28) at (-9.75, -1) {$\dots$};
		\node [style=none] (29) at (-10.75, 0.25) {};
		\node [style=none] (30) at (-10.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (24.center) to (17.center);
		\draw (18.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openintervention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\modelM$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, 0) {$\mapsto$};
		\node [style=label] (4) at (0, 1.5) {$\iset{Y}$};
		\node [style=label] (5) at (0, -1.5) {$\iset{X}$};
		\node [style=map] (6) at (4, 0) {$\intv(\modelM)$};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=label] (9) at (4, 1.5) {$\iset{Y}$};
		\node [style=label] (10) at (4, -1.5) {$\iset{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-state.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, -0.5) {$\sem{D}$};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (3.5, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (2.5, 0.5) {$\dots$};
		\node [style=label] (6) at (2.5, 1.5) {$O$};
		\node [style=medium map] (7) at (-2.5, -0.5) {$\sem{\modelM}$};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-2.5, 0.5) {$\dots$};
		\node [style=label] (13) at (-2.5, 1.5) {$O$};
		\node [style=none] (14) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/padding.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {$\mapsto$};
		\node [style=medium map] (1) at (7.5, 0) {$c_i$};
		\node [style=none] (2) at (6.5, -0.5) {};
		\node [style=none] (3) at (8.5, -0.5) {};
		\node [style=none] (4) at (6.5, -1.5) {};
		\node [style=none] (5) at (8.5, -1.5) {};
		\node [style=none] (6) at (7.5, 0.5) {};
		\node [style=none] (7) at (7.5, 1) {};
		\node [style=none] (8) at (7.5, -1) {$\dots$};
		\node [style=label] (9) at (7.5, -2) {$\Pa(X_i)$};
		\node [style=medium map] (10) at (1.5, 0) {$c_i$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=label] (17) at (1.5, 1.5) {$X_i$};
		\node [style=label] (18) at (1.5, -1.75) {$\Pa(X_i)$};
		\node [style=label] (19) at (1.5, -1) {$\dots$};
		\node [style=none] (20) at (9.75, -1.5) {};
		\node [style=upground] (21) at (9.75, 0) {};
		\node [style=label] (22) at (10.75, -2) {$S \setminus \Pa(X_i)$};
		\node [style=none] (23) at (11.75, -1.5) {};
		\node [style=upground] (24) at (11.75, 0) {};
		\node [style=none] (25) at (10.75, -1) {$\dots$};
		\node [style=label] (26) at (7.5, 1.5) {$X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (21) to (20.center);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/padding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (4, -0.25) {$\mapsto$};
		\node [style=medium map] (11) at (7, 0) {$c_i$};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (13) at (8, -0.5) {};
		\node [style=none] (14) at (6, -1.5) {};
		\node [style=none] (15) at (8, -1.5) {};
		\node [style=none] (16) at (7, 0.5) {};
		\node [style=none] (17) at (7, 1.25) {};
		\node [style=none] (19) at (7, -1) {$\dots$};
		\node [style=medium map] (28) at (1, 0) {$c_i$};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (2, -0.5) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=label] (37) at (1, -1) {$\dots$};
		\node [style=none] (38) at (9.25, -1.5) {};
		\node [style=upground] (39) at (9.25, 0) {};
		\node [style=none] (41) at (11.25, -1.5) {};
		\node [style=upground] (42) at (11.25, 0) {};
		\node [style=none] (43) at (10.25, -1) {$\dots$};
		\node [style=none] (44) at (13.25, -0.25) {$\mapsto$};
		\node [style=medium map] (45) at (16, 0) {$c_i$};
		\node [style=none] (46) at (16, 0.5) {};
		\node [style=none] (47) at (16, 1) {};
		\node [style=none] (48) at (15, -0.5) {};
		\node [style=none] (49) at (17, -0.5) {};
		\node [style=none] (50) at (15, -1.25) {};
		\node [style=none] (51) at (17, -1.25) {};
		\node [style=label] (52) at (16, -1) {$\dots$};
		\node [style=none] (53) at (13.25, 0.75) {$\trim$};
		\node [style=none] (54) at (4, 0.5) {$\Pad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (30.center) to (29.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (39) to (38.center);
		\draw (42) to (41.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (49.center);
		\draw (50.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-models.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (9.5, 0) {$\modelM$};
		\node [style=none] (1) at (8.5, -0.5) {};
		\node [style=none] (2) at (10.5, -0.5) {};
		\node [style=none] (3) at (10.5, 0.5) {};
		\node [style=none] (4) at (8.5, 0.5) {};
		\node [style=none] (5) at (8.5, 1.5) {};
		\node [style=none] (6) at (10.5, 1.5) {};
		\node [style=none] (7) at (10.5, -1.5) {};
		\node [style=none] (8) at (8.5, -1.5) {};
		\node [style=none] (9) at (9.5, 1.25) {$\dots$};
		\node [style=none] (10) at (9.5, -1) {$\dots$};
		\node [style=medium map] (11) at (13.25, 0) {$\modelM'$};
		\node [style=none] (12) at (12.25, -0.5) {};
		\node [style=none] (13) at (14.25, -0.5) {};
		\node [style=none] (14) at (14.25, 0.5) {};
		\node [style=none] (15) at (12.25, 0.5) {};
		\node [style=none] (16) at (12.25, 1.5) {};
		\node [style=none] (17) at (14.25, 1.5) {};
		\node [style=none] (18) at (14.25, -1.5) {};
		\node [style=none] (19) at (12.25, -1.5) {};
		\node [style=none] (20) at (13.25, 1.25) {$\dots$};
		\node [style=none] (21) at (13.25, -1) {$\dots$};
		\node [style=label] (22) at (9.5, -2) {$\iset{X}$};
		\node [style=label] (23) at (9.5, 2) {$\iset{Y}$};
		\node [style=label] (24) at (13.25, 2) {$\iset{Y'}$};
		\node [style=label] (25) at (13.25, -2) {$\iset{X'}$};
		\node [style=medium map] (26) at (4, 0) {$\modelM \otimes \modelM'$};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (5, -0.5) {};
		\node [style=none] (29) at (5, 0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (5, 1.5) {};
		\node [style=none] (33) at (5, -1.5) {};
		\node [style=none] (34) at (3, -1.5) {};
		\node [style=none] (35) at (4, 1) {$\dots$};
		\node [style=none] (36) at (4, -1) {$\dots$};
		\node [style=none] (37) at (6.75, 0) {$=$};
		\node [style=label] (38) at (4, 2) {$\iset{Y} \amalg \iset{Y'}$};
		\node [style=label] (39) at (4, -2) {$\iset{X} \amalg \iset{X'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (18.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (27.center);
		\draw (28.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-ndag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$D_G$};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=label] (9) at (-2, 2) {$O$};
		\node [style=label] (10) at (-2, -2) {$I$};
		\node [style=none] (11) at (-2, 1.25) {$\dots$};
		\node [style=none] (12) at (-2, -1) {$\dots$};
		\node [style=medium map] (13) at (1.75, 0) {$D_{G'}$};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (2.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, 1.5) {};
		\node [style=none] (19) at (2.75, 1.5) {};
		\node [style=none] (20) at (2.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=label] (22) at (1.75, 2) {$O'$};
		\node [style=label] (23) at (1.75, -2) {$I'$};
		\node [style=none] (24) at (1.75, 1.25) {$\dots$};
		\node [style=none] (25) at (1.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (14.center);
		\draw (15.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-world.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 1.5) {$\model{F}^1$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=map] (2) at (0, -1.75) {$\model{U}$};
		\node [style=label] (3) at (-1.25, 3) {$X^1$};
		\node [style=label] (4) at (-0.75, -1) {$U$};
		\node [style=whitedot] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=label] (8) at (1.25, 3) {$X^k$};
		\node [style=none] (9) at (0, 0.75) {$\dots$};
		\node [style=none] (10) at (-1.25, 2.5) {};
		\node [style=map] (11) at (1.25, 1.5) {$\model{F}^k$};
		\node [style=none] (12) at (1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [bend right=45] (6.center) to (5);
		\draw [bend right=45] (5) to (7.center);
		\draw (10.center) to (6.center);
		\draw (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-world2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 1.75) {$i_1(\model{F})$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=map] (2) at (0, -1.5) {$\model{U}$};
		\node [style=label] (3) at (-1.5, 3.25) {$X^1$};
		\node [style=label] (4) at (-0.75, -0.75) {$U$};
		\node [style=whitedot] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=label] (8) at (1.5, 3.25) {$X^k$};
		\node [style=none] (9) at (0, 1) {$\dots$};
		\node [style=none] (10) at (-1.5, 2.75) {};
		\node [style=map] (11) at (1.5, 1.75) {$i_k(\model{F})$};
		\node [style=none] (12) at (1.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [bend right=45] (6.center) to (5);
		\draw [bend right=45] (5) to (7.center);
		\draw (10.center) to (6.center);
		\draw (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pchannelg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -1) {};
		\node [style=map] (1) at (0.5, 0) {$g$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=map] (7) at (3.75, 0.25) {$g$};
		\node [style=upground] (8) at (3.75, 1.5) {};
		\node [style=none] (9) at (4.75, -1.75) {};
		\node [style=none] (10) at (5.75, 1.5) {};
		\node [style=map] (11) at (5.75, 0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f|^e$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (0, -1.5) {$X$};
		\node [style=label] (4) at (0, 1.5) {$Y$};
		\node [style=none] (5) at (1.5, 0) {$:=$};
		\node [style=medium map] (6) at (5, 0) {$f$};
		\node [style=none] (7) at (4.25, 0.25) {};
		\node [style=none] (8) at (5.75, 0.25) {};
		\node [style=none] (9) at (4.25, 3.75) {};
		\node [style=map] (10) at (5.75, 2) {$e$};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (5, -1.75) {};
		\node [style=label] (13) at (4.25, 4.25) {$Y$};
		\node [style=label] (14) at (6.25, 1) {$Z$};
		\node [style=label] (15) at (5, -2.25) {$X$};
		\node [style=none] (16) at (3.25, 3) {};
		\node [style=none] (17) at (6.75, 3) {};
		\node [style=none] (18) at (3.25, -1) {};
		\node [style=none] (19) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (9.center);
		\draw (10) to (8.center);
		\draw (12.center) to (11.center);
		\draw [norm] (18.center) to (16.center);
		\draw [norm] (16.center) to (17.center);
		\draw [norm] (17.center) to (19.center);
		\draw [norm] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (6) at (5.5, 0) {$f$};
		\node [style=none] (7) at (4.75, 0.25) {};
		\node [style=none] (8) at (6.25, 0.25) {};
		\node [style=none] (9) at (4.75, 2) {};
		\node [style=map] (10) at (6.25, 1.5) {$e$};
		\node [style=none] (11) at (5.5, -0.5) {};
		\node [style=none] (12) at (5.5, -1.5) {};
		\node [style=label] (13) at (4.75, 2.5) {$Y$};
		\node [style=label] (15) at (5.5, -2) {$X$};
		\node [style=none] (16) at (8.25, 0) {$=$};
		\node [style=map] (17) at (9.75, 1.25) {$f|^e$};
		\node [style=none] (18) at (9.75, 2.25) {};
		\node [style=none] (19) at (9.75, 0.5) {};
		\node [style=label] (21) at (9.75, 2.75) {$Y$};
		\node [style=whitedot] (23) at (11, -0.5) {};
		\node [style=medium map] (24) at (12.25, 1) {$f$};
		\node [style=none] (25) at (11.5, 1.25) {};
		\node [style=none] (26) at (13, 1.25) {};
		\node [style=upground] (27) at (11.5, 2.5) {};
		\node [style=map] (28) at (13, 2.5) {$e$};
		\node [style=none] (29) at (12.25, 0.5) {};
		\node [style=none] (30) at (12.25, 0.5) {};
		\node [style=label] (32) at (11, -2.25) {$X$};
		\node [style=none] (33) at (11, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (10) to (8.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (18.center);
		\draw [in=180, out=-90] (19.center) to (23);
		\draw (25.center) to (27);
		\draw (28) to (26.center);
		\draw (30.center) to (29.center);
		\draw [in=0, out=-90] (30.center) to (23);
		\draw (33.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearldiff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.75, 0) {$f|^e$};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=label] (3) at (3.75, -1.5) {$X$};
		\node [style=label] (4) at (3.75, 1.5) {$Y$};
		\node [style=none] (5) at (5.25, 0) {$=$};
		\node [style=map] (20) at (20.75, 0) {$f|_\rho$};
		\node [style=none] (21) at (20.75, 1) {};
		\node [style=none] (22) at (20.75, -1) {};
		\node [style=label] (23) at (20.75, -1.5) {$X$};
		\node [style=label] (24) at (20.75, 1.5) {$Y$};
		\node [style=none] (25) at (19.25, 0) {$=$};
		\node [style=label] (26) at (18, -1.5) {$Z$};
		\node [style=medium map] (27) at (15.75, 0) {$f$};
		\node [style=none] (28) at (15.25, 0.25) {};
		\node [style=none] (29) at (16.25, 0.25) {};
		\node [style=none] (30) at (15.25, 1.75) {};
		\node [style=none] (31) at (16.25, 0.5) {};
		\node [style=none] (32) at (15.75, -0.25) {};
		\node [style=label] (33) at (15.25, 2.25) {$Y$};
		\node [style=none] (34) at (15.75, -2.25) {};
		\node [style=label] (35) at (15.75, -2.75) {$X$};
		\node [style=none] (36) at (17.25, 0.5) {};
		\node [style=none] (37) at (17.25, -2) {};
		\node [style=none] (38) at (14.25, 1.25) {};
		\node [style=none] (39) at (17.75, 1.25) {};
		\node [style=none] (40) at (14.25, -1) {};
		\node [style=none] (41) at (17.75, -1) {};
		\node [style=map] (42) at (17.25, -2.25) {$\rho$};
		\node [style=none] (43) at (12.5, 0) {$\neq$};
		\node [style=label] (44) at (10.25, 0.25) {$Z$};
		\node [style=medium map] (45) at (8.25, 0.25) {$f$};
		\node [style=none] (46) at (7.75, 0.5) {};
		\node [style=none] (47) at (8.75, 0.5) {};
		\node [style=none] (48) at (7.75, 2) {};
		\node [style=none] (49) at (8.75, 0.75) {};
		\node [style=none] (50) at (8.25, 0) {};
		\node [style=label] (51) at (7.75, 2.5) {$Y$};
		\node [style=none] (52) at (8.25, -2.25) {};
		\node [style=label] (53) at (8.25, -2.75) {$X$};
		\node [style=none] (54) at (9.75, 0.75) {};
		\node [style=none] (55) at (9.75, -0.75) {};
		\node [style=none] (56) at (6.75, 1.5) {};
		\node [style=none] (57) at (10.75, 1.5) {};
		\node [style=none] (58) at (6.75, -1.75) {};
		\node [style=none] (59) at (10.75, -1.75) {};
		\node [style=map] (60) at (9.75, -1.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw (34.center) to (32.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (36.center);
		\draw (37.center) to (36.center);
		\draw [norm] (39.center) to (38.center);
		\draw [norm] (41.center) to (39.center);
		\draw [norm] (40.center) to (41.center);
		\draw [norm] (40.center) to (38.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (52.center) to (50.center);
		\draw [bend left=90, looseness=1.75] (49.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw [norm] (57.center) to (56.center);
		\draw [norm] (59.center) to (57.center);
		\draw [norm] (58.center) to (59.center);
		\draw [norm] (58.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearldiff2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (26) at (18, -1.5) {$Z$};
		\node [style=medium map] (27) at (15.75, 0) {$f$};
		\node [style=none] (28) at (15.25, 0.25) {};
		\node [style=none] (29) at (16.25, 0.25) {};
		\node [style=none] (30) at (15.25, 1.75) {};
		\node [style=none] (31) at (16.25, 0.5) {};
		\node [style=none] (32) at (15.75, -0.25) {};
		\node [style=label] (33) at (15.25, 2.25) {$Y$};
		\node [style=none] (34) at (15.75, -2.5) {};
		\node [style=label] (35) at (15.75, -3) {$X$};
		\node [style=none] (36) at (17.25, 0.5) {};
		\node [style=none] (37) at (17.25, -2) {};
		\node [style=none] (38) at (14.25, 1.25) {};
		\node [style=none] (39) at (17.75, 1.25) {};
		\node [style=none] (40) at (14.25, -1) {};
		\node [style=none] (41) at (17.75, -1) {};
		\node [style=map] (42) at (17.25, -2.25) {$\rho$};
		\node [style=none] (43) at (12.5, 0) {$\neq$};
		\node [style=label] (44) at (10.25, 0.25) {$Z$};
		\node [style=medium map] (45) at (8.25, 0.25) {$f$};
		\node [style=none] (46) at (7.75, 0.5) {};
		\node [style=none] (47) at (8.75, 0.5) {};
		\node [style=none] (48) at (7.75, 2) {};
		\node [style=none] (49) at (8.75, 0.75) {};
		\node [style=none] (50) at (8.25, 0) {};
		\node [style=label] (51) at (7.75, 2.5) {$Y$};
		\node [style=none] (52) at (8.25, -2.5) {};
		\node [style=label] (53) at (8.25, -3) {$X$};
		\node [style=none] (54) at (9.75, 0.75) {};
		\node [style=none] (55) at (9.75, -0.75) {};
		\node [style=none] (56) at (6.75, 1.5) {};
		\node [style=none] (57) at (10.75, 1.5) {};
		\node [style=none] (58) at (6.75, -2) {};
		\node [style=none] (59) at (10.75, -2) {};
		\node [style=map] (60) at (9.75, -1.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw (34.center) to (32.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (36.center);
		\draw (37.center) to (36.center);
		\draw [norm] (39.center) to (38.center);
		\draw [norm] (41.center) to (39.center);
		\draw [norm] (40.center) to (41.center);
		\draw [norm] (40.center) to (38.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (52.center) to (50.center);
		\draw [bend left=90, looseness=1.75] (49.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw [norm] (57.center) to (56.center);
		\draw [norm] (59.center) to (57.center);
		\draw [norm] (58.center) to (59.center);
		\draw [norm] (58.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pfunc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=label] (3) at (-0.5, 1) {\small $Y$};
		\node [style=sharpstate] (4) at (0, -1.75) {$x$};
		\node [style=sharpeffect] (5) at (0, 1.75) {$y$};
		\node [style=label] (6) at (-0.5, -1) {\small $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pfunc2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$f$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=label] (3) at (-1.75, 1.5) {$Y$};
		\node [style=sharpstate] (4) at (-1.75, -1.25) {$x$};
		\node [style=label] (6) at (-2.5, -0.75) {$X$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=label] (11) at (1.75, 1.5) {$X$};
		\node [style=sharpstate] (12) at (1.75, -1.25) {$f(x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/point-state-eff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=copoint] (1) at (0, 0.75) {$y$};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=point] (3) at (-3, -0.5) {$x$};
		\node [style=none] (4) at (4.75, -0.75) {};
		\node [style=copoint] (5) at (4.75, 1) {$y$};
		\node [style=point] (7) at (4.75, -0.75) {$x$};
		\node [style=none] (8) at (6, 0) {$=$};
		\node [style=none] (9) at (7.25, 0) {$\delta_{x,y}$};
		\node [style=none] (10) at (-1.75, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3) to (2.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pool_of_bits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (198) at (-4, -0.75) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (202) at (-4, 0.5) {};
		\node [style=none] (203) at (-4, -0.5) {};
		\node [style=whitedot] (204) at (-4, 0.5) {};
		\node [style=map] (205) at (-2.25, 2.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (206) at (-2.25, 3.5) {};
		\node [style=none] (207) at (-2.25, 2.75) {};
		\node [style=map] (216) at (1.75, -4.25) {\tiny $P({U_Y})$};
		\node [style=none] (217) at (-4, -1.25) {};
		\node [style=none] (218) at (-1.5, -3.25) {};
		\node [style=none] (231) at (-2.75, 2) {};
		\node [style=none] (232) at (-4, 0.5) {};
		\node [style=none] (239) at (-5, 3.5) {};
		\node [style=none] (240) at (-4, 0.5) {};
		\node [style=none] (247) at (-1.75, 2) {};
		\node [style=none] (248) at (1.75, -3.25) {};
		\node [style=map] (255) at (-1.5, -4.25) {\tiny $P({U_X})$};
		\node [style=map] (256) at (2.5, -0.75) {\hspace*{0.1cm} $f_{X}$ \hspace*{0.1cm}};
		\node [style=none] (257) at (2.5, 0.25) {};
		\node [style=none] (258) at (2.5, -0.5) {};
		\node [style=map] (260) at (4.5, 2.5) {\hspace*{0.1cm} $f_{Y}$ \hspace*{0.1cm}};
		\node [style=none] (261) at (4.5, 5.75) {};
		\node [style=none] (262) at (4.5, 2.75) {};
		\node [style=none] (264) at (2.5, -1.25) {};
		\node [style=none] (265) at (-1.5, -3.25) {};
		\node [style=none] (270) at (5, 0) {};
		\node [style=none] (271) at (1.75, -3.25) {};
		\node [style=none] (272) at (5, 5.25) {$Y^*$};
		\node [style=none] (274) at (-1.5, -3.25) {};
		\node [style=none] (275) at (-1.5, -4) {};
		\node [style=whitedot] (276) at (-1.5, -3.25) {};
		\node [style=none] (277) at (1.75, -3.25) {};
		\node [style=none] (278) at (1.75, -4) {};
		\node [style=whitedot] (279) at (1.75, -3.25) {};
		\node [style=none] (280) at (5, 2.25) {};
		\node [style=none] (281) at (5, 0) {};
		\node [style=upground] (282) at (2.5, 0.4) {};
		\node [style=sharpstate] (283) at (4, 1) {\small $0$};
		\node [style=none] (284) at (4, 2.25) {};
		\node [style=none] (285) at (4, 1.25) {};
		\node [style=none] (286) at (2, 3.5) {};
		\node [style=none] (287) at (2, 2.25) {};
		\node [style=sharpstate] (289) at (2, 2) {\small $0$};
		\node [style=none] (290) at (-5, 3.5) {};
		\node [style=sharpeffect] (291) at (-5, 3.75) {\small $1$};
		\node [style=none] (292) at (-2.25, 3.5) {};
		\node [style=sharpeffect] (293) at (-2.25, 3.75) {\small $0$};
		\node [style=none] (297) at (6, 4.75) {};
		\node [style=none] (298) at (6, -5.25) {};
		\node [style=none] (299) at (-5.75, -5.25) {};
		\node [style=none] (300) at (-5.75, 4.75) {};
		\node [style=none] (301) at (6, 4.75) {};
		\node [style=none] (302) at (-5.75, 4.75) {};
		\node [style=none] (303) at (6, -5.25) {};
		\node [style=none] (304) at (-5.75, -5.25) {};
		\node [style=upground] (305) at (2, 3.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw [in=-90, out=90, looseness=0.75] (218.center) to (217.center);
		\draw [in=-90, out=75, looseness=1.25] (232.center) to (231.center);
		\draw [in=-90, out=135] (240.center) to (239.center);
		\draw [in=-90, out=105, looseness=0.75] (248.center) to (247.center);
		\draw (258.center) to (257.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=90, looseness=0.50] (265.center) to (264.center);
		\draw [in=-90, out=60, looseness=0.75] (271.center) to (270.center);
		\draw (275.center) to (274.center);
		\draw (278.center) to (277.center);
		\draw (281.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
		\draw [dashed, color=blue] (298.center) to (297.center);
		\draw [dashed, color=blue] (300.center) to (299.center);
		\draw [dashed, color=blue] (302.center) to (301.center);
		\draw [dashed, color=blue] (304.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob-notation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$P(Y \mid X, Z)$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=label] (6) at (0, 2) {$Y$};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=label] (8) at (-0.75, -2) {$X$};
		\node [style=label] (9) at (0.75, -2) {$Z$};
		\node [style=none] (10) at (3, 0) {$=$};
		\node [style=medium map] (11) at (6.5, 0) {$P(Y, Z \mid X)$};
		\node [style=none] (12) at (5.5, 0.25) {};
		\node [style=none] (13) at (7.5, 0.25) {};
		\node [style=none] (14) at (5.5, 2.25) {};
		\node [style=none] (15) at (7.5, 0.5) {};
		\node [style=none] (16) at (6.5, -0.25) {};
		\node [style=label] (17) at (5.5, 2.75) {$Y$};
		\node [style=none] (18) at (6.5, -2) {};
		\node [style=label] (19) at (6.5, -2.5) {$X$};
		\node [style=label] (20) at (9, -2.5) {$Z$};
		\node [style=none] (21) at (9, 0.5) {};
		\node [style=none] (22) at (9, -2) {};
		\node [style=none] (23) at (4.25, 1.75) {};
		\node [style=none] (24) at (9.75, 1.75) {};
		\node [style=none] (25) at (4.25, -1.25) {};
		\node [style=none] (26) at (9.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (15.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [norm] (24.center) to (23.center);
		\draw [norm] (26.center) to (24.center);
		\draw [norm] (25.center) to (26.center);
		\draw [norm] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob-notation-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$P(Y \mid X, Z=z)$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=label] (6) at (0.25, 2) {$Y$};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=label] (8) at (0.25, -2) {$X$};
		\node [style=none] (28) at (3.75, 0) {$=$};
		\node [style=medium map] (29) at (7.25, 0) {$P(Y, Z \mid X)$};
		\node [style=none] (30) at (6.25, 0.25) {};
		\node [style=none] (31) at (8.25, 0.25) {};
		\node [style=none] (32) at (6.25, 3) {};
		\node [style=none] (33) at (8.25, 1.75) {};
		\node [style=none] (34) at (7.25, -0.25) {};
		\node [style=label] (35) at (6.25, 3.5) {$Y$};
		\node [style=none] (36) at (7.25, -2) {};
		\node [style=label] (37) at (7.25, -2.5) {$X$};
		\node [style=label] (38) at (8.75, 1) {$Z$};
		\node [style=none] (41) at (5, 2.5) {};
		\node [style=none] (42) at (9.5, 2.5) {};
		\node [style=none] (43) at (5, -1.25) {};
		\node [style=none] (44) at (9.5, -1.25) {};
		\node [style=sharpeffect] (45) at (8.25, 1.75) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (34.center);
		\draw [norm] (42.center) to (41.center);
		\draw [norm] (44.center) to (42.center);
		\draw [norm] (43.center) to (44.center);
		\draw [norm] (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=map] (2) at (2, 0) {$\sigma$};
		\node [style=none] (3) at (2, 1) {};
		\node [style=label] (4) at (0, 1.5) {$X$};
		\node [style=label] (5) at (2, 1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-idem.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {$X$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=whitedot] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=map] (8) at (-1, 1.5) {$ \ $};
		\node [style=none] (9) at (-2, 2.5) {$X$};
		\node [style=none] (10) at (0.25, 0) {$=$};
		\node [style=none] (11) at (2, -2.5) {$X$};
		\node [style=none] (12) at (2, 3) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=whitedot] (16) at (2, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=map] (19) at (3, 0.5) {$ \ $};
		\node [style=none] (20) at (2, 3.5) {$X$};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=whitedot] (24) at (2, 1) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=map] (26) at (3, 2.5) {$ \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-90, out=60] (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw [in=-90, out=60] (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw [in=-90, out=60] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purif.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (13) at (1, 0) {$ \  \ f \ \  $};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=label] (16) at (1, 1.75) {$Y$};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (21) at (1.5, -1.5) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (24) at (-1, 0) {$=$};
		\node [style=label] (25) at (0.5, -2) {$X$};
		\node [style=label] (26) at (2.25, -1) {$U$};
		\node [style=map] (27) at (1.5, -1.75) {$\lambda$};
		\node [style=map] (28) at (-3, 0) {$c$};
		\node [style=none] (29) at (-3, 0.25) {};
		\node [style=none] (30) at (-3, 1.25) {};
		\node [style=label] (31) at (-3, 1.75) {$Y$};
		\node [style=none] (32) at (-3, -0.25) {};
		\node [style=none] (35) at (-3, -1.25) {};
		\node [style=label] (36) at (-3, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw (22.center) to (17.center);
		\draw (18.center) to (21.center);
		\draw (30.center) to (29.center);
		\draw (35.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewire-example.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (0.75, -3) {$\lambda$};
		\node [style=whitedot] (59) at (0.75, -1.75) {};
		\node [style=none] (60) at (-0.25, -0.75) {};
		\node [style=none] (61) at (1.75, -0.75) {};
		\node [style=none] (63) at (0.75, -2.75) {};
		\node [style=map] (64) at (-0.25, -0.5) {$a$};
		\node [style=medium map] (65) at (2.25, -0.5) {$b$};
		\node [style=none] (66) at (-0.25, 0.75) {};
		\node [style=none] (67) at (1.75, -0.5) {};
		\node [style=map] (68) at (3.75, -3) {$u$};
		\node [style=whitedot] (69) at (3.75, -1.75) {};
		\node [style=none] (70) at (2.75, -0.75) {};
		\node [style=none] (71) at (4.75, -0.75) {};
		\node [style=none] (73) at (3.75, -2.75) {};
		\node [style=none] (75) at (2.75, -0.5) {};
		\node [style=none] (76) at (4.75, 0.75) {};
		\node [style=none] (77) at (2.25, -0.25) {};
		\node [style=none] (78) at (2.25, 0.75) {};
		\node [style=label] (79) at (-0.25, 1.25) {$A$};
		\node [style=label] (80) at (2.25, 1.25) {$B$};
		\node [style=label] (81) at (4.75, 1.25) {$U$};
		\node [style=none] (82) at (7.75, -0.25) {$\mapsto$};
		\node [style=map] (83) at (12.25, -3) {$\lambda$};
		\node [style=whitedot] (84) at (12.25, -1.75) {};
		\node [style=none] (85) at (11.25, -0.75) {};
		\node [style=none] (86) at (13.25, -0.75) {};
		\node [style=none] (87) at (12.25, -2.75) {};
		\node [style=map] (88) at (11.25, -0.5) {$a$};
		\node [style=medium map] (89) at (13.75, -0.5) {$b$};
		\node [style=none] (90) at (11.25, 0.75) {};
		\node [style=none] (91) at (13.25, -0.5) {};
		\node [style=map] (92) at (15.25, -3) {$u$};
		\node [style=whitedot] (93) at (15.25, -1.75) {};
		\node [style=none] (94) at (14.25, -0.75) {};
		\node [style=none] (95) at (16.25, -0.75) {};
		\node [style=none] (96) at (15.25, -2.75) {};
		\node [style=none] (97) at (14.25, -0.5) {};
		\node [style=none] (98) at (16.25, 0.75) {};
		\node [style=none] (99) at (13.75, -0.25) {};
		\node [style=none] (100) at (13.75, 0.75) {};
		\node [style=label] (101) at (11.25, 4.25) {$A$};
		\node [style=label] (102) at (13.75, 4.25) {$B$};
		\node [style=label] (103) at (16.25, 1.25) {$U$};
		\node [style=none] (104) at (11.25, 0.75) {};
		\node [style=none] (105) at (13.75, 0.75) {};
		\node [style=none] (106) at (11.25, 3) {};
		\node [style=none] (107) at (13.75, 3) {};
		\node [style=none] (108) at (10.5, 0.5) {};
		\node [style=none] (109) at (10.5, 3.25) {};
		\node [style=none] (110) at (14.5, 3.25) {};
		\node [style=none] (111) at (14.5, 0.5) {};
		\node [style=none] (112) at (11.25, 3.75) {};
		\node [style=none] (113) at (13.75, 3.75) {};
		\node [style=none] (114) at (18, -0.75) {$=$};
		\node [style=map] (115) at (20.75, -3) {$\lambda$};
		\node [style=whitedot] (116) at (20.75, -1.75) {};
		\node [style=none] (117) at (19.75, -0.75) {};
		\node [style=none] (118) at (21.75, -0.75) {};
		\node [style=none] (119) at (20.75, -2.75) {};
		\node [style=map] (120) at (19.75, -0.5) {$a$};
		\node [style=medium map] (121) at (22.25, -0.5) {$b$};
		\node [style=none] (122) at (19.75, 0.75) {};
		\node [style=none] (123) at (21.75, -0.5) {};
		\node [style=map] (124) at (23.75, -3) {$u$};
		\node [style=whitedot] (125) at (23.75, -1.75) {};
		\node [style=none] (126) at (22.75, -0.75) {};
		\node [style=none] (127) at (24.75, -0.75) {};
		\node [style=none] (128) at (23.75, -2.75) {};
		\node [style=none] (129) at (22.75, -0.5) {};
		\node [style=none] (130) at (24.75, 0.75) {};
		\node [style=none] (131) at (22.25, -0.25) {};
		\node [style=none] (132) at (22.25, 0.75) {};
		\node [style=label] (133) at (19.75, 1.25) {$B$};
		\node [style=label] (134) at (22.25, 1.25) {$A$};
		\node [style=label] (135) at (24.75, 1.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (60.center) to (59);
		\draw [bend right=45] (59) to (61.center);
		\draw (63.center) to (59);
		\draw (66.center) to (60.center);
		\draw (67.center) to (61.center);
		\draw [bend right=45] (70.center) to (69);
		\draw [bend right=45] (69) to (71.center);
		\draw (73.center) to (69);
		\draw (75.center) to (70.center);
		\draw (76.center) to (71.center);
		\draw (78.center) to (77.center);
		\draw [bend right=45] (85.center) to (84);
		\draw [bend right=45] (84) to (86.center);
		\draw (87.center) to (84);
		\draw (90.center) to (85.center);
		\draw (91.center) to (86.center);
		\draw [bend right=45] (94.center) to (93);
		\draw [bend right=45] (93) to (95.center);
		\draw (96.center) to (93);
		\draw (97.center) to (94.center);
		\draw (98.center) to (95.center);
		\draw (100.center) to (99.center);
		\draw [in=-90, out=90, looseness=0.75] (104.center) to (107.center);
		\draw [in=-90, out=90, looseness=0.75] (105.center) to (106.center);
		\draw [style=dashed] (108.center) to (111.center);
		\draw [style=dashed] (111.center) to (110.center);
		\draw [style=dashed] (110.center) to (109.center);
		\draw [style=dashed] (109.center) to (108.center);
		\draw (112.center) to (106.center);
		\draw (107.center) to (113.center);
		\draw [bend right=45] (117.center) to (116);
		\draw [bend right=45] (116) to (118.center);
		\draw (119.center) to (116);
		\draw (122.center) to (117.center);
		\draw (123.center) to (118.center);
		\draw [bend right=45] (126.center) to (125);
		\draw [bend right=45] (125) to (127.center);
		\draw (128.center) to (125);
		\draw (129.center) to (126.center);
		\draw (130.center) to (127.center);
		\draw (132.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential-models.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -1) {$\modelM$};
		\node [style=none] (1) at (0.25, -1.5) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (0.25, -2.5) {};
		\node [style=none] (10) at (1.25, -2) {$\dots$};
		\node [style=medium map] (11) at (1.25, 1) {$\modelN$};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (0.25, 2.5) {};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (1.25, 2.25) {$\dots$};
		\node [style=medium map] (17) at (-3.75, 0) {$\modelN \circ \modelM$};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=none] (19) at (-2.75, -0.5) {};
		\node [style=none] (20) at (-2.75, 0.5) {};
		\node [style=none] (21) at (-4.75, 0.5) {};
		\node [style=none] (22) at (-4.75, 1.5) {};
		\node [style=none] (23) at (-2.75, 1.5) {};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-4.75, -1.5) {};
		\node [style=none] (26) at (-3.75, 1) {$\dots$};
		\node [style=none] (27) at (-3.75, -1) {$\dots$};
		\node [style=none] (28) at (-1.25, 0) {$=$};
		\node [style=label] (29) at (1.25, 3) {$\iset{Z}$};
		\node [style=label] (31) at (1.25, -3) {$\iset{X}$};
		\node [style=label] (32) at (-3.75, -2) {$\iset{X}$};
		\node [style=label] (33) at (-3.75, 2) {$\iset{Z}$};
		\node [style=none] (34) at (1.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (20.center);
		\draw (25.center) to (18.center);
		\draw (19.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential-ndag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.75) {$D_G$};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -2.25) {};
		\node [style=none] (8) at (-1, -2.25) {};
		\node [style=label] (10) at (0, -2.75) {$I$};
		\node [style=none] (11) at (0, 0.25) {$\dots$};
		\node [style=none] (12) at (0, -1.75) {$\dots$};
		\node [style=medium map] (13) at (0, 1.25) {$D_{G'}$};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (-1, 2.75) {};
		\node [style=none] (19) at (1, 2.75) {};
		\node [style=label] (22) at (0, 3.25) {$O'$};
		\node [style=none] (24) at (0, 2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpeffect] (0) at (-5, 1) {$x$};
		\node [style=sharpstate] (1) at (-0.25, 0.75) {$x$};
		\node [style=whitedot] (4) at (-4, 0) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=none] (9) at (-0.25, 2) {};
		\node [style=sharpeffect] (10) at (-0.25, -0.75) {$x$};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (5.center) to (4);
		\draw [bend left=45] (6.center) to (4);
		\draw (7.center) to (4);
		\draw (9.center) to (1);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-node-intuition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=label] (4) at (-2, 2.25) {$A^1$};
		\node [style=label] (5) at (-2, -2) {$A^0$};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 0) {$\mapsto$};
		\node [style=none] (11) at (4.25, 0) {};
		\node [style=none] (12) at (4.25, -1.25) {};
		\node [style=none] (13) at (4.25, 1.5) {};
		\node [style=none] (14) at (4.25, 0.25) {};
		\node [style=label] (15) at (4.25, 2) {$A^1$};
		\node [style=label] (16) at (4.25, -1.75) {$A^0$};
		\node [style=map] (21) at (4.25, 0) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-node-piece.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.75) {$c_i$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=label] (5) at (0, -2.5) {$\Pa(A^0_i)$};
		\node [style=none] (6) at (0, -1.5) {$\dots$};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=whitedot] (8) at (0, 3) {};
		\node [style=none] (9) at (-1, 4) {};
		\node [style=none] (10) at (1, 4) {};
		\node [style=none] (11) at (0, 4) {$\dots$};
		\node [style=label] (12) at (0.5, 0.25) {$A^0_i$};
		\node [style=map] (13) at (0, 1.25) {$\eta_i$};
		\node [style=label] (14) at (0.5, 2.25) {$A^1_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (8) to (7.center);
		\draw [bend right=45, looseness=1.25] (9.center) to (8);
		\draw [bend right=45, looseness=1.25] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-outcome.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (4.5, 1) {$\sem{\modelM}$};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (6, 0.5) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=none] (4) at (6, -0.75) {};
		\node [style=point] (5) at (3, -1) {$\lceil \eta^{k_1}_1 \rceil$};
		\node [style=none] (6) at (4.5, -0.25) {$\dots$};
		\node [style=point] (7) at (6, -1) {$\lceil \eta^{k_n}_n \rceil$};
		\node [style=label] (8) at (2.25, 0) {$I_{A_1}$};
		\node [style=label] (9) at (7, 0) {$I_{A_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitmodel-outcomes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (14) at (4.5, 1) {$\sem{\modelM}$};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=none] (17) at (3, -0.75) {};
		\node [style=none] (18) at (6, -0.75) {};
		\node [style=point] (19) at (3, -1) {$\lceil \eta_1 \rceil$};
		\node [style=none] (21) at (4.5, -0.25) {$\dots$};
		\node [style=point] (29) at (6, -1) {$\lceil \eta_n \rceil$};
		\node [style=label] (30) at (2.25, 0) {$I_{A_1}$};
		\node [style=label] (31) at (7, 0) {$I_{A_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (19);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 0) {$\eta_1$};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=label] (3) at (-6, 1.5) {$A^1_1$};
		\node [style=label] (4) at (-6, -1.5) {$A^0_1$};
		\node [style=map] (5) at (-2, 0) {$\eta_n$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=label] (8) at (-2, 1.5) {$A^1_n$};
		\node [style=label] (9) at (-2, -1.5) {$A^0_n$};
		\node [style=none] (10) at (-5, 0) {,};
		\node [style=none] (11) at (-3, 0) {,};
		\node [style=none] (12) at (-4, 0) {$\dots$};
		\node [style=none] (13) at (0.5, 0) {$\mapsto$};
		\node [style=large map] (14) at (4.5, 0) {$\modelM$};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (6, -0.5) {};
		\node [style=none] (17) at (3, -1.75) {};
		\node [style=none] (18) at (6, -1.75) {};
		\node [style=point] (19) at (3, -2) {$\lceil \eta_1 \rceil$};
		\node [style=none] (21) at (4.5, -1.25) {$\dots$};
		\node [style=none] (22) at (3, 0.5) {};
		\node [style=none] (23) at (6, 0.5) {};
		\node [style=none] (24) at (3, 1.5) {};
		\node [style=none] (25) at (6, 1.5) {};
		\node [style=label] (26) at (3, 2) {$A^1_1$};
		\node [style=label] (27) at (6, 2) {$A^1_n$};
		\node [style=none] (28) at (4.5, 1) {$\dots$};
		\node [style=point] (29) at (6, -2) {$\lceil \eta_n \rceil$};
		\node [style=label] (30) at (2.25, -1) {$I_{A_1}$};
		\node [style=label] (31) at (7, -1) {$I_{A_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (19);
		\draw (16.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-GO.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (8.75, -2.5) {};
		\node [style=none] (34) at (8.75, -0.5) {};
		\node [style=none] (35) at (8.75, -0.5) {};
		\node [style=whitedot] (36) at (11.25, -1.25) {};
		\node [style=none] (37) at (11.25, -2.5) {};
		\node [style=none] (38) at (10.25, -0.5) {};
		\node [style=none] (39) at (12.25, -0.5) {};
		\node [style=none] (40) at (12.25, -0.5) {};
		\node [style=none] (41) at (10.25, -0.5) {};
		\node [style=map] (42) at (8.75, -2.75) {$a$};
		\node [style=map] (43) at (11.25, -2.75) {$b$};
		\node [style=medium map] (44) at (9.5, 0) {$ \ \ c \ \ $};
		\node [style=none] (45) at (9.5, 0.5) {};
		\node [style=none] (46) at (12.25, 2.5) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=medium map] (48) at (11.5, 2.75) {$ \ \ d \ \ $};
		\node [style=none] (49) at (11.5, 3.25) {};
		\node [style=none] (50) at (11.5, 3.75) {};
		\node [style=label] (51) at (11.5, 4.25) {$X_3$};
		\node [style=label] (52) at (8, -1.25) {$X_1$};
		\node [style=label] (53) at (8.5, 3) {$X_2$};
		\node [style=whitedot] (54) at (9.5, 1.25) {};
		\node [style=none] (55) at (9.5, 0.5) {};
		\node [style=none] (56) at (8.5, 2.5) {};
		\node [style=none] (57) at (8.5, 2.5) {};
		\node [style=none] (58) at (9.5, 1.25) {};
		\node [style=none] (59) at (10.5, 2.5) {};
		\node [style=label] (61) at (12.25, -1.75) {$X_4$};
		\node [style=none] (62) at (10.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36);
		\draw [bend left=45] (36) to (38.center);
		\draw [bend right=45] (36) to (39.center);
		\draw (41.center) to (38.center);
		\draw (50.center) to (49.center);
		\draw (33.center) to (35.center);
		\draw (46.center) to (40.center);
		\draw (55.center) to (54);
		\draw [in=270, out=-180, looseness=1.25] (54) to (56.center);
		\draw (57.center) to (56.center);
		\draw [in=-90, out=0, looseness=1.25] (58.center) to (59.center);
		\draw (62.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-norm-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0) {$\omega$};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=map] (7) at (-4.75, 0) {$\omega$};
		\node [style=none] (8) at (-4.75, 1.5) {};
		\node [style=none] (14) at (-2.75, 0) {$=$};
		\node [style=map] (15) at (-1, 0) {$\omega$};
		\node [style=upground] (16) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [norm] (6.center) to (5.center);
		\draw [norm] (5.center) to (4.center);
		\draw [norm] (4.center) to (3.center);
		\draw [norm] (3.center) to (6.center);
		\draw (8.center) to (7);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stateNDO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$D$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=label] (6) at (0, 2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supportidem.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (35, 0) {$=$};
		\node [style=none] (61) at (31, 1.75) {$X$};
		\node [style=none] (62) at (32.5, 0.75) {};
		\node [style=none] (63) at (32.5, -0.25) {};
		\node [style=none] (64) at (34, 0.75) {};
		\node [style=none] (65) at (32.5, -0.25) {};
		\node [style=whitedot] (66) at (32.5, -0.25) {};
		\node [style=none] (67) at (32.5, -0.25) {};
		\node [style=map] (68) at (32.5, 1.25) {$ \ $};
		\node [style=map] (69) at (34, 1.25) {$ \ $};
		\node [style=none] (71) at (32.5, -1.75) {$X$};
		\node [style=none] (72) at (32.5, -0.25) {};
		\node [style=none] (73) at (32.5, -1.25) {};
		\node [style=none] (74) at (31, 1.25) {};
		\node [style=none] (75) at (32.5, -0.25) {};
		\node [style=none] (85) at (27, -2.75) {$X$};
		\node [style=none] (86) at (27, -0.25) {};
		\node [style=none] (87) at (27, -1.25) {};
		\node [style=none] (88) at (28.5, -0.25) {};
		\node [style=none] (89) at (27, -1.25) {};
		\node [style=whitedot] (90) at (27, -1.25) {};
		\node [style=none] (91) at (27, -1.25) {};
		\node [style=none] (92) at (27, -2.25) {};
		\node [style=map] (93) at (28.5, 0.25) {$ \ $};
		\node [style=none] (95) at (27, 2.5) {$X$};
		\node [style=none] (96) at (27, 2) {};
		\node [style=none] (97) at (27, 0.5) {};
		\node [style=none] (98) at (28.5, 1.5) {};
		\node [style=none] (99) at (27, 0.5) {};
		\node [style=whitedot] (100) at (27, 0.5) {};
		\node [style=none] (101) at (27, 0.5) {};
		\node [style=none] (102) at (27, -0.25) {};
		\node [style=map] (103) at (28.5, 2) {$ \ $};
		\node [style=none] (104) at (29.75, 0) {$=$};
		\node [style=none] (105) at (36.75, -1.75) {$X$};
		\node [style=none] (106) at (36.75, 1.5) {};
		\node [style=none] (107) at (36.75, -0.25) {};
		\node [style=none] (108) at (38.25, 0.75) {};
		\node [style=none] (109) at (36.75, -0.25) {};
		\node [style=whitedot] (110) at (36.75, -0.25) {};
		\node [style=none] (111) at (36.75, -0.25) {};
		\node [style=none] (112) at (36.75, -1.25) {};
		\node [style=map] (113) at (38.25, 1.25) {$ \ $};
		\node [style=none] (114) at (36.75, 1.5) {};
		\node [style=none] (115) at (36.75, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw [in=-90, out=60] (65.center) to (64.center);
		\draw (73.center) to (72.center);
		\draw [in=-90, out=165] (75.center) to (74.center);
		\draw (87.center) to (86.center);
		\draw [in=-90, out=60] (89.center) to (88.center);
		\draw (92.center) to (91.center);
		\draw (97.center) to (96.center);
		\draw [in=-90, out=60] (99.center) to (98.center);
		\draw (102.center) to (101.center);
		\draw (107.center) to (106.center);
		\draw [in=-90, out=60] (109.center) to (108.center);
		\draw (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-before.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -1) {$c_1$};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (0.5, -2.75) {};
		\node [style=none] (6) at (2.5, -2.75) {};
		\node [style=label] (7) at (0.5, 0.5) {$X_1$};
		\node [style=label] (9) at (1.5, -2.5) {$\dots$};
		\node [style=medium map] (10) at (5, -1) {$c_2$};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=none] (14) at (6, -1.5) {};
		\node [style=none] (15) at (4, -2.75) {};
		\node [style=none] (16) at (6, -2.75) {};
		\node [style=label] (17) at (6, 0.5) {$X_2$};
		\node [style=label] (19) at (5, -2.5) {$\dots$};
		\node [style=whitedot] (22) at (1.5, 1.25) {};
		\node [style=whitedot] (23) at (5, 1.25) {};
		\node [style=none] (24) at (0.75, 2) {};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=none] (26) at (4.25, 2) {};
		\node [style=none] (27) at (5.75, 2) {};
		\node [style=none] (28) at (1.5, 2.5) {$\dots$};
		\node [style=none] (29) at (5, 2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [bend right=45] (24.center) to (22);
		\draw [bend right=45] (22) to (25.center);
		\draw [bend right=45] (26.center) to (23);
		\draw [bend right=45] (23) to (27.center);
		\draw (22) to (1.center);
		\draw (11.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-mechanism.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_i$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 1.5) {$X_i$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X_i)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
		\node [style=none] (10) at (4.75, 0) {$\mapsto$};
		\node [style=medium map] (11) at (8.25, -1) {$c_{\phi(i)}$};
		\node [style=none] (12) at (8.25, -0.5) {};
		\node [style=none] (13) at (8.25, 2.25) {};
		\node [style=none] (14) at (7.25, -1.5) {};
		\node [style=none] (15) at (9.25, -1.5) {};
		\node [style=none] (16) at (7.25, -2.25) {};
		\node [style=none] (17) at (9.25, -2.25) {};
		\node [style=label] (18) at (8.25, 2.75) {$X_i$};
		\node [style=label] (19) at (8.25, -2.75) {$\Pa(X_{\phi(i)})$};
		\node [style=label] (20) at (8.25, -2) {$\dots$};
		\node [style=map] (21) at (8.25, 1) {$f_i$};
		\node [style=label] (22) at (9.25, 0) {$X_{\phi(i)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-mechanisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.75, -1) {$c_1$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (0.25, -1.5) {};
		\node [style=none] (5) at (-1.75, -2.75) {};
		\node [style=none] (6) at (0.25, -2.75) {};
		\node [style=label] (7) at (-1.75, 3.75) {$X_1$};
		\node [style=label] (9) at (-0.75, -2.5) {$\dots$};
		\node [style=medium map] (10) at (2.75, -1) {$c_2$};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (1.75, -1.5) {};
		\node [style=none] (14) at (3.75, -1.5) {};
		\node [style=none] (15) at (1.75, -2.75) {};
		\node [style=none] (16) at (3.75, -2.75) {};
		\node [style=label] (17) at (3.75, 3.5) {$X_2$};
		\node [style=label] (19) at (2.75, -2.5) {$\dots$};
		\node [style=none] (20) at (-0.75, 2.5) {};
		\node [style=none] (21) at (2.75, 2.5) {};
		\node [style=whitedot] (22) at (-0.75, 3.75) {};
		\node [style=whitedot] (23) at (2.75, 3.75) {};
		\node [style=none] (24) at (-1.5, 4.5) {};
		\node [style=none] (25) at (0, 4.5) {};
		\node [style=none] (26) at (2, 4.5) {};
		\node [style=none] (27) at (3.5, 4.5) {};
		\node [style=none] (28) at (-0.75, 5) {$\dots$};
		\node [style=none] (29) at (2.75, 5) {$\dots$};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-1.5, 2.75) {};
		\node [style=none] (32) at (3.5, 2.75) {};
		\node [style=none] (33) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (20.center);
		\draw (20.center) to (22);
		\draw (23) to (21.center);
		\draw [bend right=45] (24.center) to (22);
		\draw [bend right=45] (22) to (25.center);
		\draw [bend right=45] (26.center) to (23);
		\draw [bend right=45] (23) to (27.center);
		\draw [style=dashed] (30.center) to (33.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=dashed] (32.center) to (31.center);
		\draw [style=dashed] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.5) {$f$};
		\node [style=map] (1) at (2, 0.5) {$g$};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=label] (9) at (2, -2) {$X$};
		\node [style=label] (10) at (2, 2) {$Z$};
		\node [style=label] (11) at (0.5, 2) {$W$};
		\node [style=label] (12) at (0.5, -2) {$Y$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=map] (14) at (6.25, -0.75) {$f$};
		\node [style=map] (15) at (4.75, -0.75) {$g$};
		\node [style=none] (16) at (6.25, -1.5) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (6.25, 0) {};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=none] (20) at (4.75, 1.5) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (6.25, 1.5) {};
		\node [style=label] (23) at (4.75, 2) {$W$};
		\node [style=label] (24) at (4.75, -2) {$Y$};
		\node [style=label] (25) at (6.25, -2) {$X$};
		\node [style=label] (26) at (6.25, 2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (6.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [in=-90, out=90] (18.center) to (20.center);
		\draw [in=-90, out=90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-ob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=label] (2) at (0, 1.5) {$X \otimes Y$};
		\node [style=label] (3) at (0, -1.5) {$X \otimes Y$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=label] (7) at (4, 1.5) {$X$};
		\node [style=label] (8) at (4, -1.5) {$X$};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (6, 1) {};
		\node [style=label] (11) at (6, 1.5) {$Y$};
		\node [style=label] (12) at (6, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.75, -1) {};
		\node [style=none] (1) at (11.75, 1) {};
		\node [style=map] (2) at (11.75, 0) {$f \otimes g$};
		\node [style=label] (3) at (11.75, -1.5) {$X \otimes Y$};
		\node [style=label] (4) at (11.75, 1.5) {$W \otimes Z$};
		\node [style=none] (5) at (13.5, 0) {$=$};
		\node [style=none] (6) at (15, -1) {};
		\node [style=none] (7) at (15, 1) {};
		\node [style=map] (8) at (15, 0) {$f$};
		\node [style=label] (9) at (15, -1.5) {$X$};
		\node [style=label] (10) at (15, 1.25) {$W$};
		\node [style=none] (11) at (16.5, -1) {};
		\node [style=none] (12) at (16.5, 1) {};
		\node [style=map] (13) at (16.5, 0) {$g$};
		\node [style=label] (14) at (16.5, -1.5) {$Y$};
		\node [style=label] (15) at (16.5, 1.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trim.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.5) {$\mapsto$};
		\node [style=medium map] (1) at (8.5, 0) {$\trim(c_i)$};
		\node [style=none] (2) at (7.5, -0.5) {};
		\node [style=none] (3) at (9.5, -0.5) {};
		\node [style=none] (4) at (7.5, -1.5) {};
		\node [style=none] (5) at (9.5, -1.5) {};
		\node [style=none] (6) at (8.5, 0.5) {};
		\node [style=none] (7) at (8.5, 1) {};
		\node [style=none] (8) at (8.5, -1) {$\dots$};
		\node [style=label] (9) at (8.5, -2) {$T \subseteq \Pa(X_i)$};
		\node [style=medium map] (10) at (0.5, 0) {$c_i$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=label] (17) at (0.5, 1.5) {$X_i$};
		\node [style=label] (18) at (0.5, -1.75) {$\Pa(X_i)$};
		\node [style=label] (19) at (0.5, -1) {$\dots$};
		\node [style=label] (20) at (8.5, 1.5) {$X_i$};
		\node [style=none] (21) at (4.5, 0.5) {$\trim(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

